Quantum Corrections in the Resonance Chiral Theory

This PhD thesis is a first step towards the control of the quantum corrections in the Resonance Chiral Theory, the suggested framework to handle QCD in the resonance region. After a theoretical introduction, Chapter 3 is devoted to calculate the vector form factor of the pion at the next-to-leading order in the 1/N(C) expansion. The ultraviolet behaviour of the calculation is analyzed, together with the needed counterterms in the renormalization procedure. The long-distance limit allows to determine the resonance contribution to the low-energy constants of Chiral Perturbation Theory at the NLO in 1/N(C). In Chapter 4 a study of the two-body hadronic form factors from large-N(C) QCD is shown. We present a dispersive method which allows to investigate the chiral LECs and we perform a NLO calculation of the scalar and pseudoscalar two-point functions. Imposing the correct QCD short-distance constraints, one determines their difference Pi(t)=Pi_S(t)-Pi_P(t) in terms of the pion decay constant and resonance masses. Its low-momentum expansion fixes then the ChPT coupling L(8). In Chapter 5 we evaluate the beta-function at one-loop of the resonance lagrangian with one multiplet of scalar and pseudoscalar resonances, up to bilinear couplings in the resonance fields, by using the background field method.

==> (inline-0) <==
\begin{supertabular}{|>{$}r<{$} | >{$}c<{$} | >{$}p{10cm}<{$} |}
\hline & & \\
i & \cO_i^R &\qquad \qquad \qquad \qquad \qquad \qquad \quad \gamma_i^R  \\ & & \\ \hline \hline

   1&   \bra  S   u \cdot u \ket &   - 3    N    F^{-4}    c_d^3    {M_S^2} + 2    N  F^{-2}  c_d    {\ssa}    {M_S^2} + 4    N  F^{-2}  c_d    {\ssb}    {M_S^2} - N
          F^{-2}   c_d    {M_S^2}    (\spa)^2 -N   F^{-2} c_d{M_P^2}    (\spa)^2\\ \hline

 2  &   \bra  S \ket \bra u \cdot u \ket &   - 3    F^{-4}    c_d^3    {M_S^2} + 2 F^{-2}   c_d    {\ssa}    {M_S^2} -F^{-2} c_d    {M_S^2}    (\spa)^2 +F^{-2} c_d
             {M_S^2} -F^{-2} c_d {M_P^2}    (\spa)^2 \\ \hline

   3&   \bra  u_\mu  \ket \bra u^\mu    S \ket &   - 2    F^{-4}    c_d^3    {M_S^2} + 4   F^{-2} c_d    {\ssa}    {M_S^2} + 4  F^{-2}  c_d
             {\ssb}    {M_S^2} + 2  F^{-2}  c_d    {M_S^2}    (\spa)^2 - F^{-2} c_d    {M_S^2} \\ \hline

  4&   \bra  S   {\chi_+} \ket &   - 2    N    F^{-4}    c_d^2    c_m    {M_S^2} - 2    N  F^{-2}  d_m    {M_S^2}    {\spa} + 1/2    N  F^{-2}  c_d
         {M_S^2} - 2    N  F^{-2}  c_m    {M_S^2}    (\spa)^2-N   F^{-2} c_m{M_P^2}    (\spa)^2 \\ \hline

   5&   \bra  S \ket \bra {\chi_+} \ket &   - 2    F^{-4}    c_d^2    c_m    {M_S^2} - 2 F^{-2}   d_m    {M_S^2}    {\spa} + 1/2 F^{-2}   c_d    {M_S^2}
          - 2  F^{-2}  c_m    {M_S^2}    (\spa)^2 -F^{-2} c_m {M_P^2}    (\spa)^2 \\ \hline

  6*&   \bra  S    u_\mu   u_\nu u^\mu u^\nu   \ket &   - 2/3    N    F^{-6}    c_d^5 + 2/3    N    F^{-4}
         c_d^3    {\ssa} + 4/3    N    F^{-4}    c_d^3    {\ssb} - 1/3    N    F^{-4}    c_d^3    (\spa)^2 + 1/6    N    F^{-4}
         c_d^3 + 1/3    N F^{-2}   c_d    {\ssa}    (\spa)^2 - 1/3    N  F^{-2}  c_d    {\ssa} + 2/3    N  F^{-2}  c_d    {\ssb}    (\spa)^2 - 2/3    N F^{-2}   c_d
             {\ssb} - 1/12    N F^{-2}   c_d    (\spa)^2 + 1/12    N F^{-2}   c_d \\ \hline

  7&   \bra  S   u \cdot u   u \cdot u \ket &  10/3    N    F^{-6}    c_d^5 + 2/3    N    F^{-4}    c_d^3    {\ssa} - 8/3    N    F^{-4}
         c_d^3    {\ssb} + 5/3    N    F^{-4}    c_d^3    (\spa)^2 + 1/6    N    F^{-4}    c_d^3 + 7/3    N  F^{-2}  c_d    {\ssa}    (\spa)^2
          - 4/3    N  F^{-2}  c_d    {\ssa} - 2    N  F^{-2}  c_d    (\ssa)^2 - 4/3    N  F^{-2}  c_d    {\ssb}    (\spa)^2 + 4/3    N   F^{-2} c_d    {\ssb} - 1/12
             N  F^{-2}  c_d    (\spa)^2 - 1/24    N F^{-2}   c_d \\ \hline

  8&   \bra  u_\nu S u^\nu    u \cdot u \ket &   - 2/3    N    F^{-6}    c_d^5 + 2/3    N    F^{-4}    c_d^3    {\ssa} + 10/3    N    F^{-4}
         c_d^3    {\ssb} - 1/3    N    F^{-4}    c_d^3    (\spa)^2 - 1/3    N    F^{-4}    c_d^3 - 4    N  F^{-2}  c_d    {\ssa}    {\ssb} - 2/
         3    N F^{-2}   c_d    {\ssa}    (\spa)^2 + 2/3    N  F^{-2}  c_d    {\ssa} + 8/3    N  F^{-2}  c_d    {\ssb}    (\spa)^2 - 2/3    N  F^{-2}  c_d    {\ssb} - 1/3
             N F^{-2}   c_d    (\spa)^2 + 1/12    N F^{-2}   c_d \\ \hline

   9&   \bra   S \ket \bra  u \cdot u   u \cdot u \ket &  8/3    F^{-6}    c_d^5 + 4/3    F^{-4}    c_d^3    {\ssa} - 2    F^{-4}    c_d^3    {\ssb}
          + 4/3    F^{-4}    c_d^3    (\spa)^2 + 1/2    F^{-4}    c_d^3 - 1/3  F^{-2}  c_d    {\ssa}    (\spa)^2 + 1/3  F^{-2}  c_d    {\ssa}
          - 2 F^{-2}   c_d    (\ssa)^2 -F^{-2} c_d    {\ssb} + 5/12  F^{-2}  c_d    (\spa)^2 - 1/24  F^{-2}  c_d \\ \hline

  10&   \bra   u_\mu  \ket \bra  u^\mu    \left\{ S,  u \cdot u \right\} \ket &  4/3    F^{-6}    c_d^5 - 4/3    F^{-4}    c_d^3
         {\ssa} + 2    F^{-4}    c_d^3    {\ssb} + 2/3    F^{-4}    c_d^3    (\spa)^2 - 3/2    F^{-4}    c_d^3 - 4  F^{-2}  c_d    {\ssa}
         {\ssb} - 5/3  F^{-2}  c_d    {\ssa}    (\spa)^2 + 8/3  F^{-2}  c_d    {\ssa} - 2  F^{-2}  c_d    (\ssa)^2 + c_d  F^{-2}  {\ssb}    (\spa)^2 - 1/6  F^{-2}  c_d
         (\spa)^2 + 1/24  F^{-2}  c_d \\ \hline

  11&   \bra  u_\mu    S \ket \bra  u^\mu    u \cdot u \ket &  8    F^{-4}    c_d^3    {\ssa} - 2    F^{-4}    c_d^3 - 8  F^{-2}  c_d
         {\ssa}    {\ssb} + 2  F^{-2}  c_d    {\ssa}    (\spa)^2 - 4 F^{-2}   c_d    (\ssa)^2 + 2F^{-2}    c_d    {\ssb} - 1/2  F^{-2}  c_d    (\spa)^2 + 1/4  F^{-2}  c_d \\ \hline

   12*&   \bra   S \ket \bra  u_\mu    u_\nu u^\mu u^\nu   \ket &   - 2/3    F^{-6}    c_d^5 + 2/3    F^{-4}    c_d^3    {\ssa}
          - 1/3    F^{-4}    c_d^3    (\spa)^2 + 1/2    F^{-4}    c_d^3 + 1/3  F^{-2}  c_d    {\ssa}    (\spa)^2 - 1/3   F^{-2} c_d    {\ssa}
          + 1/12 F^{-2}   c_d    (\spa)^2 - 1/12  F^{-2}  c_d \\ \hline

13&   \bra   S   u_\nu u^\mu u^\nu   \ket \bra  u_\mu  \ket &   - 8/3    F^{-6}    c_d^5 + 8/3    F^{-4}    c_d^3    {\ssa}
          + 4    F^{-4}    c_d^3    {\ssb} - 4/3    F^{-4}    c_d^3    (\spa)^2 + F^{-4}    c_d^3 + 4/3  F^{-2}  c_d    {\ssa}    (\spa)^2
          - 4/3  F^{-2}  c_d    {\ssa} - 2  F^{-2}  c_d    {\ssb}    (\spa)^2 + 2  F^{-2}  c_d    {\ssb} - 8 F^{-2}   c_d    (\ssb)^2 + 5/6  F^{-2}  c_d    (\spa)^2 - 1/
         3 F^{-2}   c_d \\ \hline

  14&   \bra   S    u_\mu   u_\nu  \ket \bra  u^\mu    u^\nu  \ket &   - 8    F^{-6}    c_d^5 +
         8    F^{-4}    c_d^3    {\ssa} + 16    F^{-4}    c_d^3    {\ssb} - 4    F^{-4}    c_d^3    (\spa)^2 + 2F^{-4}    c_d^3 - 8F^{-2}
         c_d    {\ssa}    {\ssb} + 4 F^{-2}   c_d    {\ssa}    (\spa)^2 -2F^{-2} c_d    {\ssa} + 4  F^{-2}  c_d    {\ssb}    (\spa)^2 -2F^{-2} c_d    {\ssb} - 8  F^{-2}  c_d    (\ssb)^2
          \\ \hline

   15&   \bra   S   u \cdot u \ket \bra  u \cdot u \ket &  4    F^{-6}    c_d^5 + 4    F^{-4}    c_d^3    {\ssa} + 2    F^{-4}    c_d^3    (\spa)^2
          + F^{-4}    c_d^3 - 4  F^{-2}  c_d    {\ssa}    {\ssb} + 2  F^{-2}  c_d    {\ssa}    (\spa)^2 - F^{-2}c_d    {\ssa} - 4  F^{-2}  c_d    (\ssa)^2 + 2  F^{-2}  c_d
         {\ssb}    (\spa)^2 - F^{-2}c_d    {\ssb} \\ \hline

      16& i\,  \bra   u_\mu f_+^{\mu\nu} u_\nu   S \ket &  1/3    N    F^{-4}      c_d^3 - 1/3    N  F^{-2}    c_d    {\ssa} - 2/3    N  F^{-2}    c_d    {\ssb} + 1/
         12    N   F^{-2}   c_d \\ \hline

      17& i\,  \bra       \{ S,   u_\mu    u_\nu \}  f_+^{\mu\nu}    \ket  &   - 1/6    N    F^{-4}      c_d^3 + 1/6
         N   F^{-2}   c_d    {\ssa} + 1/3    N   F^{-2}   c_d    {\ssb} - 1/24    N   F^{-2}   c_d \\ \hline

       18& i\,  \bra   u_\mu  \ket \bra  f_+^{\mu\nu}   \left[ S,  u_\nu \right] \ket &   - 1/3    F^{-4}      c_d^3
          + 1/3 F^{-2}     c_d    {\ssa} + 1/12  F^{-2}    c_d \\ \hline

       19& i\,  \bra   S \ket \bra  f_+^{\mu\nu}    u_\mu   u_\nu  \ket &   - 2/3    F^{-4}      c_d^3
          + 2/3   F^{-2}   c_d    {\ssa} + 1/6   F^{-2}   c_d \\ \hline

  20&   \bra   f_-^{\mu\nu}   \left\{ u_\mu ,  \nabla_\nu S \right\} \ket &  1/3    N    F^{-4}    c_d^3 - 1/3    N    F^{-2}
         c_d    {\ssa} - 2/3    N F^{-2}   c_d    {\ssb} + 1/12    N F^{-2}   c_d \\ \hline

   21&   \bra   u_\mu  \ket \bra  f_-^{\mu\nu}   \nabla_\nu S  \ket &  2/3    F^{-4}    c_d^3 - 2/3  F^{-2}  c_d    {\ssa}
          - 1/6 F^{-2}   c_d \\ \hline

    22&   \bra   u_\mu    f_-^{\mu\nu} \ket \bra  \nabla_\nu S  \ket &  2/3    F^{-4}    c_d^3 - 2/3  F^{-2}  c_d    {\ssa}
          - 1/6 F^{-2}   c_d \\ \hline

  23&   \bra   S   f_-^{\mu\nu}   f_{-     \mu\nu} \ket &  1/3    N    F^{-4}    c_d^3 - 1/3    N  F^{-2}  c_d    {\ssa}
          - 2/3    N  F^{-2}  c_d    {\ssb} + 1/12    N F^{-2}   c_d \\ \hline

   24&   \bra   S \ket \bra  f_-^{\mu\nu}   f_{-     \mu\nu} \ket &  1/3    F^{-4}    c_d^3 - 1/3  F^{-2}  c_d    {\ssa}
          - 1/12 F^{-2}   c_d \\ \hline

  25&   \bra   S   \left\{ {\chi_+},  u \cdot u \right\} \ket &  2    N    F^{-6}    c_d^4    c_m - N    F^{-4}    d_m    c_d^2    {\spa} + N
         F^{-4}    c_d^2    c_m    {\ssa} - 2    N    F^{-4}    c_d^2    c_m    {\ssb} + N    F^{-4}    c_d^2    c_m    (\spa)^2 + 1/4    N
         F^{-4}    c_d^2    c_m + N    F^{-4}    c_d^3    {\ssc} + 1/2    N    F^{-4}    c_d^3 + 2    N  F^{-2}  d_m    {\ssa}    {\spa} - N
         F^{-2}d_m    {\ssb}    {\spa} - N  F^{-2}  c_d    {\ssa}    {\ssc} - N  F^{-2}  c_d    {\ssa} + 1/2    N F^{-2}   c_d    {\ssb} + N F^{-2}   c_d    {\ssc}    (\spa)^2 - 1/4
         N  F^{-2}  c_d    {\ssc} + 1/2    N F^{-2}   c_d    {\spa}    {\spb} - 1/8    N F^{-2}   c_d + 2    N  F^{-2}  c_m    {\ssa}    (\spa)^2 - 1/2    N F^{-2}   c_m    {\ssa}
          - N   F^{-2} c_m    {\ssb}    (\spa)^2 + 1/8    N F^{-2}   c_m \\ \hline

   26*&   \bra   u_\nu S u^\nu    {\chi_+} \ket &   - 2    N    F^{-4}    c_d^2    c_m    {\ssa} + 4    N    F^{-4}    c_d^2    c_m    {\ssb} - 1/2    N
             F^{-4}    c_d^2    c_m + 2    N    F^{-4}    c_d^3    {\ssc} - N  F^{-2}  d_m    {\ssa}    {\spa} + 4    N  F^{-2}  d_m    {\ssb}    {\spa} - 3/4
         N  F^{-2}  d_m    {\spa} + 1/2    N  F^{-2}  c_d    {\ssa} - 4    N F^{-2}   c_d    {\ssb}    {\ssc} - N F^{-2}   c_d    {\ssb} + 1/8    N  F^{-2}  c_d - N  F^{-2}  c_m    {\ssa}
         (\spa)^2 + 4   F^{-2} N    c_m    {\ssb}    (\spa)^2 - 3/4    N F^{-2}   c_m    (\spa)^2 \\ \hline

27&   \bra   S   u \cdot u \ket \bra  {\chi_+} \ket &  4    F^{-6}    c_d^4    c_m - 2    F^{-4}    d_m    c_d^2    {\spa} + 2    F^{-4}
         c_d^2    c_m    {\ssa} - 2    F^{-4}    c_d^2    c_m    {\ssb} + 2    F^{-4}    c_d^2    c_m    (\spa)^2 + 2    F^{-4}    c_d^3
         {\ssc} + F^{-4}    c_d^3 + 3  F^{-2}  d_m    {\ssa}    {\spa} + 2  F^{-2}  d_m    {\ssb}    {\spa} - 3/4   F^{-2} d_m    {\spa} - 2  F^{-2}  c_d    {\ssa}    {\ssc}
          - 3/2 F^{-2}   c_d    {\ssa} - 4 F^{-2}   c_d    {\ssb}    {\ssc} + 1/2 F^{-2}   c_d    {\ssc} + F^{-2}c_d    {\spa}    {\spb} - 1/8  F^{-2}  c_d + 3 F^{-2}   c_m    {\ssa}
             (\spa)^2 + 2  F^{-2}  c_m    {\ssb}    (\spa)^2 - F^{-2}c_m    {\ssb} - 3/4 F^{-2}   c_m    (\spa)^2 + 1/4 F^{-2}   c_m \\ \hline

 28&   \bra   S   {\chi_+} \ket \bra  u \cdot u \ket &  4    F^{-6}    c_d^4    c_m - 2    F^{-4}    d_m    c_d^2    {\spa} - 4    F^{-4}
         c_d^2    c_m    {\ssa} + 2    F^{-4}    c_d^2    c_m    (\spa)^2 + F^{-4}    c_d^2    c_m + 4    F^{-4}    c_d^3    {\ssc} +
         F^{-4}    c_d^3 - F^{-2}d_m    {\ssa}    {\spa} + 3/4  F^{-2}  d_m    {\spa} - 2  F^{-2}  c_d    {\ssa}    {\ssc} + 1/2  F^{-2}  c_d    {\ssa} - F^{-2}c_d    {\ssb}
          + 2  F^{-2}  c_d    {\ssc}    (\spa)^2 - 3/2  F^{-2}  c_d    {\ssc} +F^{-2} c_d    {\spa}    {\spb} - 3/8  F^{-2}  c_d - F^{-2}c_m    {\ssa}    (\spa)^2 -F^{-2} c_m
             {\ssa} + 3/4  F^{-2}  c_m    (\spa)^2 + 1/4  F^{-2}  c_m \\ \hline

  29&   \bra   u_\mu  \ket \bra  u^\mu    \left\{ S,  {\chi_+} \right\} \ket &  4    F^{-6}    c_d^4    c_m + 2    F^{-4}    d_m
         c_d^2    {\spa} - 4    F^{-4}    c_d^2    c_m    {\ssa} - 2    F^{-4}    c_d^2    c_m    {\ssb} + 2    F^{-4}    c_d^2    c_m
         (\spa)^2 - 1/2    F^{-4}    c_d^2    c_m - F^{-4}    c_d^3 -F^{-2} d_m    {\ssa}    {\spa} - F^{-2}d_m    {\ssb}    {\spa} - 2  F^{-2}  c_d
         {\ssa}    {\ssc} + 1/2  F^{-2}  c_d    {\ssa} - 2  F^{-2}  c_d    {\ssb}    {\ssc} + 1/2 F^{-2}   c_d    {\ssb} - 2  F^{-2}  c_d    {\ssc}    (\spa)^2 +F^{-2} c_d    {\ssc} -
         F^{-2}c_d    {\spa}    {\spb} + 1/4 F^{-2}   c_d -F^{-2} c_m    {\ssa}    (\spa)^2 +F^{-2} c_m    {\ssa} -F^{-2} c_m    {\ssb}    (\spa)^2 - 1/4  F^{-2}  c_m \\ \hline

  30&   \bra   u_\mu    S \ket \bra  u^\mu    {\chi_+} \ket &  8    F^{-6}    c_d^4    c_m + 4    F^{-4}    d_m    c_d^2
         {\spa} - 4    F^{-4}    c_d^2    c_m    {\ssa} - 8    F^{-4}    c_d^2    c_m    {\ssb} + 4    F^{-4}    c_d^2    c_m    (\spa)^2 -
         F^{-4}    c_d^2    c_m + 4    F^{-4}    c_d^3    {\ssc} - 2    F^{-4}    c_d^3 - 2 F^{-2}   d_m    {\ssa}    {\spa} - 2F^{-2}    d_m    {\ssb}
         {\spa} - 4 F^{-2}   c_d    {\ssa}    {\ssc} +F^{-2} c_d    {\ssa} - 4  F^{-2}  c_d    {\ssb}    {\ssc} + F^{-2}c_d    {\ssb} - 2  F^{-2}  c_d    {\spa}    {\spb} + 1/2  F^{-2}  c_d
          - 2 F^{-2}   c_m    {\ssa}    (\spa)^2 - 2  F^{-2}  c_m    {\ssb}    (\spa)^2 + 2 F^{-2}   c_m    {\ssb} - 1/2  F^{-2}  c_m \\ \hline

  31&   \bra   S \ket \bra  {\chi_+}   u \cdot u \ket &  4    F^{-6}    c_d^4    c_m - 2    F^{-4}    d_m    c_d^2    {\spa} - 2    F^{-4}
         c_d^2    c_m    {\ssa} - 2    F^{-4}    c_d^2    c_m    {\ssb} + 2    F^{-4}    c_d^2    c_m    (\spa)^2 + F^{-4}    c_d^2    c_m
          + 2    F^{-4}    c_d^3    {\ssc} + F^{-4}    c_d^3 -F^{-2} d_m    {\ssa}    {\spa} + 3/4 F^{-2}   d_m    {\spa} - 2 F^{-2}   c_d    {\ssa}    {\ssc}
          + 1/2 F^{-2}   c_d    {\ssa} - F^{-2}c_d    {\ssb} - 1/2 F^{-2}   c_d    {\ssc} + F^{-2}c_d    {\spa}    {\spb} - 3/8  F^{-2}  c_d - F^{-2}c_m    {\ssa}    (\spa)^2
          -F^{-2} c_m    {\ssb} + 3/4 F^{-2}   c_m    (\spa)^2 + 1/4  F^{-2}  c_m \\ \hline

   32*& i\,  \bra   {\chi_-}   \left\{ u_\mu ,  \nabla^\mu S \right\} \ket &  3    N    F^{-4}      d_m    c_d^2    {\spa} + 3    N    F^{-4}
               c_d^2    c_m - 3/2    N    F^{-4}      c_d^3 - N   F^{-2}   d_m    {\ssa}    {\spa} - 2    N  F^{-2}    d_m    {\ssb}    {\spa} - 3/
         4    N   F^{-2}   d_m    {\spa} + 3/2    N F^{-2}     d_m    (\spa)^3 + 1/2    N  F^{-2}    c_d    {\ssa} + N    F^{-2}  c_d    {\ssb} + 3    N    F^{-2}
         c_d    {\spa}    {\spb} - 3/2    N   F^{-2}   c_d    (\spa)^2 + 3/8    N  F^{-2}    c_d - N  F^{-2}    c_m    {\ssa} - 2    N  F^{-2}    c_m    {\ssb}
          + 3/2    N  F^{-2}    c_m    (\spa)^2 - 3/4    N  F^{-2}    c_m \\ \hline

    33*& i\,  \bra   u_\mu    {\chi_-} \ket \bra  \nabla^\mu S  \ket &   - 2    F^{-4}      d_m    c_d^2    {\spa} - 2    F^{-4}
         c_d^2    c_m + F^{-4}      c_d^3 - 2  F^{-2}    d_m    {\ssa}    {\spa} + 3/2    F^{-2}  d_m    {\spa} -  F^{-2} d_m    (\spa)^3 +F^{-2}
             c_d    {\ssa} - 2  F^{-2}    c_d    {\spa}    {\spb} +  F^{-2} c_d    (\spa)^2 - 3/4  F^{-2}    c_d - 2 F^{-2}     c_m    {\ssa} -  F^{-2} c_m
         (\spa)^2 + 3/2   F^{-2}   c_m \\ \hline

      34*& i\,  \bra   {\chi_-} \ket \bra  u_\mu    \nabla^\mu S  \ket &  6    F^{-4}      d_m    c_d^2    {\spa} + 6    F^{-4}
         c_d^2    c_m - 3    F^{-4}      c_d^3 - 2   F^{-2}   d_m    {\ssa}    {\spa} - 4  F^{-2}    d_m    {\ssb}    {\spa} - 3/2 F^{-2}     d_m
         {\spa} + 3  F^{-2}    d_m    (\spa)^3 + F^{-2}  c_d    {\ssa} + 2   F^{-2}   c_d    {\ssb} + 6   F^{-2}   c_d    {\spa}    {\spb} - 3  F^{-2}    c_d
         (\spa)^2 + 3/4  F^{-2}    c_d - 2  F^{-2}    c_m    {\ssa} - 4   F^{-2}   c_m    {\ssb} + 3  F^{-2}    c_m    (\spa)^2 - 3/2  F^{-2}    c_m \\ \hline

      35*& i\,  \bra   {\chi_-}   \nabla^\mu S  \ket \bra  u_\mu  \ket &   - 2    F^{-4}      d_m    c_d^2    {\spa} - 2    F^{-4}
         c_d^2    c_m + F^{-4}      c_d^3 - 2  F^{-2}    d_m    {\ssa}    {\spa} + 3/2 F^{-2}     d_m    {\spa} - F^{-2}  d_m    (\spa)^3 +
          F^{-2}   c_d    {\ssa} - 2   F^{-2}   c_d    {\spa}    {\spb} +  F^{-2} c_d    (\spa)^2 - 3/4 F^{-2}     c_d - 2   F^{-2}   c_m    {\ssa} -  F^{-2} c_m
         (\spa)^2 + 3/2  F^{-2}    c_m \\ \hline

  36&   \bra   S   {\chi_+}   {\chi_+} \ket &   - 4    N    F^{-4}    d_m    c_d    c_m    {\spa} - 2    N    F^{-4}    d_m^2    c_d - N
         F^{-4}    c_d    c_m^2 + 4    N    F^{-4}    c_d^2    c_m    {\ssc} + 2    N    F^{-4}    c_d^2    c_m + 4    N  F^{-2}  d_m    {\ssc}    {\spa}
          + 2    N F^{-2}   d_m    {\spb} - N F^{-2}   c_d    {\ssc} - 1/4    N F^{-2}   c_d - N  F^{-2}  c_m    {\ssa} + 4    N  F^{-2}  c_m    {\ssc}    (\spa)^2 + 2    NF^{-2}
         c_m    {\spa}    {\spb} + 1/4    N F^{-2}   c_m \\ \hline

   37&   \bra   S \ket \bra  {\chi_+}   {\chi_+} \ket &   - 4    F^{-4}    d_m    c_d    c_m    {\spa} - 2    F^{-4}    d_m^2    c_d -
         F^{-4}    c_d    c_m^2 + 2    F^{-4}    c_d^2    c_m + 2   F^{-2} d_m    {\spb} - 1/4 F^{-2}   c_d - F^{-2}c_m    {\ssb} + 2 F^{-2}   c_m    {\spa}
         {\spb} + 1/4   F^{-2} c_m \\ \hline

   38&   \bra   S   {\chi_+} \ket \bra  {\chi_+} \ket &   - 8    F^{-4}    d_m    c_d    c_m    {\spa} - 4    F^{-4}    d_m^2    c_d - 2
         F^{-4}    c_d    c_m^2 + 4    F^{-4}    c_d^2    c_m    {\ssc} + 4    F^{-4}    c_d^2    c_m + 4 F^{-2}   d_m    {\ssc}    {\spa} + 4
         F^{-2}d_m    {\spb} -F^{-2} c_d    {\ssc} - 1/2F^{-2}    c_d -F^{-2} c_m    {\ssa} - F^{-2}c_m    {\ssb} + 4 F^{-2}   c_m    {\ssc}    (\spa)^2 + 4  F^{-2}  c_m    {\spa}
         {\spb} + 1/2 F^{-2}   c_m \\ \hline

   39&   \bra   S   {\chi_-}   {\chi_-} \ket &  8    N    F^{-4}    d_m    c_d    c_m    {\spa} - 6    N    F^{-4}    d_m    c_d^2    {\spa} + 6
         N    F^{-4}    c_d    c_m^2 - 8    N    F^{-4}    c_d^2    c_m + 5/2    N    F^{-4}    c_d^3 + N  F^{-2}  d_m    {\ssa}    {\spa} + 2
             N  F^{-2}  d_m    {\ssb}    {\spa} - 2    N  F^{-2}  d_m    {\ssc}    {\spa} + 1/4    N  F^{-2}  d_m    {\spa} - 4    N F^{-2}   d_m    (\spa)^2    {\spb} - 1/2
         N F^{-2}   c_d    {\ssa} - N  F^{-2}  c_d    {\ssb} + N F^{-2}   c_d    {\ssc} - 2    N  F^{-2}  c_d    {\spa}    {\spb} + N F^{-2}   c_d    (\spa)^2 - 1/8    N F^{-2}   c_d
          + N F^{-2}   c_m    {\ssa} + 2    N F^{-2}   c_m    {\ssb} - 2    N  F^{-2}  c_m    {\ssc} - N  F^{-2}  c_m    (\spa)^2 + 1/4    N  F^{-2}  c_m \\ \hline

   40&   \bra   S \ket \bra  {\chi_-}   {\chi_-} \ket &  4    F^{-4}    d_m    c_d    c_m    {\spa} - 2    F^{-4}    d_m    c_d^2    {\spa} + 2
         F^{-4}    c_d    c_m^2 - 2    F^{-4}    c_d^2    c_m + 1/2    F^{-4}    c_d^3 + F^{-2}d_m    {\ssa}    {\spa} - 2 F^{-2}   d_m    {\ssc}
         {\spa} - 1/4  F^{-2}  d_m    {\spa} - 1/2  F^{-2}  c_d    {\ssa} + F^{-2}c_d    {\ssc} + 1/8 F^{-2}   c_d + F^{-2}c_m    {\ssa} - 2F^{-2}    c_m    {\ssc} - 1/4F^{-2}
             c_m \\ \hline

   41&   \bra   S   {\chi_-} \ket \bra  {\chi_-} \ket &  12    F^{-4}    d_m    c_d    c_m    {\spa} - 8    F^{-4}    d_m    c_d^2    {\spa} + 8
             F^{-4}    c_d    c_m^2 - 10    F^{-4}    c_d^2    c_m + 3    F^{-4}    c_d^3 + 2 F^{-2}   d_m    {\ssa}    {\spa} + 2  F^{-2}  d_m    {\ssb}
             {\spa} - 4 F^{-2}   d_m    {\ssc}    {\spa} - 4  F^{-2}  d_m    (\spa)^2    {\spb} -F^{-2} c_d    {\ssa} - F^{-2}c_d    {\ssb} + 2  F^{-2}  c_d    {\ssc} - 2  F^{-2}  c_d
         {\spa}    {\spb} + F^{-2}c_d    (\spa)^2 + 2F^{-2}    c_m    {\ssa} + 2 F^{-2}   c_m    {\ssb} - 4   F^{-2} c_m    {\ssc} - F^{-2}c_m    (\spa)^2 \\ \hline

%  42 &   \bra  u_\mu    \nabla^\mu P  \ket &  2    N  F^{-2}  c_d    {M_S^2}    {\spa} \\ \hline

 %  43&   \bra  u_\mu  \ket \bra \nabla^\mu P  \ket &  2 F^{-2}   c_d    {M_S^2}    {\spa} \\ \hline

    42 & i\,  \bra  P   {\chi_-} \ket &   - 2    N F^{-2}     d_m    {M_P^2}    (\spa)^2 + 4    N  F^{-2}    d_m    {M_S^2}    (\spa)^2 + N   F^{-2}   {M_P^2}       c_d    {\spa} - 2    N  F^{-2}    {M_P^2}    c_m    {\spa} - 2    N   F^{-2}   c_d    {M_S^2}    {\spa} + 4    N   F^{-2}   c_m    {M_S^2}    {\spa} -N F^{-2} d_m  {M_S^2}    (\spa)^2 -    N  F^{-2}  c_d    {M_S^2}    {\spa}\\ \hline

      43& i\,  \bra  P \ket \bra {\chi_-} \ket &   - 2  F^{-2}    d_m    {M_P^2}    (\spa)^2 + 4  F^{-2}    d_m    {M_S^2}    (\spa)^2 + F^{-2}  {M_P^2}    c_d          {\spa} - 2   F^{-2}   {M_P^2}    c_m    {\spa} - 2  F^{-2}    c_d    {M_S^2}    {\spa} + 4  F^{-2}    c_m    {M_S^2}    {\spa}-F^{-2} d_m {M_S^2}    (\spa)^2  -      F^{-2}  c_d    {M_S^2}    {\spa}\\ \hline

   44&   \bra   \nabla_\mu P    u_\nu u^\mu u^\nu   \ket &   - 1/3    N F^{-2}   {\ppa}    c_d    {\spa} + 2/3    N  F^{-2}  {\ppb}    c_d    {\spa} + 1/
         12    N  F^{-2}  c_d    {\spa} \\ \hline

   45&   \bra   u \cdot u   \left\{ u_\mu ,  \nabla^\mu P \right\} \ket &  2/3    N  F^{-2}  {\ppa}    c_d    {\spa} + 2/3    N   F^{-2} {\ppb}    c_d    {\spa}
          - N F^{-2}   c_d    {\ssa}    {\spa} + 7/12    N  F^{-2}  c_d    {\spa} - 1/2    N  F^{-2}  c_d    (\spa)^3 \\ \hline

   46&   \bra   u_\mu  \ket \bra  \nabla^\mu P    u \cdot u \ket &    F^{-2}{\ppa}    c_d    {\spa} + 2    F^{-4}    c_d^3    {\spa}
 - 5/4  F^{-2}         c_d    {\spa} + F^{-2}c_d    (\spa)^3    -2 F^{-2} c_d  {\ppa} {\spa} \\ \hline

   47&   \bra   u_\mu  \ket \bra  \nabla_\nu P    \left\{ u^\mu ,  u^\nu \right\} \ket &  2    F^{-4}    c_d^3    {\spa} - F^{-2}
         {\ppa}    c_d    {\spa} - 2 F^{-2}   {\ppb}    c_d    {\spa} - 2  F^{-2}  c_d    {\ssb}    {\spa} - 5/4  F^{-2}  c_d    {\spa} + 2  F^{-2}  c_d    (\spa)^3 \\ \hline

  48&   \bra   u_\mu    u_\nu  \ket \bra  u^\nu    \nabla^\mu P  \ket &   - 2 F^{-2}   {\ppa}    c_d    {\spa} - 4  F^{-2}  c_d    {\ssb}
             {\spa} + 5/2 F^{-2}   c_d    {\spa} \\ \hline

   49&   \bra   u_\mu    u \cdot u \ket \bra  \nabla^\mu P  \ket &  2    F^{-4}    c_d^3    {\spa} +F^{-2} {\ppa}    c_d    {\spa} - 2 F^{-2}   c_d    {\ssa}     {\spa} - 5/4  F^{-2}  c_d    {\spa} + F^{-2}c_d    (\spa)^3   \\ \hline

   50&   \bra   u \cdot u \ket \bra  u_\mu    \nabla^\mu P  \ket & F^{-2} {\ppa}    c_d    {\spa} + 2  F^{-2}  {\ppb}    c_d    {\spa} - 2  F^{-2}  c_d    {\ssa}    {\spa}
          + 5/4  F^{-2}  c_d    {\spa} -F^{-2} c_d    (\spa)^3 \\ \hline

   51&   \bra  [ P,  u_\mu    u_\nu  ]     f_-^{\mu\nu}    \ket & - 1/3    N    F^{-4}    c_d^3    {\spa} \\ \hline

   52*&   \bra   {\chi_+}   \left\{ u_\mu ,  \nabla^\mu P \right\} \ket &   - N    F^{-4}    c_d^2    c_m    {\spa} + N  F^{-2}  d_m    {\ppa}
          + 2    N  F^{-2}  d_m    {\ppb} - 3/2    N F^{-2}   d_m    (\spa)^2 + 3/4    N  F^{-2}  d_m + N  F^{-2}  {\ppa}    c_m    {\spa} + 2    N  F^{-2}  {\ppb}    c_m
         {\spa} - N  F^{-2}  c_d    {\ssc}    {\spa} + 1/4    N F^{-2}   c_d    {\spa} + 3/4    N F^{-2}   c_m    {\spa} - 3/2    N   F^{-2} c_m    (\spa)^3 \\ \hline

   53*&   \bra   u_\mu    {\chi_+} \ket \bra  \nabla^\mu P  \ket &  2    F^{-4}    c_d^2    c_m    {\spa} + 2 F^{-2}   d_m    {\ppa} +F^{-2} d_m
         (\spa)^2 - 3/2 F^{-2}   d_m + 2  F^{-2}  {\ppa}    c_m    {\spa} - 2  F^{-2}  c_d    {\ssc}    {\spa} - 1/2   F^{-2} c_d    {\spa} - 3/2 F^{-2}   c_m    {\spa}
          +F^{-2} c_m    (\spa)^3 \\ \hline

  54*&   \bra   {\chi_+} \ket \bra  u_\mu    \nabla^\mu P  \ket &   - 2    F^{-4}    c_d^2    c_m    {\spa} + 2  F^{-2}  d_m    {\ppa} + 4F^{-2}
             d_m    {\ppb} - 3  F^{-2}  d_m    (\spa)^2 + 3/2 F^{-2}   d_m + 2 F^{-2}   {\ppa}    c_m    {\spa} + 4  F^{-2}  {\ppb}    c_m    {\spa} - 2  F^{-2}  c_d    {\ssc}
         {\spa} + 1/2F^{-2}    c_d    {\spa} + 3/2 F^{-2}   c_m    {\spa} - 3 F^{-2}   c_m    (\spa)^3 \\ \hline

   55*&   \bra   {\chi_+}   \nabla^\mu P  \ket \bra  u_\mu  \ket &  2    F^{-4}    c_d^2    c_m    {\spa} + 2  F^{-2}  d_m    {\ppa} +F^{-2} d_m
         (\spa)^2 - 3/2  F^{-2}  d_m + 2  F^{-2}  {\ppa}    c_m    {\spa} - 2  F^{-2}  c_d    {\ssc}    {\spa} - 1/2  F^{-2}  c_d    {\spa} - 3/2  F^{-2}  c_m    {\spa}
          +F^{-2} c_m    (\spa)^3 \\ \hline

     56& i\,  \bra   P   \left\{ {\chi_-} ,  u \cdot u \right\} \ket &   - N    F^{-4}      d_m    {\ppa}    c_d^2 + 6    N    F^{-4}      d_m    c_d^2
         (\spa)^2 - 1/4    N    F^{-4}      d_m    c_d^2 + 4    N    F^{-4}      c_d^2    c_m    {\spa} - 5/2    N    F^{-4}
         c_d^3    {\spa} + N    F^{-4}      c_d^3    {\spb} + 2    N  F^{-2}    d_m    {\ppa}    (\spa)^2 - 1/2    N   F^{-2}   d_m    {\ppa} - N  F^{-2}
           d_m    {\ppb}    (\spa)^2 - 2    N F^{-2}     d_m    {\ssa}    (\spa)^2 + 1/2    N  F^{-2}    d_m    (\spa)^4 + 1/8    N F^{-2}     d_m - 1/
         2    N  F^{-2}    {\ppa}    c_d    {\spa} - N   F^{-2}   {\ppa}    c_d    {\spb} + 2    N  F^{-2}    {\ppa}    c_m    {\spa} + N  F^{-2}    {\ppb}    c_d    {\spa} - NF^{-2}
               {\ppb}    c_m    {\spa} - 1/2    NF^{-2}      {\ppc}    c_d    {\spa} + N  F^{-2}    c_d    {\ssa}    {\spa} + 1/4    N F^{-2}     c_d    {\spa} + 6
             N  F^{-2}    c_d    (\spa)^2    {\spb} - 2    N  F^{-2}    c_d    (\spa)^3 - 1/4    N   F^{-2}   c_d    {\spb} - 2    N F^{-2}     c_m    {\ssa}    {\spa}
          + 1/2    N F^{-2}     c_m    (\spa)^3 \\ \hline

       57*& i\,  \bra   u_\nu P u^\nu    {\chi_-} \ket &   - 2    N    F^{-4}      d_m    c_d^2    (\spa)^2 - 2    N    F^{-4}      c_d^2    c_m    {\spa}
          + N    F^{-4}      c_d^3    {\spa} - N  F^{-2}    d_m    {\ppa}    (\spa)^2 + 4    N   F^{-2}   d_m    {\ppb}    (\spa)^2 - 3/4    N   F^{-2}
         d_m    (\spa)^2 + 1/2    N  F^{-2}    {\ppa}    c_d    {\spa} - N    F^{-2}  {\ppa}    c_m    {\spa} - N  F^{-2}    {\ppb}    c_d    {\spa} - 4    N F^{-2}
         {\ppb}    c_d    {\spb} + 4    N  F^{-2}    {\ppb}    c_m    {\spa} + 3/8    N   F^{-2}   c_d    {\spa} + 2    N F^{-2}     c_d    (\spa)^2    {\spb} - 1/
         2    N   F^{-2}   c_d    (\spa)^3 - 3/4    N    F^{-2}  c_m    {\spa} \\ \hline

       58& i\,  \bra   u_\mu  \ket \bra  u^\mu    \left\{ P,  {\chi_-} \right\} \ket &   - 2    F^{-4}      d_m    {\ppa}    c_d^2 + 2
         F^{-4}      d_m    c_d^2    (\spa)^2 + 1/2    F^{-4}      d_m    c_d^2 + 2    F^{-4}      c_d^2    c_m    {\spa} - 2
         F^{-4}      c_d^3    {\spb} -  F^{-2} d_m    {\ppa}    (\spa)^2 + F^{-2}  d_m    {\ppa} -  F^{-2} d_m    {\ppb}    (\spa)^2 - 4   F^{-2}   d_m    {\ssb}
             (\spa)^2 +  F^{-2} d_m    (\spa)^4 - 1/4   F^{-2}   d_m + 1/2   F^{-2}   {\ppa}    c_d    {\spa} - 2  F^{-2}    {\ppa}    c_d    {\spb} - F^{-2}
         {\ppa}    c_m    {\spa} - 2    F^{-2}  {\ppb}    c_d    {\spb} - F^{-2}  {\ppb}    c_m    {\spa} +  F^{-2} {\ppc}    c_d    {\spa} + 2  F^{-2}    c_d    {\ssb}    {\spa}
          - 5/8  F^{-2}    c_d    {\spa} - 2  F^{-2}    c_d    (\spa)^2    {\spb} + 1/2   F^{-2}   c_d    (\spa)^3 + F^{-2}  c_d    {\spb} - 4     F^{-2}
         c_m    {\ssb}    {\spa} + F^{-2}  c_m    (\spa)^3 \\ \hline

       59& i\,  \bra   u_\mu    P \ket \bra  u^\mu    {\chi_-} \ket &   - 4    F^{-4}      d_m    {\ppb}    c_d^2 + 4    F^{-4}
         d_m    c_d^2    (\spa)^2 + F^{-4}      d_m    c_d^2 + 4    F^{-4}      c_d^2    c_m    {\spa} - 2    F^{-4}      c_d^3
             {\spa} - 2  F^{-2}    d_m    {\ppa}    (\spa)^2 - 2    F^{-2}  d_m    {\ppb}    (\spa)^2 + 2   F^{-2}   d_m    {\ppb} - 8 F^{-2}     d_m    {\ssb}
         (\spa)^2 + 2  F^{-2}    d_m    (\spa)^4 - 1/2 F^{-2}     d_m +  F^{-2} {\ppa}    c_d    {\spa} - 4  F^{-2}    {\ppa}    c_d    {\spb} - 2 F^{-2}
         {\ppa}    c_m    {\spa} + 2   F^{-2}   {\ppb}    c_d    {\spa} - 4 F^{-2}     {\ppb}    c_d    {\spb} - 2 F^{-2}     {\ppb}    c_m    {\spa} + 2  F^{-2}    {\ppc}    c_d
             {\spa} + 4   F^{-2}   c_d    {\ssb}    {\spa} + 1/4   F^{-2}   c_d    {\spa} - F^{-2}  c_d    (\spa)^3 - 8  F^{-2}    c_m    {\ssb}    {\spa} + 2 F^{-2}
           c_m    (\spa)^3 \\ \hline

       60& i\,  \bra   P   u \cdot u \ket \bra  {\chi_-} \ket &   - 2    F^{-4}      d_m    {\ppb}    c_d^2 + 10    F^{-4}      d_m    c_d^2
         (\spa)^2 - 1/2    F^{-4}      d_m    c_d^2 + 6    F^{-4}      c_d^2    c_m    {\spa} - 3    F^{-4}      c_d^3    {\spa}
          + 3   F^{-2}   d_m    {\ppa}    (\spa)^2 + 2   F^{-2}   d_m    {\ppb}    (\spa)^2 -  F^{-2} d_m    {\ppb} - 4   F^{-2}   d_m    {\ssa}    (\spa)^2 - 3/
         4   F^{-2}   d_m    (\spa)^2 + F^{-2}  d_m    (\spa)^4 + 1/4  F^{-2}    d_m - 1/2  F^{-2}    {\ppa}    c_d    {\spa} - 2  F^{-2}    {\ppa}    c_d
         {\spb} + 3 F^{-2}     {\ppa}    c_m    {\spa} - 4   F^{-2}   {\ppb}    c_d    {\spb} + 2 F^{-2}     {\ppb}    c_m    {\spa} - F^{-2} {\ppc}    c_d    {\spa} + 2
          F^{-2}     c_d    {\ssa}    {\spa} + 1/8  F^{-2}    c_d    {\spa} + 12  F^{-2}    c_d    (\spa)^2    {\spb} - 7/2   F^{-2}   c_d    (\spa)^3 + 1/
         2  F^{-2}    c_d    {\spb} - 4   F^{-2}   c_m    {\ssa}    {\spa} - 3/4    F^{-2}  c_m    {\spa} + F^{-2}  c_m    (\spa)^3 \\ \hline

       61& i\,  \bra   P \ket \bra  {\chi_-}   u \cdot u \ket &   - 2    F^{-4}      d_m    {\ppb}    c_d^2 + 2    F^{-4}      d_m    c_d^2    (\spa)^2
          - 1/2    F^{-4}      d_m    c_d^2 - 2    F^{-4}      c_d^2    c_m    {\spa} + F^{-4}      c_d^3    {\spa} - F^{-2}  d_m
             {\ppa}    (\spa)^2 - F^{-2}  d_m    {\ppb} - 4 F^{-2}     d_m    {\ssa}    (\spa)^2 + 3/4  F^{-2}    d_m    (\spa)^2 +  F^{-2} d_m    (\spa)^4
          + 1/4   F^{-2}   d_m + 3/2  F^{-2}    {\ppa}    c_d    {\spa} - 2   F^{-2}   {\ppa}    c_d    {\spb} - F^{-2}  {\ppa}    c_m    {\spa} - F^{-2}  {\ppc}    c_d
             {\spa} + 2   F^{-2}   c_d    {\ssa}    {\spa} - 3/8 F^{-2}     c_d    {\spa} + 4  F^{-2}    c_d    (\spa)^2    {\spb} - 3/2   F^{-2}   c_d
         (\spa)^3 - 1/2  F^{-2}    c_d    {\spb} - 4  F^{-2}    c_m    {\ssa}    {\spa} + 3/4 F^{-2}     c_m    {\spa} + F^{-2}  c_m    (\spa)^3 \\ \hline

       62& i\,  \bra   P   {\chi_-} \ket \bra  u \cdot u \ket &   - 2    F^{-4}      d_m    {\ppa}    c_d^2 + 2    F^{-4}      d_m    c_d^2    (\spa)^2
          - 1/2    F^{-4}      d_m    c_d^2 - 2    F^{-4}      c_d^2    c_m    {\spa} + 2    F^{-4}      c_d^3    {\spb} -F^{-2}
         d_m    {\ppa}    (\spa)^2 - F^{-2}  d_m    {\ppa} - 4  F^{-2}    d_m    {\ssa}    (\spa)^2 + 3/4  F^{-2}    d_m    (\spa)^2 +F^{-2}   d_m    (\spa)^4
          + 1/4    F^{-2}  d_m + 3/2  F^{-2}    {\ppa}    c_d    {\spa} - 2 F^{-2}     {\ppa}    c_d    {\spb} - F^{-2}  {\ppa}    c_m    {\spa} + F^{-2}  {\ppb}    c_d
             {\spa} -F^{-2}   {\ppc}    c_d    {\spa} + 2 F^{-2}     c_d    {\ssa}    {\spa} + 3/8  F^{-2}    c_d    {\spa} + 6  F^{-2}    c_d    (\spa)^2    {\spb}
          - 5/2  F^{-2}    c_d    (\spa)^3 - 3/2  F^{-2}    c_d    {\spb} - 4   F^{-2}   c_m    {\ssa}    {\spa} + 3/4    F^{-2}  c_m    {\spa} +F^{-2}
         c_m    (\spa)^3 \\ \hline

       63& i\,  \bra   P   \left\{ {\chi_-} ,  {\chi_+} \right\} \ket &  4    N    F^{-4}      d_m    c_d    c_m    (\spa)^2 + 3/2    N    F^{-4}      d_m
             c_d    c_m - N    F^{-4}      d_m    c_d^2 + 2    N    F^{-4}      d_m^2    c_d    {\spa} + 2    N    F^{-4}      c_d
         c_m^2    {\spa} - 2    N    F^{-4}      c_d^2    c_m    {\spa} + 2    N    F^{-4}      c_d^2    c_m    {\spb} + N  F^{-2}    d_m
         {\ppb} + 2    N F^{-2}     d_m    {\ppc}    (\spa)^2 - N  F^{-2}    d_m    {\ppc} - 2    N F^{-2}     d_m    {\ssc}    (\spa)^2 + 5    N  F^{-2}    d_m    {\spa}
             {\spb} - 3/2    N   F^{-2}   d_m    (\spa)^2 + 1/4    N  F^{-2}    d_m + 1/2    N   F^{-2}   {\ppa}    c_m    {\spa} + N  F^{-2}    {\ppb}    c_m
         {\spa} - N  F^{-2}    {\ppc}    c_d    {\spa} + N  F^{-2}    {\ppc}    c_m    {\spa} + N F^{-2}     c_d    {\ssc}    {\spa} - 2    N F^{-2}     c_m    {\ssc}    {\spa}
          + 5/8    N   F^{-2}   c_m    {\spa} + 8    N    F^{-2}  c_m    (\spa)^2    {\spb} - 5/2    N  F^{-2}    c_m    (\spa)^3 - N  F^{-2}    c_m
         {\spb} \\ \hline

       64& i\,  \bra   P \ket \bra  {\chi_-}   {\chi_+} \ket &   - F^{-4}      d_m    c_d    c_m - 4    F^{-4}      c_d    c_m^2    {\spa} + 2
             F^{-4}      c_d^2    c_m    {\spa} +  F^{-2} d_m    {\ppa} - F^{-2}  d_m    {\ppb} - 2   F^{-2}   d_m    {\ppc} - 4   F^{-2}   d_m    {\ssc}    (\spa)^2
          + 2   F^{-2}   d_m    {\spa}    {\spb} + F^{-2}  {\ppa}    c_m    {\spa} - 2  F^{-2}    {\ppc}    c_m    {\spa} + 2  F^{-2}    c_d    {\ssc}    {\spa} - 1/2
             F^{-2}  c_d    {\spa} + F^{-2}  c_d    {\spb} - 4  F^{-2}    c_m    {\ssc}    {\spa} + 3/4  F^{-2}    c_m    {\spa} + 4F^{-2}      c_m    (\spa)^2
         {\spb} -  F^{-2} c_m    (\spa)^3 - 2 F^{-2}     c_m    {\spb} \\ \hline

      65& i\,  \bra   P   {\chi_+} \ket \bra  {\chi_-} \ket &  8    F^{-4}      d_m    c_d    c_m    (\spa)^2 + 3    F^{-4}      d_m    c_d    c_m
          - 2    F^{-4}      d_m    c_d^2 + 4    F^{-4}      d_m^2    c_d    {\spa} + 4    F^{-4}      c_d    c_m^2    {\spa} - 2
             F^{-4}      c_d^2    c_m    {\spa} +  F^{-2} d_m    {\ppa} - F^{-2}  d_m    {\ppb} + 4  F^{-2}    d_m    {\ppc}    (\spa)^2 - 2 F^{-2}     d_m    {\ppc}
          - 4  F^{-2}    d_m    {\ssc}    (\spa)^2 + 6  F^{-2}    d_m    {\spa}    {\spb} - F^{-2}  d_m    (\spa)^2 + F^{-2}  {\ppa}    c_m    {\spa} - 2  F^{-2}
         {\ppc}    c_d    {\spa} + 2  F^{-2}    {\ppc}    c_m    {\spa} + 2  F^{-2}    c_d    {\ssc}    {\spa} - 1/2   F^{-2}   c_d    {\spa} +F^{-2}   c_d    {\spb}
          - 4   F^{-2}   c_m    {\ssc}    {\spa} + 3/4  F^{-2}    c_m    {\spa} + 12  F^{-2}    c_m    (\spa)^2    {\spb} - 3  F^{-2}    c_m    (\spa)^3 -
         2  F^{-2}    c_m    {\spb} \\ \hline

      66& i\,  \bra   P   {\chi_-} \ket \bra  {\chi_+} \ket &   - F^{-4}      d_m    c_d    c_m - 4    F^{-4}      c_d    c_m^2    {\spa} + 4
             F^{-4}      c_d^2    c_m    {\spb} + 2  F^{-2}    d_m    {\ppb} - 2  F^{-2}    d_m    {\ppc} - 4  F^{-2}    d_m    {\ssc}    (\spa)^2 + 6  F^{-2}
         d_m    {\spa}    {\spb} - 2  F^{-2}    d_m    (\spa)^2 + 1/2  F^{-2}    d_m + F^{-2}  {\ppa}    c_m    {\spa} + 2  F^{-2}    {\ppb}    c_m    {\spa} -
         2  F^{-2}    {\ppc}    c_m    {\spa} + 2   F^{-2}   c_d    {\ssc}    {\spa} - 4  F^{-2}    c_m    {\ssc}    {\spa} + 5/4F^{-2}      c_m    {\spa} + 8F^{-2}      c_m
             (\spa)^2    {\spb} - 3 F^{-2}     c_m    (\spa)^3 - 2   F^{-2}   c_m    {\spb} \\ 

\end{supertabular}
\begin{supertabular}{|>{$}r<{$} | >{$}c<{$} | >{$}p{10cm}<{$} |}
\hline & & \\
i & \cO_i^{RR} &\qquad \qquad \qquad \qquad \qquad \qquad \quad \gamma_i^{RR}  \\ & & \\ \hline \hline

   1&   \bra   SS \ket &  N    F^{-4}    c_d^2    {M_S^4} + N F^{-2}   {M_S^4}    (\spa)^2 +N   F^{-2} {M_P^2M_S^2}    (\spa)^2\\ \hline

     2&   \bra   S\ket^2 &  F^{-4}    c_d^2    {M_S^4} +F^{-2} {M_S^4}    (\spa)^2 +F^{-2}  {M_P^2}  M_S^2  (\spa)^2 \\ \hline

  3&   \bra   SS   u \cdot u \ket &   - 4    N    F^{-4}    c_d^2    {\ssa}    {M_S^2} - 4    N    F^{-4}    c_d^2    {\ssb}    {M_S^2} - 2    N
         F^{-4}    c_d^2    {M_S^2}    (\spa)^2 - N    F^{-4}    c_d^2    {M_S^2} - 4    N  F^{-2}  {\ssa}    {M_S^2}    (\spa)^2 + 1/2    N  F^{-2}  {\ssa}
         {M_S^2} + N  F^{-2}  (\ssa)^2    {M_S^2} + 2    N F^{-2}   {\ssb}    {M_S^2}    (\spa)^2 + 4    N F^{-2}   (\ssb)^2    {M_S^2} + 1/16    N F^{-2}   {M_S^2} -2N   F^{-2} {\ssa}{M_P^2}    (\spa)^2\\ \hline

  4&   \bra   u_\nu S u^\nu    S \ket &   - 2    N    F^{-4}    c_d^2    {\ssa}    {M_S^2} - 4    N    F^{-4}    c_d^2    {\ssb}    {M_S^2} + 3/2    N
         F^{-4}    c_d^2    {M_S^2} + 4    N  F^{-2}  {\ssa}    {\ssb}    {M_S^2} + N   F^{-2} {\ssa}    {M_S^2}    (\spa)^2 - 4    N F^{-2}   {\ssb}    {M_S^2}    (\spa)^2 - N
           F^{-2}  {\ssb}    {M_S^2} + 3/4    N F^{-2}   {M_S^2}    (\spa)^2-2N   F^{-2}\ssb {M_P^2}    (\spa)^2 \\ \hline

   5&   \bra   u_\mu  \ket \bra  u^\mu    SS \ket &   - 4    F^{-4}    c_d^2    {\ssa}    {M_S^2} - 4    F^{-4}    c_d^2    {\ssb}
             {M_S^2} - 4    F^{-4}    c_d^2    {M_S^2}    (\spa)^2 + 2    F^{-4}    c_d^2    {M_S^2} + 4 F^{-2}   {\ssa}    {\ssb}    {M_S^2} + 2 F^{-2}   {\ssa}
         {M_S^2}    (\spa)^2 - 2  F^{-2}  {\ssa}    {M_S^2} + 2  F^{-2}  (\ssa)^2    {M_S^2} + 2  F^{-2}  {\ssb}    {M_S^2}    (\spa)^2 + F^{-2}{\ssb}    {M_S^2} - 1/8  F^{-2}  {M_S^2}
          \\ \hline

  6&   \bra   u_\mu    S\ket^2 &   - 4    F^{-4}    c_d^2    {\ssa}    {M_S^2} - 4    F^{-4}    c_d^2    {\ssb}    {M_S^2} - 4
         F^{-4}    c_d^2    {M_S^2}    (\spa)^2 + 2    F^{-4}    c_d^2    {M_S^2} + 4 F^{-2}   {\ssa}    {\ssb}    {M_S^2} + 2  F^{-2}  {\ssa}    {M_S^2}    (\spa)^2
          + 2  F^{-2}  (\ssa)^2    {M_S^2} + 2 F^{-2}   {\ssb}    {M_S^2}    (\spa)^2 - 3  F^{-2}  {\ssb}    {M_S^2} + 4 F^{-2}   (\ssb)^2    {M_S^2} + 1/8  F^{-2}  {M_S^2} \\ \hline

   7&   \bra   S \ket \bra  S   u \cdot u \ket &   - 8    F^{-4}    c_d^2    {\ssa}    {M_S^2} - 8    F^{-4}    c_d^2    {\ssb}    {M_S^2} - 4
         F^{-4}    c_d^2    {M_S^2}    (\spa)^2 - 2    F^{-4}    c_d^2    {M_S^2} + 4 F^{-2}   {\ssa}    {\ssb}    {M_S^2} - 2 F^{-2}   {\ssa}    {M_S^2}    (\spa)^2
          + 2  F^{-2}  (\ssa)^2    {M_S^2} - 2 F^{-2}   {\ssb}    {M_S^2}    (\spa)^2 + 3  F^{-2}  {\ssb}    {M_S^2} - 1/8   F^{-2} {M_S^2}-2F^{-2}  \ssa {M_P^2}    (\spa)^2 -2F^{-2}  \ssb {M_P^2}    (\spa)^2  \\ \hline

   8&   \bra   SS \ket \bra  u \cdot u \ket &   - 2    F^{-4}    c_d^2    {\ssa}    {M_S^2} - 2    F^{-4}    c_d^2    {M_S^2}    (\spa)^2 - 5/2
             F^{-4}    c_d^2    {M_S^2} +F^{-2} {\ssa}    {M_S^2}    (\spa)^2 + 3/2  F^{-2}  {\ssa}    {M_S^2} + F^{-2}(\ssa)^2    {M_S^2} - 3/4 F^{-2}   {M_S^2}    (\spa)^2
          + 1/16 F^{-2}   {M_S^2} \\ \hline

   9&   \bra   SS   {\chi_+} \ket &  4    N    F^{-4}    d_m    c_d    {M_S^2}    {\spa} + N    F^{-4}    c_d    c_m    {M_S^2} - 4    N    F^{-4}
         c_d^2    {\ssc}    {M_S^2} - 2    N    F^{-4}    c_d^2    {M_S^2} + N F^{-2}   {\ssa}    {M_S^2} - 4    N F^{-2}   {\ssc}    {M_S^2}    (\spa)^2 - 2    N  F^{-2}
         {M_S^2}    {\spa}    {\spb} -2N   F^{-2} \ssc{M_P^2}    (\spa)^2\\ \hline

   10&   \bra   S \ket \bra  S   {\chi_+} \ket &  8    F^{-4}    d_m    c_d    {M_S^2}    {\spa} + 2    F^{-4}    c_d    c_m    {M_S^2} - 4    F^{-4}
             c_d^2    {\ssc}    {M_S^2} - 4    F^{-4}    c_d^2    {M_S^2} + 2  F^{-2}  {\ssb}    {M_S^2} - 4  F^{-2}  {\ssc}    {M_S^2}    (\spa)^2 - 4  F^{-2}  {M_S^2}
         {\spa}    {\spb}-2F^{-2}\ssc  {M_P^2}    (\spa)^2  \\ \hline

   11&   \bra   SS \ket \bra  {\chi_+} \ket &  4    F^{-4}    d_m    c_d    {M_S^2}    {\spa} + F^{-4}    c_d    c_m    {M_S^2} - 2    F^{-4}
         c_d^2    {M_S^2} +F^{-2} {\ssa}    {M_S^2} - 2  F^{-2}  {M_S^2}    {\spa}    {\spb} \\ \hline

   12&   \bra   u_\mu    u_\nu    S   u^\mu    u^\nu    S \ket &  2/3    N    F^{-8}    c_d^6 - 8/3    N
         F^{-6}    c_d^4    {\ssb} - 1/3    N    F^{-4}    c_d^2    {\ssa} + 2/3    N    F^{-4}    c_d^2    (\ssa)^2 + 1/3    N    F^{-4}
             c_d^2    {\ssb} + 8/3    N    F^{-4}    c_d^2    (\ssb)^2 - 1/6    N    F^{-4}    c_d^2    (\spa)^2 - 1/24    N    F^{-4}
             c_d^2 - 1/12    N F^{-2}   {\ssa}    (\spa)^2 + 1/24    N F^{-2}   {\ssa} + 1/6    NF^{-2}    (\ssa)^2    (\spa)^2 - 1/12    NF^{-2}    (\ssa)^2
          + 1/6    NF^{-2}    {\ssb}    (\spa)^2 - 1/3    NF^{-2}    (\ssb)^2 - 1/32    N  F^{-2}  (\spa)^2 + 1/64    NF^{-2} \\ \hline

   13&   \bra   S   u_\mu    S   u_\nu u^\mu u^\nu   \ket &   - 8/3    N    F^{-6}    c_d^4    {\ssa} + 2/3    N    F^{-6}    c_d^4
          + 4    N    F^{-4}    c_d^2    {\ssa}    {\ssb} - 2/3    N    F^{-4}    c_d^2    {\ssa}    (\spa)^2 + 2/3    N    F^{-4}    c_d^2
         {\ssa} - N    F^{-4}    c_d^2    {\ssb} + 1/6    N    F^{-4}    c_d^2    (\spa)^2 - 1/6    N    F^{-4}    c_d^2 + 2/3    NF^{-2}
             {\ssa}    {\ssb}    (\spa)^2 - 2/3    N F^{-2}   {\ssa}    {\ssb} - 1/6    NF^{-2}    {\ssb}    (\spa)^2 + 1/6    NF^{-2}    {\ssb} \\ \hline

   14&   \bra   S   u \cdot u   S   u \cdot u \ket &  2/3    N    F^{-8}    c_d^6 + 4    N    F^{-6}    c_d^4    {\ssa} - 8/3    N    F^{-6}
         c_d^4    {\ssb} - 4    N    F^{-4}    c_d^2    {\ssa}    {\ssb} + 2    N    F^{-4}    c_d^2    {\ssa}    (\spa)^2 + 2/3    N    F^{-4}
         c_d^2    {\ssa} + 2/3    N    F^{-4}    c_d^2    (\ssa)^2 - N    F^{-4}    c_d^2    {\ssb} + 8/3    N    F^{-4}    c_d^2
         (\ssb)^2 - 1/12    N    F^{-4}    c_d^2 - 2    N  F^{-2}  {\ssa}    {\ssb}    (\spa)^2 - 1/12    N  F^{-2}  {\ssa}    (\spa)^2 - 1/16    N   F^{-2}
         {\ssa} + 13/6    N F^{-2}   (\ssa)^2    (\spa)^2 - 1/2    N F^{-2}   (\ssa)^2 - N   F^{-2} (\ssa)^3 + N  F^{-2}  (\ssb)^2 + 1/96    NF^{-2}    (\spa)^2
          \\ \hline

   15&   \bra   SS    u_\mu   u_\nu u^\mu u^\nu   \ket &  4/3    N    F^{-8}    c_d^6 - 2/3    N    F^{-6}    c_d^4
         {\ssa} - 8/3    N    F^{-6}    c_d^4    {\ssb} + 2/3    N    F^{-6}    c_d^4    (\spa)^2 - 2/3    N    F^{-6}    c_d^4 - 1/
         3    N    F^{-4}    c_d^2    {\ssa}    (\spa)^2 + 1/6    N    F^{-4}    c_d^2    {\ssa} + 1/3    N    F^{-4}    c_d^2    (\ssa)^2
          - 4/3    N    F^{-4}    c_d^2    {\ssb}    (\spa)^2 +     N    F^{-4}    c_d^2    {\ssb} + 4/3    N    F^{-4}    c_d^2
         (\ssb)^2 + 1/6    N    F^{-4}    c_d^2    (\spa)^2 + 5/48    N    F^{-4}    c_d^2 + 1/24    N  F^{-2}  {\ssa} - 1/12    NF^{-2}
             (\ssa)^2 - 1/6    NF^{-2}    {\ssb}    (\spa)^2 + 2/3    N F^{-2}   (\ssb)^2    (\spa)^2 - 1/3    N F^{-2}   (\ssb)^2 + 1/24    N   F^{-2}
         (\spa)^2 - 5/192    NF^{-2} \\ \hline

   16&   \bra   SS   u \cdot u   u \cdot u \ket &  4/3    N    F^{-8}    c_d^6 + 10/3    N    F^{-6}    c_d^4    {\ssa} - 8/3    N    F^{-6}
         c_d^4    {\ssb} + 2/3    N    F^{-6}    c_d^4    (\spa)^2 + 4/3    N    F^{-6}    c_d^4 - 4    N    F^{-4}    c_d^2    {\ssa}
         {\ssb} + 5/3    N    F^{-4}    c_d^2    {\ssa}    (\spa)^2 + 1/6    N    F^{-4}    c_d^2    {\ssa} + 1/3    N    F^{-4}    c_d^2
         (\ssa)^2 - 4/3    N    F^{-4}    c_d^2    {\ssb}    (\spa)^2 - 5/3    N    F^{-4}    c_d^2    {\ssb} + 4/3    N    F^{-4}
         c_d^2    (\ssb)^2 + 7/48    N    F^{-4}    c_d^2 - 2    N   F^{-2} {\ssa}    {\ssb}    (\spa)^2 - 1/24    N  F^{-2}  {\ssa} + 2    N F^{-2}   (\ssa)^2
             (\spa)^2 - 11/12    N F^{-2}   (\ssa)^2 + 2/3    N  F^{-2}  (\ssb)^2    (\spa)^2 + 1/3    N F^{-2}   (\ssb)^2 + 1/192    NF^{-2} \\ \hline

   17&   \bra   u_\nu S u^\nu    \left\{ S,  u \cdot u \right\} \ket &   - 8/3    N    F^{-6}    c_d^4    {\ssa} + 4    N    F^{-6}    c_d^4    {\ssb} - 1/3
             N    F^{-6}    c_d^4 + 6    N    F^{-4}    c_d^2    {\ssa}    {\ssb} - 2/3    N    F^{-4}    c_d^2    {\ssa}    (\spa)^2 - 11/6
         N    F^{-4}    c_d^2    {\ssa} + 2    N    F^{-4}    c_d^2    {\ssb}    (\spa)^2 + 3/2    N    F^{-4}    c_d^2    {\ssb} - 4    N
         F^{-4}    c_d^2    (\ssb)^2 - 1/3    N    F^{-4}    c_d^2    (\spa)^2 - 1/24    N    F^{-4}    c_d^2 + 14/3    N F^{-2}   {\ssa}
             {\ssb}    (\spa)^2 + 1/3    N F^{-2}   {\ssa}    {\ssb} - 3/4    N F^{-2}   {\ssa}    (\spa)^2 - 2    N F^{-2}   (\ssa)^2    {\ssb} - N  F^{-2}  (\ssa)^2    (\spa)^2
          + 1/3    N  F^{-2}  {\ssb}    (\spa)^2 + 1/24    N F^{-2}   {\ssb} - 2    N   F^{-2} (\ssb)^2    (\spa)^2 \\ \hline

   18&   \bra   u_\mu S u^\mu    u_\nu S u^\nu  \ket &  2/3    N    F^{-8}    c_d^6 - 8/3    N    F^{-6}    c_d^4    {\ssb} - 4    N    F^{-4}    c_d^2
         {\ssa}    {\ssb} + 2/3    N    F^{-4}    c_d^2    {\ssa} + 2/3    N    F^{-4}    c_d^2    (\ssa)^2 - 4/3    N    F^{-4}    c_d^2
         {\ssb} + 20/3    N    F^{-4}    c_d^2    (\ssb)^2 + 1/6    N    F^{-4}    c_d^2    (\spa)^2 + 1/8    N    F^{-4}    c_d^2
          - 2    N  F^{-2}  {\ssa}    {\ssb}    (\spa)^2 + 5/12    N  F^{-2}  {\ssa}    (\spa)^2 - 1/24    N F^{-2}   {\ssa} + 1/6    N  F^{-2}  (\ssa)^2    (\spa)^2
          + 1/12    N F^{-2}   (\ssa)^2 - 5/3    N F^{-2}   {\ssb}    (\spa)^2 + 4 F^{-2}   N  F^{-2}  (\ssb)^2    (\spa)^2 + 1/3    N F^{-2}   (\ssb)^2 + 17/96
             N F^{-2}   (\spa)^2 - 1/64    NF^{-2} \\ \hline

   19&   \bra   u_\nu SS u^\nu   u \cdot u \ket &  4/3    N    F^{-8}    c_d^6 - 14/3    N    F^{-6}    c_d^4    {\ssa} - 8/3    N    F^{-6}
         c_d^4    {\ssb} + 2/3    N    F^{-6}    c_d^4    (\spa)^2 + 1/3    N    F^{-6}    c_d^4 + 8    N    F^{-4}    c_d^2    {\ssa}
         {\ssb} - 1/3    N    F^{-4}    c_d^2    {\ssa}    (\spa)^2 + 1/6    N    F^{-4}    c_d^2    {\ssa} + 7/3    N    F^{-4}    c_d^2
         (\ssa)^2 - 4/3    N    F^{-4}    c_d^2    {\ssb}    (\spa)^2 - 1/3    N    F^{-4}    c_d^2    {\ssb} + 4/3    N    F^{-4}
         c_d^2    (\ssb)^2 - 1/6    N    F^{-4}    c_d^2    (\spa)^2 - 3/16    N    F^{-4}    c_d^2 - 4    N  F^{-2}  {\ssa}    (\ssb)^2 +
         1/8    N  F^{-2}  {\ssa} + 1/4    N F^{-2}   (\ssa)^2 + 1/6    N F^{-2}   {\ssb}    (\spa)^2 + 2/3    N  F^{-2}  (\ssb)^2    (\spa)^2 - 1/24    N F^{-2}
         (\spa)^2 - 5/192    NF^{-2} \\ \hline

 20&   \bra   u_\mu  \ket \bra  u^\mu    \left\{ SS,  u \cdot u \right\} \ket &  1/24F^{-2} + 16/3    F^{-8}    c_d^6 - 16/3
         F^{-6}    c_d^4    {\ssa} - 8    F^{-6}    c_d^4    {\ssb} + 8/3    F^{-6}    c_d^4    (\spa)^2 + 1/3    F^{-6}    c_d^4
          + 14/3    F^{-4}    c_d^2    {\ssa}    {\ssb} - 11/6    F^{-4}    c_d^2    {\ssa} + 4/3    F^{-4}    c_d^2    (\ssa)^2 - 4
         F^{-4}    c_d^2    {\ssb}    (\spa)^2 + 1/3    F^{-4}    c_d^2    {\ssb} + 8/3    F^{-4}    c_d^2    (\ssb)^2 + 1/3    F^{-4}
             c_d^2    (\spa)^2 - 1/6    F^{-4}    c_d^2 - 1/3  F^{-2}  {\ssa}    {\ssb}    (\spa)^2 - 1/3  F^{-2}  {\ssa}    {\ssb} - 2 F^{-2}   (\ssa)^2    {\ssb}
          -F^{-2} (\ssa)^2    (\spa)^2 + 4/3  F^{-2}  (\ssa)^2 - 5/12 F^{-2}   {\ssb}    (\spa)^2 + 1/24 F^{-2}   {\ssb} + 4/3  F^{-2}  (\ssb)^2    (\spa)^2
          + 1/48 F^{-2}   (\spa)^2 \\ \hline

   21&   \bra   u_\mu  \ket \bra  u^\mu    \left\{ u_\nu S u^\nu ,  S \right\} \ket &  8/3    F^{-8}    c_d^6 - 8    F^{-6}    c_d^4
         {\ssa} - 2/3    F^{-6}    c_d^4 + 16/3    F^{-4}    c_d^2    {\ssa}    {\ssb} - 2    F^{-4}    c_d^2    {\ssa}    (\spa)^2 + 4/
         3    F^{-4}    c_d^2    {\ssa} + 8/3    F^{-4}    c_d^2    (\ssa)^2 + 4    F^{-4}    c_d^2    {\ssb}    (\spa)^2 - 2    F^{-4}
         c_d^2    {\ssb} + 4/3    F^{-4}    c_d^2    (\ssb)^2 - 1/2    F^{-4}    c_d^2    (\spa)^2 + 1/4    F^{-4}    c_d^2 -
         2/3   F^{-2} {\ssa}    {\ssb}    (\spa)^2 +F^{-2} {\ssa}    {\ssb} - 4 F^{-2}   {\ssa}    (\ssb)^2 + 1/3 F^{-2}   {\ssa}    (\spa)^2 + 2/3  F^{-2}  (\ssa)^2    (\spa)^2
          + 1/6  F^{-2}  {\ssb}    (\spa)^2 - 1/4 F^{-2}   {\ssb} - 2  F^{-2}  (\ssb)^2    (\spa)^2 +F^{-2} (\ssb)^2 \\ \hline

   22&   \bra   u_\mu    S \ket \bra  u^\mu    \left\{ S ,  u \cdot u \right\} \ket &   - 1/12 F^{-2}+ 16    F^{-8}    c_d^6 - 64/
         3    F^{-6}    c_d^4    {\ssa} - 80/3    F^{-6}    c_d^4    {\ssb} + 16/3    F^{-6}    c_d^4    (\spa)^2 + 8/3    F^{-6}
         c_d^4 + 24    F^{-4}    c_d^2    {\ssa}    {\ssb} - 4/3    F^{-4}    c_d^2    {\ssa}    (\spa)^2 - 14/3    F^{-4}    c_d^2
         {\ssa} + 12    F^{-4}    c_d^2    (\ssa)^2 - 8    F^{-4}    c_d^2    {\ssb}    (\spa)^2 - 8/3    F^{-4}    c_d^2    {\ssb} + 8
         F^{-4}    c_d^2    (\ssb)^2 + F^{-4}    c_d^2    (\spa)^2 - 7/12    F^{-4}    c_d^2 + 2/3  F^{-2}  {\ssa}    {\ssb}    (\spa)^2
          + 3  F^{-2}  {\ssa}    {\ssb} - 4  F^{-2}  {\ssa}    (\ssb)^2 - 1/2 F^{-2}   {\ssa}    (\spa)^2 - 1/24 F^{-2}   {\ssa} - 6  F^{-2}  (\ssa)^2    {\ssb} - 2/3F^{-2}
         (\ssa)^2    (\spa)^2 + 2/3 F^{-2}   (\ssa)^2 - 2 F^{-2}   (\ssa)^3 - 1/3  F^{-2}  {\ssb}    (\spa)^2 + 5/8F^{-2}    {\ssb} + 4/3   F^{-2} (\ssb)^2
         (\spa)^2 + F^{-2}(\ssb)^2 - 1/24  F^{-2}  (\spa)^2 \\ \hline

   23&   \bra   u_\mu    S   u^\nu    S \ket \bra  u^\mu    u_\nu  \ket &  16/3    F^{-8}    c_d^6 - 16
         F^{-6}    c_d^4    {\ssa} - 32/3    F^{-6}    c_d^4    {\ssb} + 4/3    F^{-6}    c_d^4 + 64/3    F^{-4}    c_d^2    {\ssa}
         {\ssb} - 4    F^{-4}    c_d^2    {\ssa}    (\spa)^2 + 2    F^{-4}    c_d^2    {\ssa} + 16/3    F^{-4}    c_d^2    (\ssa)^2 - 4/
         3    F^{-4}    c_d^2    {\ssb} + 8/3    F^{-4}    c_d^2    (\ssb)^2 - F^{-4}    c_d^2    (\spa)^2 - 2/3    F^{-4}    c_d^2
          + 4/3  F^{-2}  {\ssa}    {\ssb}    (\spa)^2 - 2  F^{-2}  {\ssa}    {\ssb} - 4  F^{-2}  (\ssa)^2    {\ssb} + 4/3 F^{-2}   (\ssa)^2    (\spa)^2 + 2/3 F^{-2}   {\ssb}
         (\spa)^2 + 3/4   F^{-2} {\ssb} - 1/3  F^{-2}  (\spa)^2 \\ \hline

   24&   \bra   u_\mu    SS \ket \bra  u^\mu    u \cdot u \ket &  3/16F^{-2} + 24    F^{-8}    c_d^6 - 48    F^{-6}    c_d^4
         {\ssa} - 24    F^{-6}    c_d^4    {\ssb} + 8    F^{-6}    c_d^4    (\spa)^2 + 32    F^{-4}    c_d^2    {\ssa}    {\ssb} - 12
         F^{-4}    c_d^2    {\ssa}    (\spa)^2 + 24    F^{-4}    c_d^2    (\ssa)^2 - 4    F^{-4}    c_d^2    {\ssb}    (\spa)^2 + F^{-4}
         c_d^2    (\spa)^2 - 1/2    F^{-4}    c_d^2 + 2  F^{-2}  {\ssa}    {\ssb}    (\spa)^2 - F^{-2}{\ssa}    {\ssb} - 1/2 F^{-2}   {\ssa}    (\spa)^2 + 3/
         8  F^{-2}  {\ssa} - 6 F^{-2}   (\ssa)^2    {\ssb} + 2 F^{-2}   (\ssa)^2    (\spa)^2 - 2F^{-2}    (\ssa)^3 - 1/2   F^{-2} {\ssb}    (\spa)^2 - 3/8F^{-2}    {\ssb} \\ \hline

   25&   \bra   S \ket \bra  S    u_\mu   u_\nu u^\mu u^\nu   \ket &  1/48F^{-2} + 4    F^{-8}    c_d^6 - 16/3    F^{-6}
             c_d^4    {\ssa} - 20/3    F^{-6}    c_d^4    {\ssb} + 4/3    F^{-6}    c_d^4    (\spa)^2 - 4/3    F^{-6}    c_d^4 +
         4    F^{-4}    c_d^2    {\ssa}    {\ssb} - 4/3    F^{-4}    c_d^2    {\ssa}    (\spa)^2 + 4/3    F^{-4}    c_d^2    {\ssa} + 2F^{-4}
         c_d^2    (\ssa)^2 - 2F^{-4}    c_d^2    {\ssb}    (\spa)^2 + 3    F^{-4}    c_d^2    {\ssb} - 1/8    F^{-4}    c_d^2 +
         2/3   F^{-2} {\ssa}    {\ssb}    (\spa)^2 - 2/3  F^{-2}  {\ssa}    {\ssb} + 1/3F^{-2}    (\ssa)^2    (\spa)^2 - 1/3 F^{-2}   (\ssa)^2 + 1/6  F^{-2}  {\ssb}
         (\spa)^2 - 1/6  F^{-2}  {\ssb} - 1/48  F^{-2}  (\spa)^2 \\ \hline

   26&   \bra   S \ket \bra  S   u \cdot u   u \cdot u \ket &   - 1/96 F^{-2}+ 4    F^{-8}    c_d^6 + 8/3    F^{-6}    c_d^4    {\ssa} - 20/3
             F^{-6}    c_d^4    {\ssb} + 4/3    F^{-6}    c_d^4    (\spa)^2 + 14/3    F^{-6}    c_d^4 + 8/3    F^{-4}    c_d^2
         {\ssa}    (\spa)^2 + 1/3    F^{-4}    c_d^2    {\ssa} + 2    F^{-4}    c_d^2    (\ssa)^2 - 2    F^{-4}    c_d^2    {\ssb}    (\spa)^2
          - 6    F^{-4}    c_d^2    {\ssb} + F^{-4}    c_d^2    (\spa)^2 + 1/8    F^{-4}    c_d^2 + 2/3   F^{-2} {\ssa}    {\ssb}    (\spa)^2
          - 2/3  F^{-2}  {\ssa}    {\ssb} + 3/2  F^{-2}  {\ssa}    (\spa)^2 + 1/8 F^{-2}   {\ssa} - 5/3  F^{-2}  (\ssa)^2    (\spa)^2 + 1/6 F^{-2}   (\ssa)^2 - 2   F^{-2}
         (\ssa)^3 - 5/6 F^{-2}   {\ssb}    (\spa)^2 - 1/6 F^{-2}   {\ssb} - 1/48 F^{-2}   (\spa)^2 \\ \hline

   27&   \bra   u_\mu  \ket \bra  u^\mu    S   u \cdot u   S \ket &  8/3    F^{-8}    c_d^6- 8    F^{-6}    c_d^4    {\ssb} + 4/3    F^{-6}    c_d^4
       +16/3    F^{-4}    c_d^2    {\ssa}    {\ssb}     + 2    F^{-4}    c_d^2    {\ssa}    (\spa)^2	   - 14/3    F^{-4}    c_d^2    {\ssa}
	   - 4/3    F^{-4}    c_d^2    (\ssa)^2- F^{-4}    c_d^2    {\ssb} + 16/3   F^{-4}    c_d^2    (\ssb)^2 - 1/2    F^{-4}    c_d^2    (\spa)^2 + 1/2    F^{-4}    c_d^2
	    - 2/3  F^{-2}  {\ssa}    {\ssb}   (\spa)^2+ 2   F^{-2} {\ssa}    {\ssb} - 1/6 F^{-2}   {\ssa}    (\spa)^2 + 1/8 F^{-2}   {\ssa}- 2  F^{-2}  (\ssa)^2    {\ssb}
	    - 4/3  F^{-2}  (\ssa)^2    (\spa)^2 - 2 F^{-2}   (\ssa)^3 + 2/3 F^{-2}   {\ssb}    (\spa)^2 - 3/8  F^{-2}  {\ssb} - 2 F^{-2}   (\ssb)^2
	     + 2 F^{-2}   (\ssa)^2          \\ \hline

   28&   \bra   S   u_\nu u^\mu u^\nu   \ket \bra  u_\mu    S \ket &   - 5/24 F^{-2}+ 16    F^{-8}    c_d^6 - 64/3    F^{-6}
         c_d^4    {\ssa} - 80/3    F^{-6}    c_d^4    {\ssb} + 16/3    F^{-6}    c_d^4    (\spa)^2 - 16/3    F^{-6}    c_d^4
          + 16    F^{-4}    c_d^2    {\ssa}    {\ssb} - 16/3    F^{-4}    c_d^2    {\ssa}    (\spa)^2 + 16/3    F^{-4}    c_d^2    {\ssa}
          + 8    F^{-4}    c_d^2    (\ssa)^2 + 4/3    F^{-4}    c_d^2    {\ssb} + 16    F^{-4}    c_d^2    (\ssb)^2 - 2    F^{-4}
         c_d^2    (\spa)^2 + 7/6    F^{-4}    c_d^2 - 4/3  F^{-2}  {\ssa}    {\ssb}    (\spa)^2 - 8 F^{-2}   {\ssa}    (\ssb)^2 +F^{-2} {\ssa}    (\spa)^2
          - 1/6 F^{-2}   {\ssa} + 4/3 F^{-2}   (\ssa)^2    (\spa)^2 - 4/3 F^{-2}   (\ssa)^2 + 2/3 F^{-2}   {\ssb}    (\spa)^2 - 8/3  F^{-2}  (\ssb)^2    (\spa)^2
          + 2  F^{-2}  (\ssb)^2 + 1/12 F^{-2}   (\spa)^2 \\ \hline

   29&   \bra   S   \left[ u_\mu ,  u_\nu \right] \ket^2 &  3/64F^{-2} - 4    F^{-6}    c_d^4    {\ssb} + F^{-6}    c_d^4 +
         6    F^{-4}    c_d^2    (\ssb)^2 - F^{-4}    c_d^2    (\spa)^2 - 3/8    F^{-4}    c_d^2 + 1/2  F^{-2}  {\ssa}    {\ssb} + 2  F^{-2}  {\ssa}
             (\ssb)^2 - F^{-2}(\ssa)^2    {\ssb} - 1/4 F^{-2}   (\ssa)^2 + 1/2F^{-2}    {\ssb}    (\spa)^2 + 1/16 F^{-2}   {\ssb} -F^{-2} (\ssb)^2 - 2  F^{-2}  (\ssb)^3
          - 1/8F^{-2}    (\spa)^2 \\ \hline

   30&   \bra   S   \left\{ u_\mu ,  u_\nu  \right\}\ket^2 &  3/64 F^{-2}+ 6    F^{-8}    c_d^6 - 8    F^{-6}    c_d^4    {\ssa}
          - 14    F^{-6}    c_d^4    {\ssb} + 2    F^{-6}    c_d^4    (\spa)^2 - F^{-6}    c_d^4 + 10    F^{-4}    c_d^2    {\ssa}
         {\ssb} - 2    F^{-4}    c_d^2    {\ssa}    (\spa)^2 + F^{-4}    c_d^2    {\ssa} + 3    F^{-4}    c_d^2    (\ssa)^2 - 3    F^{-4}
         c_d^2    {\ssb}    (\spa)^2 + 3/2    F^{-4}    c_d^2    {\ssb} + 10    F^{-4}    c_d^2    (\ssb)^2 - 1/16    F^{-4}    c_d^2
          +F^{-2} {\ssa}    {\ssb}    (\spa)^2 - 1/2 F^{-2}   {\ssa}    {\ssb} - 2  F^{-2}  {\ssa}    (\ssb)^2 -F^{-2} (\ssa)^2    {\ssb} + 1/2  F^{-2}  (\ssa)^2    (\spa)^2 - 1/
         4  F^{-2}  (\ssa)^2 - 1/12  F^{-2}  {\ssb}    (\spa)^2 - 3/16 F^{-2}   {\ssb} + 2/3 F^{-2}   (\ssb)^2    (\spa)^2 - 2 F^{-2}   (\ssb)^3 + 1/96  F^{-2}
         (\spa)^2 \\ \hline

   31&   \bra   S   u \cdot u\ket^2 &  3/32F^{-2} + 12    F^{-8}    c_d^6 - 16    F^{-6}    c_d^4    {\ssa} - 12    F^{-6}    c_d^4
         {\ssb} + 4    F^{-6}    c_d^4    (\spa)^2 + 2    F^{-6}    c_d^4 + 16    F^{-4}    c_d^2    {\ssa}    {\ssb} - F^{-4}    c_d^2
             {\ssa} + 14    F^{-4}    c_d^2    (\ssa)^2 - 2    F^{-4}    c_d^2    {\ssb}    (\spa)^2 - 2    F^{-4}    c_d^2    {\ssb} + 3/8
             F^{-4}    c_d^2 + 4 F^{-2}   {\ssa}    {\ssb}    (\spa)^2 - 2  F^{-2}  {\ssa}    {\ssb} - 3/2 F^{-2}   {\ssa}    (\spa)^2 + 1/8  F^{-2}  {\ssa} - 4  F^{-2}  (\ssa)^2
             {\ssb} + 3  F^{-2}  (\ssa)^2    (\spa)^2 + 1/2 F^{-2}   (\ssa)^2 - 2  F^{-2}  (\ssa)^3 - 2/3   F^{-2} {\ssb}    (\spa)^2 - 1/4   F^{-2} {\ssb} + 4/3   F^{-2}
         (\ssb)^2    (\spa)^2 - 2 F^{-2}   (\ssb)^2 + 13/48  F^{-2}  (\spa)^2 \\ \hline

   32&   \bra   SS \ket \bra  u_\mu    u_\nu u^\mu u^\nu   \ket &   - 1/96F^{-2} + 2    F^{-8}    c_d^6 - 10/3    F^{-6}
         c_d^4    {\ssa} + 2/3    F^{-6}    c_d^4    (\spa)^2 - 4/3    F^{-6}    c_d^4 - F^{-4}    c_d^2    {\ssa}    (\spa)^2 +
         3/2    F^{-4}    c_d^2    {\ssa} + F^{-4}    c_d^2    (\ssa)^2 - 1/6    F^{-4}    c_d^2    (\spa)^2 + 11/48    F^{-4}
         c_d^2 + 1/12  F^{-2}  {\ssa}    (\spa)^2 - 1/12F^{-2}    {\ssa} + 1/6 F^{-2}   (\ssa)^2    (\spa)^2 - 1/6  F^{-2}  (\ssa)^2 + 1/96  F^{-2}
         (\spa)^2 \\ \hline

   33&   \bra   SS \ket \bra  u \cdot u   u \cdot u \ket &   - 7/192F^{-2} + 4    F^{-8}    c_d^6 - 32/3    F^{-6}    c_d^4    {\ssa} + 4/3
             F^{-6}    c_d^4    (\spa)^2 + 7/3    F^{-6}    c_d^4 - 2    F^{-4}    c_d^2    {\ssa}    (\spa)^2 - 2    F^{-4}    c_d^2
             {\ssa} + 8    F^{-4}    c_d^2    (\ssa)^2 + 2/3    F^{-4}    c_d^2    (\spa)^2 + 1/12    F^{-4}    c_d^2 - 1/3    F^{-2}
         {\ssa}    (\spa)^2 - 5/48 F^{-2}   {\ssa} + 1/3 F^{-2}   (\ssa)^2    (\spa)^2 - 1/12  F^{-2}  (\ssa)^2 - F^{-2}(\ssa)^3 + 7/48 F^{-2}   (\spa)^2 \\ \hline

   34&   \bra   SS   u_\nu u^\mu u^\nu   \ket \bra  u_\mu  \ket &  5/48F^{-2} + 16/3    F^{-8}    c_d^6 - 16/3    F^{-6}
         c_d^4    {\ssa} - 16    F^{-6}    c_d^4    {\ssb} + 8/3    F^{-6}    c_d^4    (\spa)^2 - 2/3    F^{-6}    c_d^4 + 20/
         3    F^{-4}    c_d^2    {\ssa}    {\ssb} - 2    F^{-4}    c_d^2    {\ssa}    (\spa)^2 + 5/3    F^{-4}    c_d^2    {\ssa} + 4/3
         F^{-4}    c_d^2    (\ssa)^2 - 4    F^{-4}    c_d^2    {\ssb}    (\spa)^2 + 1/3    F^{-4}    c_d^2    {\ssb} + 56/3    F^{-4}
         c_d^2    (\ssb)^2 - 1/6    F^{-4}    c_d^2    (\spa)^2 - 1/6    F^{-4}    c_d^2 + 2/3 F^{-2}   {\ssa}    {\ssb}    (\spa)^2 - 1/
         3  F^{-2}  {\ssa}    {\ssb} - 1/4  F^{-2}  {\ssa} - 2/3  F^{-2}  (\ssa)^2 + 1/3  F^{-2}  {\ssb}    (\spa)^2 - 1/12 F^{-2}   {\ssb} + 4/3 F^{-2}   (\ssb)^2    (\spa)^2
          - 8  F^{-2}  (\ssb)^3 - 1/24 F^{-2}   (\spa)^2 \\ \hline

   35&   \bra   SS   u_\mu   u_\nu  \ket \bra  u^\mu    u^\nu  \ket &   - 3/16F^{-2} + 56/3
         F^{-8}    c_d^6 - 24    F^{-6}    c_d^4    {\ssa} - 112/3    F^{-6}    c_d^4    {\ssb} + 8    F^{-6}    c_d^4    (\spa)^2
          - 16/3    F^{-6}    c_d^4 + 80/3    F^{-4}    c_d^2    {\ssa}    {\ssb} - 8    F^{-4}    c_d^2    {\ssa}    (\spa)^2 + 4
         F^{-4}    c_d^2    {\ssa} + 20/3    F^{-4}    c_d^2    (\ssa)^2 - 8    F^{-4}    c_d^2    {\ssb}    (\spa)^2 + 16/3    F^{-4}
         c_d^2    {\ssb} + 64/3    F^{-4}    c_d^2    (\ssb)^2 +     F^{-4}    c_d^2    (\spa)^2 + 22/24    F^{-4}    c_d^2
          + 8/3 F^{-2}   {\ssa}    {\ssb}    (\spa)^2 - 8  F^{-2}  {\ssa}    (\ssb)^2 + 2/3  F^{-2}  (\ssa)^2    (\spa)^2 -  F^{-2}   (\ssa)^2 - 1/3 F^{-2}   {\ssb}
         (\spa)^2 + 4/3   F^{-2} (\ssb)^2    (\spa)^2 - 2F^{-2}(\ssb)^2 +14/48  F^{-2}   (\spa)^2 \\ \hline

   36&   \bra   SS   u \cdot u \ket \bra  u \cdot u \ket &   - 3/32F^{-2} + 28/3    F^{-8}    c_d^6 - 12    F^{-6}    c_d^4    {\ssa} - 32/
         3    F^{-6}    c_d^4    {\ssb} + 4    F^{-6}    c_d^4    (\spa)^2 + 10/3    F^{-6}    c_d^4 + 40/3    F^{-4}    c_d^2
         {\ssa}    {\ssb} + 2    F^{-4}    c_d^2    {\ssa} + 10/3    F^{-4}    c_d^2    (\ssa)^2 - 4    F^{-4}    c_d^2    {\ssb}    (\spa)^2
          - 10/3    F^{-4}    c_d^2    {\ssb} + 8/3    F^{-4}    c_d^2    (\ssb)^2 + 1/2    F^{-4}    c_d^2    (\spa)^2 - 1/
         24    F^{-4}    c_d^2 + 4/3 F^{-2}   {\ssa}    {\ssb}    (\spa)^2 - 4  F^{-2}  {\ssa}    (\ssb)^2 + 3/2  F^{-2}  {\ssa}    (\spa)^2 - 1/8 F^{-2}   {\ssa} -
         5/3 F^{-2}   (\ssa)^2    (\spa)^2 - 3/2 F^{-2}   (\ssa)^2 - 2  F^{-2}  (\ssa)^3 - 2/3  F^{-2}  {\ssb}    (\spa)^2 + 2/3  F^{-2}  (\ssb)^2    (\spa)^2 + F^{-2}
         (\ssb)^2 + 1/48    F^{-2}(\spa)^2 \\ \hline

   37&   \bra   u_\nu S u^\nu    u \cdot u \ket \bra  S \ket &  1/12F^{-2} + 4    F^{-8}    c_d^6 - 40/3    F^{-6}    c_d^4    {\ssa} + 4/3
         F^{-6}    c_d^4    {\ssb} + 4/3    F^{-6}    c_d^4    (\spa)^2 - 4/3    F^{-6}    c_d^4 + 12    F^{-4}    c_d^2    {\ssa}
         {\ssb} - 4/3    F^{-4}    c_d^2    {\ssa}    (\spa)^2 - 2/3    F^{-4}    c_d^2    {\ssa} + 6    F^{-4}    c_d^2    (\ssa)^2 + 2
             F^{-4}    c_d^2    {\ssb}    (\spa)^2 + 3    F^{-4}    c_d^2    {\ssb} - 4    F^{-4}    c_d^2    (\ssb)^2 - F^{-4}    c_d^2
         (\spa)^2 - 1/8    F^{-4}    c_d^2 - 4/3  F^{-2}  {\ssa}    {\ssb}    (\spa)^2 - 2/3 F^{-2}   {\ssa}    {\ssb} - 4 F^{-2}   (\ssa)^2    {\ssb} + 1/3F^{-2}
             (\ssa)^2    (\spa)^2 + 2/3  F^{-2}  (\ssa)^2 + 5/3 F^{-2}   {\ssb}    (\spa)^2 + 1/12 F^{-2}   {\ssb} - 2 F^{-2}   (\ssb)^2 - 13/48   F^{-2}
         (\spa)^2 \\ \hline

   38&   \bra   u_\nu S u^\nu    S \ket \bra  u \cdot u \ket &  8/3    F^{-8}    c_d^6 - 8    F^{-6}    c_d^4    {\ssa} + 8/3    F^{-6}    c_d^4
         {\ssb} - 4/3    F^{-6}    c_d^4 - 4/3    F^{-4}    c_d^2    {\ssa}    {\ssb} - 2    F^{-4}    c_d^2    {\ssa}    (\spa)^2 - 2
         F^{-4}    c_d^2    {\ssa} + 20/3    F^{-4}    c_d^2    (\ssa)^2 + 4    F^{-4}    c_d^2    {\ssb}    (\spa)^2 + 13/3    F^{-4}
             c_d^2    {\ssb} + 4/3    F^{-4}    c_d^2    (\ssb)^2 - 1/2    F^{-4}    c_d^2    (\spa)^2 - 1/3    F^{-4}    c_d^2
          - 4/3  F^{-2}  {\ssa}    {\ssb}    (\spa)^2 - 4  F^{-2}  (\ssa)^2    {\ssb} + 2/3  F^{-2}  (\ssa)^2    (\spa)^2 + 4/3 F^{-2}   {\ssb}    (\spa)^2 + 1/4  F^{-2}
         {\ssb} - 7/24 F^{-2}   (\spa)^2 \\ \hline

   39&   \bra   u_\mu    u_\nu    \nabla^\mu S    \nabla^\nu S  \ket &  2/3    N    F^{-6}    c_d^4 - 4/3    N
         F^{-4}    c_d^2    {\ssb} + 1/3    N    F^{-4}    c_d^2    (\spa)^2 - 1/3    N    F^{-4}    c_d^2 - 1/6    N  F^{-2}  {\ssa} + 1/
         3    N  F^{-2}  (\ssa)^2 - 2/3    N   F^{-2} {\ssb}    (\spa)^2 + 4/3    N F^{-2}   (\ssb)^2 - 1/6    N F^{-2}   (\spa)^2 + 1/6    N  F^{-2}  (\spa)^4 +
         5/48    NF^{-2} \\ \hline

   40&   \bra   u_\mu    u_\nu    \nabla^\nu S    \nabla^\mu S  \ket &  14/3    N    F^{-6}    c_d^4 - 4    N    F^{-4}
             c_d^2    {\ssa} - 4    N    F^{-4}    c_d^2    {\ssb} + 23/3    N    F^{-4}    c_d^2    (\spa)^2 - 8/3    N    F^{-4}
         c_d^2 - 2    N  F^{-2}  {\ssa}    (\spa)^2 + 3/2    N F^{-2}   {\ssa} + N  F^{-2}  (\ssa)^2 - 2    N F^{-2}   {\ssb}    (\spa)^2 + 4    N F^{-2}   (\ssb)^2 - 4/
         3    N F^{-2}   (\spa)^2 + 7/6    N F^{-2}   (\spa)^4 + 23/48    NF^{-2} \\ \hline

   41&   \bra   u_\mu    \nabla^\mu S    u_\nu    \nabla^\nu S    \ket + \mathrm{h.c.} &  2    N    F^{-6}    c_d^4 - 4/3    N
         F^{-4}    c_d^2    {\ssa} - 4    N    F^{-4}    c_d^2    {\ssb} + 3    N    F^{-4}    c_d^2    (\spa)^2 - 2/3    N    F^{-4}
         c_d^2 + 8/3    N F^{-2}   {\ssa}    {\ssb} - 2/3    N F^{-2}   {\ssa}    (\spa)^2 - 2    N F^{-2}   {\ssb}    (\spa)^2 + 4/3    NF^{-2}    {\ssb} - 1/3    NF^{-2}
             (\spa)^2 + 1/2    N  F^{-2}  (\spa)^4 \\ \hline

   42&   \bra   \nabla_\mu S    u_\nu \nabla^\mu S u^\nu  \ket &  2/3    N    F^{-4}    c_d^2    {\ssa} - 1/6    N    F^{-4}    c_d^2 - 4/
         3    N  F^{-2}  {\ssa}    {\ssb} + 1/3    N F^{-2}   {\ssa}    (\spa)^2 + 1/3    N F^{-2}   {\ssb} - 1/12    N  F^{-2}  (\spa)^2 \\ \hline

   43&   \bra   u \cdot u    \nabla_\mu S   \nabla^\mu S  \ket &  2/3    N    F^{-6}    c_d^4 - 2N    F^{-4}    c_d^2    {\ssa}
          + 4/3    N    F^{-4}    c_d^2    {\ssb} -     N    F^{-4}    c_d^2    (\spa)^2 + 1/2    N    F^{-4}    c_d^2 -
             N  F^{-2}  {\ppa}    (\spa)^2 - 5/6    N F^{-2}   {\ssa} - 1/3    N F^{-2}   (\ssa)^2 + 2/3    N F^{-2}   {\ssb}    (\spa)^2 - 4/3    N F^{-2}   (\ssb)^2 +
         1/4    N F^{-2}   (\spa)^2 + 1/6    NF^{-2}    (\spa)^4 - 1/48    NF^{-2} \\ \hline

   44&   \bra   u_\mu  \ket \bra  u^\mu     \nabla_\nu S   \nabla^\nu S  \ket &  1/24 F^{-2}+ 4/3    F^{-6}
         c_d^4 - 8/3    F^{-4}    c_d^2    {\ssa} + 4/3    F^{-4}    c_d^2    {\ssb} -2 F^{-4}    c_d^2    (\spa)^2 -
         F^{-4}    c_d^2 -2 F^{-2}{\ppb}    (\spa)^2 - 4/3 F^{-2}   {\ssa}    {\ssb} + 2/3  F^{-2}  {\ssa}    (\spa)^2 + 2F^{-2}{\ssa} - 2/3 F^{-2}   (\ssa)^2 + 2/3F^{-2}
             {\ssb}    (\spa)^2 - 1/3  F^{-2}  {\ssb} - 1/2  F^{-2}  (\spa)^2 + 1/3 F^{-2}   (\spa)^4 \\ \hline

   45&   \bra   u_\mu    u_\nu  \ket \bra  \nabla^\mu S    \nabla^\nu S  \ket &  7/12F^{-2} + 4/3    F^{-6}    c_d^4 +
         4/3    F^{-4}    c_d^2    {\ssa} + 2    F^{-4}    c_d^2    (\spa)^2 - 5/3    F^{-4}    c_d^2 + 2/3 F^{-2}   {\ssa}    (\spa)^2
          - 4/3  F^{-2}  {\ssa} + 4/3 F^{-2}   (\ssa)^2 - 5/6  F^{-2}  (\spa)^2 + 1/3F^{-2}    (\spa)^4 \\ \hline

   46&   \bra   u_\mu    \nabla^\mu S  \ket \bra  u_\nu    \nabla^\nu S  \ket &  7/12F^{-2} + 28/3    F^{-6}    c_d^4
          - 20/3    F^{-4}    c_d^2    {\ssa} - 12    F^{-4}    c_d^2    {\ssb} + 14    F^{-4}    c_d^2    (\spa)^2 - 14/3
         F^{-4}    c_d^2 + 4  F^{-2}  {\ssa}    {\ssb} - 10/3 F^{-2}   {\ssa}    (\spa)^2 + 5/3  F^{-2}  {\ssa} + 4/3   F^{-2} (\ssa)^2 - 6 F^{-2}   {\ssb}    (\spa)^2
          + 3 F^{-2}   {\ssb} + 4 F^{-2}   (\ssb)^2 - 7/3  F^{-2}  (\spa)^2 + 7/3  F^{-2}  (\spa)^4 \\ \hline

   47&   \bra   u_\mu    \nabla_\nu S \ket^2 &   - 1/24F^{-2} + 4/3    F^{-6}    c_d^4 + 4/3    F^{-4}    c_d^2    {\ssa}
          - 8/3    F^{-4}    c_d^2    {\ssb} - 2    F^{-4}    c_d^2    (\spa)^2 - F^{-4}    c_d^2 - 2  F^{-2}  {\ppb}    (\spa)^2 - 4/
         3  F^{-2}  {\ssa}    {\ssb} + 2/3 F^{-2}   {\ssa}    (\spa)^2 - 2/3  F^{-2}  (\ssa)^2 + 2/3  F^{-2}  {\ssb}    (\spa)^2 + 7/3  F^{-2}  {\ssb} - 4/3  F^{-2}  (\ssb)^2
          - 1/2 F^{-2}   (\spa)^2 + 1/3  F^{-2}  (\spa)^4 \\ \hline

   48&   \bra   u_\mu    \nabla_\nu S  \ket \bra  u^\nu    \nabla^\mu S  \ket &  7/12F^{-2} + 4/3    F^{-6}    c_d^4 +
         4/3    F^{-4}    c_d^2    {\ssa} - 4/3    F^{-4}    c_d^2    {\ssb} + 2    F^{-4}    c_d^2    (\spa)^2 - 4/3    F^{-4}
         c_d^2 + 4/3   F^{-2} {\ssa}    {\ssb} + 2/3  F^{-2}  {\ssa}    (\spa)^2 - 5/3  F^{-2}  {\ssa} + 4/3  F^{-2}  (\ssa)^2 - 2/3 F^{-2}   {\ssb}    (\spa)^2 -
         1/3  F^{-2}  {\ssb} + 4/3   F^{-2} (\ssb)^2 - 2/3  F^{-2}  (\spa)^2 + 1/3 F^{-2}   (\spa)^4 \\ \hline

   49&   \bra   u_\mu    \left\{ \nabla^\mu S ,  \nabla^\nu S \right\} \ket \bra  u_\nu  \ket &   - 7/12 F^{-2}- 8/3
         F^{-6}    c_d^4 - 8/3    F^{-4}    c_d^2    {\ssa} + 4/3    F^{-4}    c_d^2    {\ssb} - 4    F^{-4}    c_d^2    (\spa)^2
          + 3    F^{-4}    c_d^2 + 8/3 F^{-2}   {\ssa}    {\ssb} - 4/3   F^{-2} {\ssa}    (\spa)^2 + 4/3 F^{-2}   (\ssa)^2 + 2/3F^{-2}    {\ssb}    (\spa)^2
          - 4/3  F^{-2}  {\ssb} + 3/2  F^{-2}  (\spa)^2 - 2/3   F^{-2} (\spa)^4 \\ \hline

   50&   \bra   \nabla_\mu S  \ket \bra  \nabla^\mu S    u \cdot u \ket &  1/24F^{-2} + 4/3    F^{-6}    c_d^4 + 4/3    F^{-4}    c_d^2
             {\ssa} - 8/3    F^{-4}    c_d^2    {\ssb} - 2    F^{-4}    c_d^2    (\spa)^2 + F^{-4}    c_d^2 - 2 F^{-2}   {\ppa}    (\spa)^2
          - 4/3  F^{-2}  {\ssa}    {\ssb} + 2/3   F^{-2} {\ssa}    (\spa)^2 - 2/3 F^{-2}   (\ssa)^2 + 2/3  F^{-2}  {\ssb}    (\spa)^2 - 7/3 F^{-2}   {\ssb} + 1/2    F^{-2}
         (\spa)^2 + 1/3 F^{-2}   (\spa)^4 \\ \hline

   51&   \bra   \nabla^\mu S    \left\{ u_\mu ,  u_\nu \right\} \ket \bra  \nabla^\nu S  \ket &   - 7/12F^{-2} - 8/3
         F^{-6}    c_d^4 - 8/3    F^{-4}    c_d^2    {\ssa} + 4/3    F^{-4}    c_d^2    {\ssb} - 4    F^{-4}    c_d^2    (\spa)^2
          + 3    F^{-4}    c_d^2 + 8/3  F^{-2}  {\ssa}    {\ssb} - 4/3 F^{-2}   {\ssa}    (\spa)^2 + 4/3  F^{-2}  (\ssa)^2 + 2/3  F^{-2}  {\ssb}    (\spa)^2
          - 4/3 F^{-2}   {\ssb} + 3/2 F^{-2}   (\spa)^2 - 2/3  F^{-2}  (\spa)^4 \\ \hline

   52&   \bra   u \cdot u \ket \bra  \nabla_\mu S    \nabla^\mu S  \ket &   - 1/48F^{-2} + 2/3    F^{-6}    c_d^4 - 4/3    F^{-4}
         c_d^2    {\ssa} - F^{-4}    c_d^2    (\spa)^2 + 2/3    F^{-4}    c_d^2 -F^{-2} {\ppa}    (\spa)^2 + 1/3 F^{-2}   {\ssa}    (\spa)^2
          - 7/6  F^{-2}  {\ssa} - 1/3 F^{-2}   (\ssa)^2 + 1/3  F^{-2}  (\spa)^2 + 1/6  F^{-2}  (\spa)^4 \\ \hline

       53& i\,  \bra   u_\mu    u_\nu    SS   f_+^{\mu\nu}   \ket + \mathrm{h.c.} &  1/3    N    F^{-6}      c_d^4 - 1/6    N
         F^{-4}      c_d^2    {\ssa} - 1/3    N    F^{-4}      c_d^2    {\ssb} - 1/6    N    F^{-4}      c_d^2    (\spa)^2 - 1/8
             N    F^{-4}      c_d^2 + 1/6    N   F^{-2}   {\ssb}    (\spa)^2 - 1/12    N  F^{-2}    (\spa)^2 + 1/24    N F^{-2}  \\ \hline

      54& i\,  \bra   u_\mu    S   u_\nu    S   f_+^{\mu\nu}   \ket + \mathrm{h.c.} &   - 2/3    N    F^{-4}      c_d^2    {\ssa}
          + 1/6    N    F^{-4}      c_d^2 + 2/3    N  F^{-2}    {\ssa}    {\ssb} - 1/6    N F^{-2}     {\ssb} \\ \hline

       55& i\,  \bra   S   u_\mu    u_\nu    S   f_+^{\mu\nu} \ket &   - 2/3    N    F^{-4}      c_d^2    {\ssb} + 1/
         3    N    F^{-4}      c_d^2    (\spa)^2 + 1/4    N    F^{-4}      c_d^2 - 1/12    N   F^{-2}   {\ssa} + 1/6    N      F^{-2}
         (\ssa)^2 - 1/3    N   F^{-2}   {\ssb}    (\spa)^2 + 2/3    N  F^{-2}    (\ssb)^2 + 1/6    N  F^{-2}    (\spa)^2 - 7/96    NF^{-2}   \\ \hline

       56& i\,  \bra   u_\mu f_+^{\mu\nu} u_\nu   SS \ket &   - 2/3    N    F^{-6}      c_d^4 + 1/3    N    F^{-4}      c_d^2    {\ssa} + 4/3    N
         F^{-4}      c_d^2    {\ssb} + 1/12    N F^{-2}     {\ssa} - 1/6    N F^{-2}     (\ssa)^2 - 2/3    N  F^{-2}    (\ssb)^2 - 1/96    N  F^{-2}
          \\ \hline

     57& i\,  \bra   u_\mu  \ket \bra  f_+^{\mu\nu}   \left[ SS,  u_\nu \right] \ket &  2/3    F^{-6}      c_d^4 -
         F^{-4}      c_d^2    {\ssa} - 1/3    F^{-4}      c_d^2    {\ssb} - 1/12    F^{-4}      c_d^2 + 1/3 F^{-2}     {\ssa}    {\ssb}
          + 1/6   F^{-2}   (\ssa)^2 - 1/6  F^{-2}    {\ssb}    (\spa)^2 + 1/12  F^{-2}    {\ssb} + 1/24   F^{-2}   (\spa)^2 - 1/96F^{-2}   \\ \hline

       58& i\,  \bra   u_\mu    S \ket \bra  f_+^{\mu\nu}   \left[ S,  u_\nu \right] \ket &  4/3    F^{-6}      c_d^4 -
         4/3    F^{-4}      c_d^2    {\ssa} - 4/3    F^{-4}      c_d^2    {\ssb} - 1/6    F^{-4}      c_d^2 + 1/6 F^{-2}     {\ssa}
          + 1/3    F^{-2}  (\ssa)^2 + 1/3   F^{-2}   {\ssb}    (\spa)^2 - 1/12  F^{-2}    (\spa)^2 + 1/48F^{-2}   \\ \hline

       59& i\,  \bra   S \ket \bra  u_\mu    S   f_+^{\mu\nu}   u_\nu    \ket + \mathrm{h.c.} &   - 2/3    F^{-6}      c_d^4 +
         2/3    F^{-4}      c_d^2    {\ssa} + F^{-4}      c_d^2    {\ssb} - 1/3  F^{-2}    {\ssa}    {\ssb} - 1/6   F^{-2}   (\ssa)^2 - 1/12F^{-2}
               {\ssb} + 1/96 F^{-2}  \\ \hline

       60& i\,  \bra   SS \ket \bra  f_+^{\mu\nu}    u_\mu   u_\nu  \ket &  4/3    F^{-6}      c_d^4 -2
         F^{-4}      c_d^2    {\ssa} - 1/3    F^{-4}      c_d^2 + 1/6  F^{-2}    {\ssa} + 1/3  F^{-2}    (\ssa)^2 + 1/48 F^{-2}  \\ \hline

      61& i\,  \bra   u_\mu f_+^{\mu\nu} u_\nu   S \ket \bra  S \ket &   - 4/3    F^{-6}      c_d^4 + 4/3    F^{-4}      c_d^2    {\ssa} + 2    F^{-4}
               c_d^2    {\ssb} - 2/3    F^{-2}  {\ssa}    {\ssb} - 1/3  F^{-2}    (\ssa)^2 - 1/6 F^{-2}     {\ssb} + 1/48F^{-2}   \\ \hline

     62& i\,  \bra   f_+^{\mu\nu}     \nabla_\mu S   \nabla_\nu S  \ket &  1/3    N    F^{-4}      c_d^2 + 1/3
         N     F^{-2} (\spa)^2 - 1/6    N  F^{-2} \\ \hline

   63&   \bra   u_\mu    f_-^{\mu\nu}   \nabla_\nu S    S   \ket + \mathrm{h.c.} &   - 1/2    N    F^{-6}    c_d^4 + 1/3    N
             F^{-4}    c_d^2    {\ssa} + 2/3    N    F^{-4}    c_d^2    {\ssb} + 1/3    N    F^{-4}    c_d^2    (\spa)^2 - 1/3    N F^{-2}   {\ssb}
             (\spa)^2 \\ \hline

   64&   \bra   u_\mu    \nabla_\nu S    S   f_-^{\mu\nu}   \ket + \mathrm{h.c.} &   - 5/6    N    F^{-6}    c_d^4 + 1/3    N
             F^{-4}    c_d^2    {\ssa} + 2    N    F^{-4}    c_d^2    {\ssb} - 1/3    N    F^{-4}    c_d^2    (\spa)^2 + 1/6    N  F^{-2}  {\ssa}
          - 1/3    N  F^{-2}  (\ssa)^2 + 1/3    N F^{-2}   {\ssb}    (\spa)^2 - 4/3    N  F^{-2}  (\ssb)^2 - 1/48    NF^{-2} \\ \hline

   65&   \bra   u_\mu    S   f_-^{\mu\nu}   \nabla_\nu S    \ket + \mathrm{h.c.} &  4/3    N    F^{-4}    c_d^2    {\ssa} - 1/3    N
             F^{-4}    c_d^2 - 4/3    N F^{-2}   {\ssa}    {\ssb} + 1/3    N F^{-2}   {\ssb} \\ \hline

   66&   \bra   u_\mu  \ket \bra  f_-^{\mu\nu}   \left\{ S , \nabla_\nu S \right\} \ket &  1/48 F^{-2}- 4/3    F^{-6}
         c_d^4 + 2    F^{-4}    c_d^2    {\ssa} + 2/3    F^{-4}    c_d^2    {\ssb} + 1/6    F^{-4}    c_d^2 - 2/3 F^{-2}   {\ssa}    {\ssb}
          - 1/3  F^{-2}  (\ssa)^2 + 1/3  F^{-2}  {\ssb}    (\spa)^2 - 1/6  F^{-2}  {\ssb} - 1/12  F^{-2}  (\spa)^2 \\ \hline

   67&   \bra   u_\mu    S \ket \bra  f_-^{\mu\nu}   \nabla_\nu S  \ket &   - 1/24F^{-2} - 8/3    F^{-6}    c_d^4
          + 8/3    F^{-4}    c_d^2    {\ssa} + 8/3    F^{-4}    c_d^2    {\ssb} + 1/3    F^{-4}    c_d^2 - 1/3  F^{-2}  {\ssa} - 2/3F^{-2}
             (\ssa)^2 - 2/3 F^{-2}   {\ssb}    (\spa)^2 + 1/6 F^{-2}   (\spa)^2 \\ \hline

  68&   \bra   \nabla_\mu S  \ket \bra  f_-^{\mu\nu}   \left\{ S ,  u_\nu \right\} \ket &   - 1/48F^{-2} + 4/3    F^{-6}
             c_d^4 - 4/3    F^{-4}    c_d^2    {\ssa} - 2    F^{-4}    c_d^2    {\ssb} + 2/3 F^{-2}   {\ssa}    {\ssb} + 1/3 F^{-2}   (\ssa)^2 + 1/
         6  F^{-2}  {\ssb} \\ \hline

  69&   \bra   S \ket \bra  f_-^{\mu\nu}   \left\{ u_\mu ,  \nabla_\nu S \right\}  \ket &  1/48F^{-2} - 4/3    F^{-6}
         c_d^4 + 4/3    F^{-4}    c_d^2    {\ssa} + 2    F^{-4}    c_d^2    {\ssb} - 2/3 F^{-2}   {\ssa}    {\ssb} - 1/3F^{-2}    (\ssa)^2 - 1/6F^{-2}
             {\ssb} \\ \hline

   70&   \bra   S   f_-^{\mu\nu} \ket \bra  u_\mu    \nabla_\nu S  \ket &   - 1/24F^{-2} - 8/3    F^{-6}    c_d^4
          + 8/3    F^{-4}    c_d^2    {\ssa} + 16/3    F^{-4}    c_d^2    {\ssb} - 1/3    F^{-4}    c_d^2 - 8/3 F^{-2}   {\ssa}    {\ssb}
          + 1/3 F^{-2}   {\ssa} - 2/3  F^{-2}  (\ssa)^2 + 2/3  F^{-2}  {\ssb}    (\spa)^2 + 2/3   F^{-2} {\ssb} - 8/3  F^{-2}  (\ssb)^2 - 1/6 F^{-2}   (\spa)^2 \\ \hline

   71&   \bra   S   \nabla_\mu S  \ket \bra  u_\nu    f_-^{\mu\nu} \ket &  1/24 F^{-2}+ 8/3    F^{-6}    c_d^4 - 4
             F^{-4}    c_d^2    {\ssa} - 2/3    F^{-4}    c_d^2 + 1/3 F^{-2}   {\ssa} + 2/3  F^{-2}  (\ssa)^2 \\ \hline

  72&   \bra   S   f_+^{\mu\nu}   S   f_{+     \mu\nu} \ket &  1/12    N    F^{-4}    c_d^2 + 1/12    NF^{-2}
         (\spa)^2 - 1/24    N F^{-2}\\ \hline

   73&   \bra   SS   f_+^{\mu\nu}   f_{+     \mu\nu} \ket &   - 1/12    N    F^{-4}    c_d^2 - 1/12    NF^{-2}
         (\spa)^2 + 1/24    N F^{-2}\\ \hline

74&   \bra   S   f_-^{\mu\nu}   S   f_{-     \mu\nu} \ket &  2/3    N    F^{-4}    c_d^2    {\ssa} - 1/6    N
         F^{-4}    c_d^2 - 2/3    N F^{-2}   {\ssa}    {\ssb} + 1/6    N F^{-2}   {\ssb} \\ \hline

    75 &   \bra   SS   f_-^{\mu\nu}   f_{-     \mu\nu} \ket &   - 2/3    N    F^{-6}    c_d^4 + 1/3    N
         F^{-4}    c_d^2    {\ssa} + 4/3    N    F^{-4}    c_d^2    {\ssb} + 1/12    N  F^{-2}  {\ssa} - 1/6    N F^{-2}   (\ssa)^2 - 2/3    NF^{-2}
         (\ssb)^2 - 1/96    NF^{-2} \\ \hline

  76&   \bra   S \ket \bra  S   f_-^{\mu\nu}   f_{-     \mu\nu} \ket &  1/48F^{-2} - 4/3    F^{-6}    c_d^4 + 4/
         3    F^{-4}    c_d^2    {\ssa} + 2    F^{-4}    c_d^2    {\ssb} - 2/3 F^{-2}   {\ssa}    {\ssb} - 1/3 F^{-2}   (\ssa)^2 - 1/6 F^{-2}   {\ssb} \\ \hline

  77&   \bra   S   f_-^{\mu\nu}\ket^2 &   - 1/48F^{-2} - 4/3    F^{-6}    c_d^4 + 4/3    F^{-4}    c_d^2    {\ssa}
          + 2    F^{-4}    c_d^2    {\ssb} - 2/3 F^{-2}   {\ssa}    {\ssb} - 1/3  F^{-2}  (\ssa)^2 + 1/6  F^{-2}  {\ssb} - 2/3  F^{-2}  (\ssb)^2 \\ \hline

   78&   \bra   SS \ket \bra  f_-^{\mu\nu}   f_{-     \mu\nu} \ket &   - 1/96 F^{-2}- 2/3    F^{-6}    c_d^4 +
         F^{-4}    c_d^2    {\ssa} + 1/6    F^{-4}    c_d^2 - 1/12F^{-2}    {\ssa} - 1/6  F^{-2}  (\ssa)^2 \\ \hline

   79&   \bra   S   {\chi_+}   S   u \cdot u \ket &   - N    F^{-6}    c_d^3    c_m + 4    N    F^{-6}    c_d^4    {\ssc} + N    F^{-6}
         c_d^4 - 4    N    F^{-4}    d_m    c_d    {\ssa}    {\spa} - N    F^{-4}    c_d    c_m    {\ssa} + N    F^{-4}    c_d    c_m    {\ssb} - 1/
         4    N    F^{-4}    c_d    c_m + 2    N    F^{-4}    c_d^2    {\ssa}    {\ssc} + 2    N    F^{-4}    c_d^2    {\ssa} - 4    N    F^{-4}
         c_d^2    {\ssb}    {\ssc} - 2    N    F^{-4}    c_d^2    {\ssb} + 2    N    F^{-4}    c_d^2    {\ssc}    (\spa)^2 + N    F^{-4}    c_d^2
         {\ssc} + 2    N    F^{-4}    c_d^2    {\spa}    {\spb} + 4    N  F^{-2}  {\ssa}    {\ssc}    (\spa)^2 - 1/2    N  F^{-2}  {\ssa}    {\ssc} + 2    N F^{-2}   {\ssa}
         {\spa}    {\spb} - N  F^{-2}  (\ssa)^2    {\ssc} - N  F^{-2}  (\ssa)^2 - 2    N  F^{-2}  {\ssb}    {\ssc}    (\spa)^2 - 2    N F^{-2}   {\ssb}    {\spa}    {\spb} + N F^{-2}
         (\ssb)^2 - 1/16    N  F^{-2}  {\ssc} \\ \hline

   80&   \bra   SS   \left\{ {\chi_+},  u \cdot u \right\} \ket &   - 2    N    F^{-6}    d_m    c_d^3    {\spa} - 1/2    N    F^{-6}    c_d^3    c_m
          + 2    N    F^{-6}    c_d^4    {\ssc} + N    F^{-6}    c_d^4 - N    F^{-4}    d_m    c_d    {\ssa}    {\spa} + 2    N    F^{-4}    d_m
             c_d    {\ssb}    {\spa} - 1/2    N    F^{-4}    c_d    c_m    {\ssa} + 1/2    N    F^{-4}    c_d    c_m    {\ssb} - 1/8    N    F^{-4}
         c_d    c_m + N    F^{-4}    c_d^2    {\ssa}    {\ssc} + 1/2    N    F^{-4}    c_d^2    {\ssa} - 2    N    F^{-4}    c_d^2    {\ssb}    {\ssc}
          - N    F^{-4}    c_d^2    {\ssb} + N    F^{-4}    c_d^2    {\ssc}    (\spa)^2 + 3/4    N    F^{-4}    c_d^2    {\ssc} + 1/4    N
             F^{-4}    c_d^2 + 2    N  F^{-2}  {\ssa}    {\ssc}    (\spa)^2 - 1/2    N    F^{-2}{\ssa}    {\ssc} + N F^{-2}   {\ssa}    {\spa}    {\spb} - 1/8    N  F^{-2}  {\ssa}
          - 1/2    N  F^{-2}  (\ssa)^2 - N F^{-2}   {\ssb}    {\ssc}    (\spa)^2 + 1/8    N  F^{-2}  {\ssc} \\ \hline

   81&   \bra   u_\nu S u^\nu    \left\{ S ,  {\chi_+} \right\} \ket &  N    F^{-4}    d_m    c_d    {\ssa}    {\spa} - 4    N    F^{-4}    d_m    c_d    {\ssb}    {\spa}
          + 3/4    N    F^{-4}    d_m    c_d    {\spa} + 1/2    N    F^{-4}    c_d    c_m    {\ssa} - N    F^{-4}    c_d    c_m    {\ssb} + 1/8
             N    F^{-4}    c_d    c_m - N    F^{-4}    c_d^2    {\ssa} + 4    N    F^{-4}    c_d^2    {\ssb}    {\ssc} + 2    N    F^{-4}    c_d^2
         {\ssb} - N    F^{-4}    c_d^2    {\ssc} - 1/4    N    F^{-4}    c_d^2 - 2    N  F^{-2}  {\ssa}    {\ssb}    {\ssc} - 1/2    N  F^{-2}  {\ssa}    {\ssb} -
         N   F^{-2} {\ssa}    {\ssc}    (\spa)^2 - 1/2    N F^{-2}   {\ssa}    {\spa}    {\spb} + 4    N  F^{-2}  {\ssb}    {\ssc}    (\spa)^2 + 1/2    N  F^{-2}  {\ssb}    {\ssc} + 2
         N   F^{-2} {\ssb}    {\spa}    {\spb} + 1/8    N F^{-2}   {\ssb} - 3/4    N F^{-2}   {\ssc}    (\spa)^2 - 3/8    N F^{-2}   {\spa}    {\spb} \\ \hline

   82&   \bra   u_\nu SS u^\nu   {\chi_+} \ket &   - 4    N    F^{-6}    c_d^4    {\ssc} + 2    N    F^{-4}    c_d^2    {\ssa}    {\ssc} + 8    N
         F^{-4}    c_d^2    {\ssb}    {\ssc} + 1/8    N F^{-2}   {\ssa} + 1/4    N  F^{-2}  (\ssa)^2 - 4    N  F^{-2}  (\ssb)^2    {\ssc} - 3/64    NF^{-2} \\ \hline

   83&   \bra   u_\mu  \ket \bra  u^\mu    \left\{ SS,  {\chi_+}\right\} \ket &  3/64F^{-2} - 4    F^{-6}    d_m    c_d^3    {\spa}
          - F^{-6}    c_d^3    c_m + 2    F^{-6}    c_d^4 + 3    F^{-4}    d_m    c_d    {\ssa}    {\spa} + 2    F^{-4}    d_m    c_d    {\ssb}
             {\spa} - 3/4    F^{-4}    d_m    c_d    {\spa} + 1/2    F^{-4}    c_d    c_m    {\ssa} + 1/2    F^{-4}    c_d    c_m    {\ssb} + 1/
         4    F^{-4}    c_d    c_m - 2    F^{-4}    c_d^2    {\ssa} + 2    F^{-4}    c_d^2    {\ssb}    {\ssc} - F^{-4}    c_d^2    {\ssb} + 2
         F^{-4}    c_d^2    {\ssc}    (\spa)^2 - 1/2    F^{-4}    c_d^2 - 2 F^{-2}   {\ssa}    {\ssb}    {\ssc} -F^{-2} {\ssa}    {\ssc}    (\spa)^2 + F^{-2}{\ssa}    {\ssc}
          - 1/2  F^{-2}  {\ssa}    {\spa}    {\spb} + 1/4 F^{-2}   {\ssa} + 1/4   F^{-2} (\ssa)^2 - F^{-2}{\ssb}    {\ssc}    (\spa)^2 - 1/2  F^{-2}  {\ssb}    {\ssc} - 1/4F^{-2}
             {\ssc} - 3/8  F^{-2}  {\spa}    {\spb} \\ \hline

   84&   \bra   u_\mu  \ket \bra  u^\mu    S   {\chi_+}   S \ket &   - 2    F^{-6}    c_d^3    c_m + 8    F^{-6}    c_d^4
         {\ssc} + 2    F^{-6}    c_d^4 + 2    F^{-4}    d_m    c_d    {\ssa}    {\spa} + 3/2    F^{-4}    d_m    c_d    {\spa} + F^{-4}    c_d
             c_m    {\ssa} + F^{-4}    c_d    c_m    {\ssb} + 1/2    F^{-4}    c_d    c_m - 4    F^{-4}    c_d^2    {\ssa}    {\ssc} - 2    F^{-4}
         c_d^2    {\ssa} - 4    F^{-4}    c_d^2    {\ssb}    {\ssc} - 2    F^{-4}    c_d^2    {\ssb} + 4    F^{-4}    c_d^2    {\ssc}    (\spa)^2
          - 3    F^{-4}    c_d^2    {\ssc} + 4    F^{-4}    c_d^2    {\spa}    {\spb} + F^{-2}{\ssa}    {\ssb} - 2 F^{-2}   {\ssa}    {\ssc}    (\spa)^2 + 2 F^{-2}
         {\ssa}    {\ssc} - F^{-2}{\ssa}    {\spa}    {\spb} - 2  F^{-2}  (\ssa)^2    {\ssc} - 2  F^{-2}  {\ssb}    {\ssc}    (\spa)^2 - 2  F^{-2}  {\ssb}    {\spa}    {\spb} - 1/4 F^{-2}
         {\ssb} + 1/8  F^{-2}  {\ssc} + 3/4 F^{-2}   {\spa}    {\spb} \\ \hline

   85&   \bra   u_\mu    S \ket \bra  u^\mu    \left\{ S,  {\chi_+} \right\} \ket &   - 3/32F^{-2} - 8    F^{-6}    d_m    c_d^3
         {\spa} - 4    F^{-6}    c_d^3    c_m + 6    F^{-6}    c_d^4 + 4    F^{-4}    d_m    c_d    {\ssa}    {\spa} + 8    F^{-4}    d_m
         c_d    {\ssb}    {\spa} + 2    F^{-4}    c_d    c_m    {\ssa} + 2    F^{-4}    c_d    c_m    {\ssb} + F^{-4}    c_d    c_m + 4    F^{-4}
         c_d^2    {\ssa}    {\ssc} - 4    F^{-4}    c_d^2    {\ssa} + 4    F^{-4}    c_d^2    {\ssb}    {\ssc} - 6    F^{-4}    c_d^2    {\ssb} + 4
         F^{-4}    c_d^2    {\ssc}    (\spa)^2 - 2    F^{-4}    c_d^2    {\ssc} + 4    F^{-4}    c_d^2    {\spa}    {\spb} - F^{-4}    c_d^2
          - 4 F^{-2}   {\ssa}    {\ssb}    {\ssc} + F^{-2}{\ssa}    {\ssb} - 2 F^{-2}   {\ssa}    {\ssc}    (\spa)^2 - 2 F^{-2}   {\ssa}    {\spa}    {\spb} - 2 F^{-2}   (\ssa)^2    {\ssc} + 1/
         2   F^{-2} (\ssa)^2 - 2  F^{-2}  {\ssb}    {\ssc}    (\spa)^2 + 3 F^{-2}   {\ssb}    {\ssc} - 2  F^{-2}  {\ssb}    {\spa}    {\spb} + 3/4 F^{-2}   {\ssb} - 4F^{-2}    (\ssb)^2    {\ssc}
          +F^{-2} (\ssb)^2 - 1/8 F^{-2}   {\ssc} \\ \hline

   86&   \bra   u_\mu    SS \ket \bra  u^\mu    {\chi_+} \ket &  3/32F^{-2} - 8    F^{-6}    d_m    c_d^3    {\spa} - 4
         F^{-6}    c_d^3    c_m - 8    F^{-6}    c_d^4    {\ssc} + 6    F^{-6}    c_d^4 + 8    F^{-4}    d_m    c_d    {\ssa}    {\spa} + 4
             F^{-4}    d_m    c_d    {\ssb}    {\spa} + 2    F^{-4}    c_d    c_m    {\ssa} + 2    F^{-4}    c_d    c_m    {\ssb} + F^{-4}    c_d    c_m
          + 12    F^{-4}    c_d^2    {\ssa}    {\ssc} - 6    F^{-4}    c_d^2    {\ssa} + 8    F^{-4}    c_d^2    {\ssb}    {\ssc} - 4    F^{-4}
         c_d^2    {\ssb} + F^{-4}    c_d^2    {\ssc} + 4    F^{-4}    c_d^2    {\spa}    {\spb} - F^{-4}    c_d^2 - 4  F^{-2}  {\ssa}    {\ssb}    {\ssc}
          +F^{-2} {\ssa}    {\ssb} - 2   F^{-2} {\ssa}    {\spa}    {\spb} + 1/2F^{-2}    {\ssa} - 2  F^{-2}  (\ssa)^2    {\ssc} + 1/2 F^{-2}   (\ssa)^2 - F^{-2}{\ssb}    {\ssc} - 2   F^{-2}
         {\ssb}    {\spa}    {\spb} - 1/4  F^{-2}  {\ssb} - 3/8 F^{-2}   {\ssc} \\ \hline

   87&   \bra   S \ket \bra  S   \left\{ {\chi_+},  u \cdot u \right\} \ket &   - 4    F^{-6}    d_m    c_d^3    {\spa} - 2    F^{-6}    c_d^3    c_m
          + 4    F^{-6}    c_d^4    {\ssc} + 3    F^{-6}    c_d^4 - 3    F^{-4}    d_m    c_d    {\ssa}    {\spa} + 4    F^{-4}    d_m    c_d
         {\ssb}    {\spa} - 3/4    F^{-4}    d_m    c_d    {\spa} - 1/2    F^{-4}    c_d    c_m    {\ssa} + F^{-4}    c_d    c_m    {\ssb} - 5/8
             F^{-4}    c_d    c_m + F^{-4}    c_d^2    {\ssa} - 2    F^{-4}    c_d^2    {\ssb}    {\ssc} - 3    F^{-4}    c_d^2    {\ssb} + 2
         F^{-4}    c_d^2    {\ssc}    (\spa)^2 + F^{-4}    c_d^2    {\ssc} + 2    F^{-4}    c_d^2    {\spa}    {\spb} + 3/4    F^{-4}
         c_d^2 - 1/2  F^{-2}  {\ssa}    {\ssb} - F^{-2}{\ssa}    {\ssc}    (\spa)^2 + 3/2  F^{-2}  {\ssa}    {\spa}    {\spb} - F^{-2}(\ssa)^2    {\ssc} -F^{-2} {\ssb}    {\ssc} - F^{-2}
         {\ssb}    {\spa}    {\spb} - 3/8 F^{-2}   {\ssb} + 3/4   F^{-2} {\ssc}    (\spa)^2 + 1/16 F^{-2}   {\ssc} + 3/8 F^{-2}   {\spa}    {\spb} \\ \hline

   88&   \bra   S   {\chi_+} \ket \bra  S   u \cdot u \ket &  3/32F^{-2} - 8    F^{-6}    d_m    c_d^3    {\spa} - 4    F^{-6}    c_d^3    c_m +
         6    F^{-6}    c_d^4 - 4    F^{-4}    d_m    c_d    {\ssa}    {\spa} - F^{-4}    c_d    c_m + 12    F^{-4}    c_d^2    {\ssa}    {\ssc}
          + 8    F^{-4}    c_d^2    {\ssb}    {\ssc} - 2    F^{-4}    c_d^2    {\ssb} + 4    F^{-4}    c_d^2    {\ssc}    (\spa)^2 + F^{-4}
         c_d^2    {\ssc} + 4    F^{-4}    c_d^2    {\spa}    {\spb} + F^{-4}    c_d^2 - 4  F^{-2}  {\ssa}    {\ssb}    {\ssc} -F^{-2} {\ssa}    {\ssb} + 6 F^{-2}   {\ssa}
             {\ssc}    (\spa)^2 + 2 F^{-2}   {\ssa}    {\spa}    {\spb} - 2  F^{-2}  (\ssa)^2    {\ssc} + 1/2  F^{-2}  (\ssa)^2 + 4  F^{-2}  {\ssb}    {\ssc}    (\spa)^2 - 3  F^{-2}
         {\ssb}    {\ssc} + 2  F^{-2}  {\ssb}    {\spa}    {\spb} - 3/4 F^{-2}   {\ssb} - 2   F^{-2} (\ssb)^2 - 3/2 F^{-2}   {\ssc}    (\spa)^2 + 1/8   F^{-2} {\ssc} \\ \hline

   89&   \bra   SS \ket \bra  {\chi_+}   u \cdot u \ket &   - 3/64F^{-2} - 4    F^{-6}    d_m    c_d^3    {\spa} - 2    F^{-6}    c_d^3    c_m
          - 4    F^{-6}    c_d^4    {\ssc} + 3    F^{-6}    c_d^4 + 4    F^{-4}    d_m    c_d    {\ssa}    {\spa} - 3/2    F^{-4}    d_m
         c_d    {\spa} + F^{-4}    c_d    c_m    {\ssa} - 3/4    F^{-4}    c_d    c_m + 6    F^{-4}    c_d^2    {\ssa}    {\ssc} - 3    F^{-4}
         c_d^2    {\ssa} + 3/2    F^{-4}    c_d^2    {\ssc} + 2    F^{-4}    c_d^2    {\spa}    {\spb} + F^{-4}    c_d^2 - 1/2   F^{-2} {\ssa}
             {\ssc} -F^{-2} {\ssa}    {\spa}    {\spb} - 3/8 F^{-2}   {\ssa} -F^{-2} (\ssa)^2    {\ssc} + 1/4  F^{-2}  (\ssa)^2 + 3/16  F^{-2}  {\ssc} + 3/4  F^{-2}  {\spa}
         {\spb} \\ \hline

  90&   \bra   SS   u \cdot u \ket \bra  {\chi_+} \ket &   - 3/64F^{-2} - 4    F^{-6}    d_m    c_d^3    {\spa} - 2    F^{-6}    c_d^3    c_m
          - 4    F^{-6}    c_d^4    {\ssc} + 3    F^{-6}    c_d^4 - 6    F^{-4}    d_m    c_d    {\ssa}    {\spa} + 4    F^{-4}    d_m    c_d
         {\ssb}    {\spa} - 2    F^{-4}    c_d    c_m    {\ssa} + 2    F^{-4}    c_d    c_m    {\ssb} - 1/2    F^{-4}    c_d    c_m + 2    F^{-4}
         c_d^2    {\ssa}    {\ssc} + 3    F^{-4}    c_d^2    {\ssa} + 8    F^{-4}    c_d^2    {\ssb}    {\ssc} - 4    F^{-4}    c_d^2    {\ssb} + 1/
         2    F^{-4}    c_d^2    {\ssc} + 2    F^{-4}    c_d^2    {\spa}    {\spb} + 1/2    F^{-4}    c_d^2 + 1/2  F^{-2}  {\ssa}    {\ssc} + 4   F^{-2}
         {\ssa}    {\spa}    {\spb} - 1/8  F^{-2}  {\ssa} -F^{-2} (\ssa)^2    {\ssc} - 7/4 F^{-2}   (\ssa)^2 - 2 F^{-2}   {\ssb}    {\spa}    {\spb} - 4 F^{-2}   (\ssb)^2    {\ssc}
          + F^{-2}(\ssb)^2 + 3/16 F^{-2}   {\ssc} \\ \hline

   91&   \bra   SS   {\chi_+} \ket \bra  u \cdot u \ket &   - 3/64 F^{-2}- 4    F^{-6}    d_m    c_d^3    {\spa} - 2    F^{-6}    c_d^3    c_m
          + 4    F^{-6}    c_d^4    {\ssc} + 3    F^{-6}    c_d^4 + 4    F^{-4}    d_m    c_d    {\ssa}    {\spa} - 3/2    F^{-4}    d_m
         c_d    {\spa} + F^{-4}    c_d    c_m    {\ssa} - 3/4    F^{-4}    c_d    c_m - 2    F^{-4}    c_d^2    {\ssa}    {\ssc} - 3    F^{-4}
         c_d^2    {\ssa} + 4    F^{-4}    c_d^2    {\ssc}    (\spa)^2 + 9/2    F^{-4}    c_d^2    {\ssc} + 2    F^{-4}    c_d^2    {\spa}
         {\spb} + F^{-4}    c_d^2 - 2  F^{-2}  {\ssa}    {\ssc}    (\spa)^2 - 5/2  F^{-2}  {\ssa}    {\ssc} -F^{-2} {\ssa}    {\spa}    {\spb} - 3/8F^{-2}    {\ssa} - F^{-2}
         (\ssa)^2    {\ssc} + 1/4  F^{-2}  (\ssa)^2 + 3/2  F^{-2}  {\ssc}    (\spa)^2 + 3/16  F^{-2}  {\ssc} + 3/4  F^{-2}  {\spa}    {\spb} \\ \hline

   92&   \bra   u_\nu S u^\nu    {\chi_+} \ket \bra  S \ket &  3/32F^{-2} - 8    F^{-6}    c_d^4    {\ssc} + 2    F^{-4}    d_m    c_d    {\ssa}    {\spa} -
         8    F^{-4}    d_m    c_d    {\ssb}    {\spa} + 3/2    F^{-4}    d_m    c_d    {\spa} + F^{-4}    c_d    c_m    {\ssa} - 2    F^{-4}    c_d
         c_m    {\ssb} + 1/4    F^{-4}    c_d    c_m + 4    F^{-4}    c_d^2    {\ssa}    {\ssc} - 2    F^{-4}    c_d^2    {\ssa} + 12    F^{-4}
             c_d^2    {\ssb}    {\ssc} + 4    F^{-4}    c_d^2    {\ssb} + F^{-4}    c_d^2    {\ssc} - 1/2    F^{-4}    c_d^2 - 4  F^{-2}  {\ssa}    {\ssb}
             {\ssc} -F^{-2} {\ssa}    {\spa}    {\spb} + 1/2 F^{-2}   (\ssa)^2 -F^{-2} {\ssb}    {\ssc} + 4 F^{-2}   {\ssb}    {\spa}    {\spb} - 2 F^{-2}   (\ssb)^2 - 3/4  F^{-2}  {\spa}
             {\spb} \\ \hline
  93&   \bra   u_\nu S u^\nu    S \ket \bra  {\chi_+} \ket &  2    F^{-4}    d_m    c_d    {\ssa}    {\spa} - 8    F^{-4}    d_m    c_d    {\ssb}    {\spa} + 3/
         2    F^{-4}    d_m    c_d    {\spa} + F^{-4}    c_d    c_m    {\ssa} - 2    F^{-4}    c_d    c_m    {\ssb} + 1/4    F^{-4}    c_d    c_m
          + 4    F^{-4}    c_d^2    {\ssa}    {\ssc} - 2    F^{-4}    c_d^2    {\ssa} + 4    F^{-4}    c_d^2    {\ssb} - F^{-4}    c_d^2    {\ssc}
          - 1/2    F^{-4}    c_d^2 - 4  F^{-2}  {\ssa}    {\ssb}    {\ssc} -F^{-2} {\ssa}    {\ssb} - F^{-2}{\ssa}    {\spa}    {\spb} +F^{-2} {\ssb}    {\ssc} + 4  F^{-2}  {\ssb}    {\spa}
             {\spb} + 1/4  F^{-2}  {\ssb} - 3/4   F^{-2} {\spa}    {\spb} \\ \hline

   94&   \bra   {\chi_+}    \nabla^\mu S   \nabla_\mu S  \ket &  2N    F^{-4}    d_m    c_d    {\spa} + 1/2    N    F^{-4}
         c_d^2 -     N F^{-2}   {\ppc}    (\spa)^2 -     N F^{-2}   {\ssa} + 1/4    N  F^{-2}  (\spa)^2 \\ \hline

   95&   \bra   {\chi_+} \ket \bra  \nabla_\mu S    \nabla^\mu S  \ket &  2    F^{-4}    d_m    c_d    {\spa} + 1/2    F^{-4}    c_d^2
          -F^{-2} {\ppc}    (\spa)^2 - F^{-2}{\ssa} + 1/4 F^{-2}   (\spa)^2 \\ \hline

  96&   \bra   {\chi_+}   \nabla_\mu S  \ket \bra  \nabla^\mu S  \ket &  4    F^{-4}    d_m    c_d    {\spa} + F^{-4}    c_d^2 - 2    F^{-2}
         {\ppc}    (\spa)^2 - 2  F^{-2}  {\ssb} + 1/2 F^{-2}   (\spa)^2 \\ \hline

      97& i\,  \bra   u_\mu    \nabla^\mu S    {\chi_-}   S   \ket + \mathrm{h.c.} &   - 12    N    F^{-6}      d_m    c_d^3    {\spa} - 15    N
         F^{-6}      c_d^3    c_m + 9    N    F^{-6}      c_d^4 + 2    N    F^{-4}      d_m    c_d    {\ssa}    {\spa} + 12    N
         F^{-4}      d_m    c_d    {\ssb}    {\spa} + 1/2    N    F^{-4}      d_m    c_d    {\spa} + 4    N    F^{-4}      c_d    c_m    {\ssa} +
         14    N    F^{-4}      c_d    c_m    {\ssb} - 5    N    F^{-4}      c_d    c_m    (\spa)^2 + 3    N    F^{-4}      c_d    c_m - 3
         N    F^{-4}      c_d^2    {\ssa} - 10    N    F^{-4}      c_d^2    {\ssb} + N    F^{-4}      c_d^2    {\ssc} - 5    N    F^{-4}
           c_d^2    {\spa}    {\spb} + 6    N    F^{-4}      c_d^2    (\spa)^2 - 2    N    F^{-4}      c_d^2 + 2    N  F^{-2}    {\ssa}
         {\ssb} - 2    N  F^{-2}    {\ssa}    {\spa}    {\spb} - 2    N F^{-2}     {\ssb}    {\ssc} + 6    N    F^{-2}  {\ssb}    {\spa}    {\spb} - 3    NF^{-2}      {\ssb}
         (\spa)^2 + N   F^{-2}   {\ssb} + 1/2    N F^{-2}     {\ssc}    (\spa)^2 - 1/2    N  F^{-2}    {\spa}    {\spb} - 1/8    N  F^{-2}    (\spa)^2
          + 3/2    N  F^{-2}    (\spa)^3    {\spb} \\ \hline

      98& i\,  \bra   u_\mu    \nabla^\mu S    S   {\chi_-}   \ket + \mathrm{h.c.} &   - 12    N    F^{-6}      d_m    c_d^3    {\spa} - 13    N
         F^{-6}      c_d^3    c_m + 8    N    F^{-6}      c_d^4 + 6    N    F^{-4}      d_m    c_d    {\ssa}    {\spa} + 4    N    F^{-4}
               d_m    c_d    {\ssb}    {\spa} + 3/2    N    F^{-4}      d_m    c_d    {\spa} + 6    N    F^{-4}      c_d    c_m    {\ssa} + 10    N
             F^{-4}      c_d    c_m    {\ssb} - 4    N    F^{-4}      c_d    c_m    (\spa)^2 + 5/2    N    F^{-4}      c_d    c_m - 9/2
         N    F^{-4}      c_d^2    {\ssa} - 7    N    F^{-4}      c_d^2    {\ssb} + 2    N    F^{-4}      c_d^2    {\ssc} - 5    N    F^{-4}
               c_d^2    {\spa}    {\spb} + 11/2    N    F^{-4}      c_d^2    (\spa)^2 - 15/8    N    F^{-4}      c_d^2 - N   F^{-2}
             {\ssa}    {\ssc} + 3    N  F^{-2}    {\ssa}    {\spa}    {\spb} - 3/2    N F^{-2}     {\ssa}    (\spa)^2 + 1/2    N  F^{-2}    {\ssa} + 1/2    N  F^{-2}
         (\ssa)^2 - 2    N    F^{-2}  {\ssb}    {\spa}    {\spb} - 1/2    N  F^{-2}    {\ssb}    (\spa)^2 + 2    N F^{-2}     (\ssb)^2 + N  F^{-2}    {\ssc}
         (\spa)^2 - 3/4    N  F^{-2}    {\ssc} + 1/4    N  F^{-2}    {\spa}    {\spb} - 3/8    N F^{-2}     (\spa)^2 + 3/2    N  F^{-2}    (\spa)^3
         {\spb} + 3/32    N  F^{-2} \\ \hline

      99& i\,  \bra   u_\mu    {\chi_-}   \nabla^\mu S    S   \ket + \mathrm{h.c.} &  2    N    F^{-6}      c_d^3    c_m - N    F^{-6}      c_d^4
          + 4    N    F^{-4}      d_m    c_d    {\ssa}    {\spa} - N    F^{-4}      d_m    c_d    {\spa} + 3    N    F^{-4}      c_d    c_m    {\ssa}
          - 2    N    F^{-4}      c_d    c_m    {\ssb} - 5/4    N    F^{-4}      c_d    c_m - 3/2    N    F^{-4}      c_d^2    {\ssa} +
         N    F^{-4}      c_d^2    {\ssb} + 2    N    F^{-4}      c_d^2    {\spa}    {\spb} - 1/2    N    F^{-4}      c_d^2    (\spa)^2
          + 5/8    N    F^{-4}      c_d^2 + 4    N   F^{-2}   {\ssa}    {\spa}    {\spb} - NF^{-2}     {\ssa}    (\spa)^2 - 2    N F^{-2}     {\ssb}    {\spa}
             {\spb} + 1/2    N   F^{-2}   {\ssb}    (\spa)^2 - N  F^{-2}    {\spa}    {\spb} + 1/4    N F^{-2}     (\spa)^2 \\ \hline

      100& i\,  \bra   u_\mu  \ket \bra  \nabla^\mu S    \left\{ S,  {\chi_-} \right\} \ket &  6    F^{-6}      c_d^3    c_m - 4    F^{-6}
             c_d^4 + F^{-4}      c_d    c_m    {\ssa} + 3    F^{-4}      c_d    c_m    (\spa)^2 - 13/4    F^{-4}      c_d    c_m -
         F^{-4}      c_d^2    {\ssa} + F^{-4}      c_d^2    {\ssb} - F^{-4}      c_d^2    {\ssc} - 3    F^{-4}      c_d^2
         (\spa)^2 + 5/2    F^{-4}      c_d^2 +  F^{-2} {\ssa}    {\ssb} - F^{-2}  {\ssa}    {\ssc} - 3  F^{-2}    {\ssa}    {\spa}    {\spb} + 1/2 F^{-2}
         {\ssa}    (\spa)^2 - 1/4  F^{-2}    {\ssa} + 1/2  F^{-2}    (\ssa)^2 + 1/2  F^{-2}    {\ssb}    (\spa)^2 - 3/4 F^{-2}     {\ssb} - 1/2  F^{-2}
         {\ssc}    (\spa)^2 + 3/4   F^{-2}   {\ssc} + 5/4 F^{-2}     {\spa}    {\spb} + 1/8   F^{-2}   (\spa)^2 - F^{-2}  (\spa)^3    {\spb} - 3/
         32 F^{-2}  \\ \hline

      101& i\,  \bra   u_\mu    \left\{ S,  {\chi_-} \right\} \ket \bra  \nabla^\mu S  \ket &  6    F^{-6}      c_d^3    c_m - 4    F^{-6}
             c_d^4 + 3    F^{-4}      c_d    c_m    {\ssa} - 4    F^{-4}      c_d    c_m    {\ssb} + 3    F^{-4}      c_d    c_m    (\spa)^2
          - 11/4    F^{-4}      c_d    c_m - 2    F^{-4}      c_d^2    {\ssa} + 3    F^{-4}      c_d^2    {\ssb} - F^{-4}
         c_d^2    {\ssc} - 3    F^{-4}      c_d^2    (\spa)^2 + 9/4    F^{-4}      c_d^2 +  F^{-2} {\ssa}    {\ssb} - F^{-2}  {\ssa}    {\ssc}
          - 3    F^{-2}  {\ssa}    {\spa}    {\spb} + 1/2  F^{-2}    {\ssa}    (\spa)^2 - 1/4  F^{-2}    {\ssa} + 1/2   F^{-2}   (\ssa)^2 - 2 F^{-2}     {\ssb}
         {\spa}    {\spb} +F^{-2}   {\ssb}    (\spa)^2 - 3/4 F^{-2}     {\ssb} - 1/2 F^{-2}     {\ssc}    (\spa)^2 + 3/4 F^{-2}     {\ssc} + 7/4 F^{-2}
         {\spa}    {\spb} -  F^{-2} (\spa)^3    {\spb} - 3/32 F^{-2}  \\ \hline

      102& i\,  \bra   {\chi_-}   \nabla^\mu S  \ket \bra  u_\mu    S \ket &  8    F^{-6}      c_d^3    c_m - 4    F^{-6}      c_d^4
          + 2    F^{-4}      c_d    c_m    {\ssa} - 8    F^{-4}      c_d    c_m    {\ssb} + 2    F^{-4}      c_d    c_m    (\spa)^2 - 5/2
             F^{-4}      c_d    c_m + 4    F^{-4}      c_d^2    {\ssb} - 2    F^{-4}      c_d^2    {\ssc} + 4    F^{-4}      c_d^2
         {\spa}    {\spb} - 2    F^{-4}      c_d^2    (\spa)^2 + F^{-4}      c_d^2 - 2   F^{-2}   {\ssa}    {\ssc} - 2   F^{-2}   {\ssa}    {\spa}
         {\spb} + F^{-2}  {\ssa}    (\spa)^2 - F^{-2}  {\ssa} +F^{-2}   (\ssa)^2 - 4 F^{-2}     {\ssb}    {\spa}    {\spb} + F^{-2}  {\ssb}    (\spa)^2 -  F^{-2} {\ssc}
             (\spa)^2 + 3/2   F^{-2}   {\ssc} + 1/2 F^{-2}     {\spa}    {\spb} - 1/4 F^{-2}     (\spa)^2 + 3/16F^{-2}   \\ \hline

     103& i\,  \bra   S \ket \bra  {\chi_-}   \left\{ u_\mu ,  \nabla^\mu S \right\} \ket &   - 8    F^{-6}      d_m    c_d^3    {\spa} - 4
             F^{-6}      c_d^3    c_m + 2    F^{-6}      c_d^4 + 4    F^{-4}      d_m    c_d    {\ssa}    {\spa} - F^{-4}      d_m
         c_d    {\spa} + 5    F^{-4}      c_d    c_m    {\ssa} + 2    F^{-4}      c_d    c_m    {\ssb} - 3    F^{-4}      c_d    c_m    (\spa)^2
          + 1/4    F^{-4}      c_d    c_m - 4    F^{-4}      c_d^2    {\ssa} - F^{-4}      c_d^2    {\ssb} + 3    F^{-4}
         c_d^2    {\ssc} + 2    F^{-4}      c_d^2    {\spa}    {\spb} + F^{-4}      c_d^2    (\spa)^2 + 1/4    F^{-4}      c_d^2
          + F^{-2}  {\ssa}    {\ssb} -F^{-2}   {\ssa}    {\ssc} - F^{-2}  {\ssa}    {\spa}    {\spb} - 1/2  F^{-2}    {\ssa}    (\spa)^2 + 1/4 F^{-2}     {\ssa} + 1/2F^{-2}
               (\ssa)^2 - 2   F^{-2}   {\ssb}    {\ssc} - 1/4 F^{-2}     {\ssb} + 3/2  F^{-2}    {\ssc}    (\spa)^2 - 3/4  F^{-2}    {\ssc} - 1/4   F^{-2}
         {\spa}    {\spb} + 1/4   F^{-2}   (\spa)^2 - 3/32 F^{-2}  \\ \hline

     104& i\,  \bra   S   \nabla^\mu S  \ket \bra  u_\mu    {\chi_-} \ket &  8    F^{-6}      c_d^3    c_m - 4    F^{-6}      c_d^4
          - 2    F^{-4}      c_d    c_m    {\ssa} + 2    F^{-4}      c_d    c_m    (\spa)^2 - 7/2    F^{-4}      c_d    c_m + 2
         F^{-4}      c_d^2    {\ssa} - 2    F^{-4}      c_d^2    {\ssc} + 4    F^{-4}      c_d^2    {\spa}    {\spb} - 2    F^{-4}
         c_d^2    (\spa)^2 + 3/2    F^{-4}      c_d^2 - 2  F^{-2}    {\ssa}    {\ssc} - 2 F^{-2}     {\ssa}    {\spa}    {\spb} +F^{-2}   {\ssa}
         (\spa)^2 - F^{-2}  {\ssa} +F^{-2}   (\ssa)^2 -F^{-2}   {\ssc}    (\spa)^2 + 3/2  F^{-2}    {\ssc} - 1/2  F^{-2}    {\spa}    {\spb} + 3/16  F^{-2}
        \\ \hline

      105& i\,  \bra   S   \left\{ u_\mu ,  \nabla^\mu S \right\} \ket \bra  {\chi_-} \ket &   - 24    F^{-6}      d_m    c_d^3    {\spa} -
         20    F^{-6}      c_d^3    c_m + 10    F^{-6}      c_d^4 + 12    F^{-4}      d_m    c_d    {\ssa}    {\spa} + 16    F^{-4}
               d_m    c_d    {\ssb}    {\spa} + F^{-4}      d_m    c_d    {\spa} + 11    F^{-4}      c_d    c_m    {\ssa} + 18    F^{-4}
         c_d    c_m    {\ssb} - 3    F^{-4}      c_d    c_m    (\spa)^2 + 11/4    F^{-4}      c_d    c_m - 7    F^{-4}      c_d^2
         {\ssa} - 9    F^{-4}      c_d^2    {\ssb} + 3    F^{-4}      c_d^2    {\ssc} - 14    F^{-4}      c_d^2    {\spa}    {\spb} + 5
             F^{-4}      c_d^2    (\spa)^2 - F^{-4}      c_d^2 +  F^{-2} {\ssa}    {\ssb} - F^{-2}  {\ssa}    {\ssc} + 7 F^{-2}     {\ssa}    {\spa}    {\spb}
          - 5/2  F^{-2}    {\ssa}    (\spa)^2 + 1/4   F^{-2}   {\ssa} + 1/2 F^{-2}     (\ssa)^2 - 2 F^{-2}     {\ssb}    {\ssc} + 6 F^{-2}     {\ssb}    {\spa}
         {\spb} - 3/2  F^{-2}    {\ssb}    (\spa)^2 - 1/4F^{-2}      {\ssb} + 3/2 F^{-2}     {\ssc}    (\spa)^2 - 3/4  F^{-2}    {\ssc} + 1/4   F^{-2}
         {\spa}    {\spb} + 1/8    F^{-2}  (\spa)^2 - 3/32 F^{-2}  \\ \hline

     106& i\,  \bra   S   {\chi_-} \ket \bra  u_\mu    \nabla^\mu S  \ket &   - 16    F^{-6}      d_m    c_d^3    {\spa} - 20
         F^{-6}      c_d^3    c_m + 16    F^{-6}      c_d^4 + 8    F^{-4}      d_m    c_d    {\ssa}    {\spa} - 2    F^{-4}      d_m
             c_d    {\spa} + 14    F^{-4}      c_d    c_m    {\ssa} + 12    F^{-4}      c_d    c_m    {\ssb} - 18    F^{-4}      c_d    c_m
         (\spa)^2 + 7/2    F^{-4}      c_d    c_m - 12    F^{-4}      c_d^2    {\ssa} - 16    F^{-4}      c_d^2    {\ssb} + 6
         F^{-4}      c_d^2    {\ssc} + 16    F^{-4}      c_d^2    {\spa}    {\spb} + 14    F^{-4}      c_d^2    (\spa)^2 - 4
         F^{-4}      c_d^2 + 4   F^{-2}   {\ssa}    {\ssb} - 2 F^{-2}     {\ssa}    {\ssc} - 6 F^{-2}     {\ssa}    {\spa}    {\spb} - F^{-2}  {\ssa}    (\spa)^2 +F^{-2}
             {\ssa} +   F^{-2}(\ssa)^2 - 4 F^{-2}     {\ssb}    {\ssc} - 8  F^{-2}    {\ssb}    {\spa}    {\spb} - 3 F^{-2}     {\ssb}    (\spa)^2 + 2  F^{-2}    {\ssb} + 4F^{-2}
               (\ssb)^2 + 3  F^{-2}    {\ssc}    (\spa)^2 - 3/2 F^{-2}     {\ssc} - 7/2  F^{-2}    {\spa}    {\spb} - 1/4  F^{-2}    (\spa)^2 + 6F^{-2}
             (\spa)^3    {\spb} + 3/16 F^{-2}  \\ \hline

  107&   \bra   SS   {\chi_+}   {\chi_+} \ket &  4    N    F^{-6}    d_m^2    c_d^2 - 4    N    F^{-4}    d_m    c_d    {\ssc}    {\spa} - 2    N
             F^{-4}    d_m^2    {\ssa} - N    F^{-4}    c_d    c_m    {\ssc} - 1/2    N    F^{-4}    c_d    c_m + 2    N    F^{-4}    c_d^2    {\ssc}
          + 2    N    F^{-4}    c_d^2    (\ssc)^2 + 1/2    N    F^{-4}    c_d^2 + 1/8    N    F^{-4}    c_m^2 - N F^{-2}   {\ssa}    {\ssc}
          - 1/4    N  F^{-2}  {\ssa} + 2    N  F^{-2}  {\ssc}    {\spa}    {\spb} + 1/4    N F^{-2}   {\ssc} + 2    N  F^{-2}  (\ssc)^2    (\spa)^2 + N  F^{-2}  (\spb)^2 \\ \hline

  108&   \bra   S   {\chi_+}   S   {\chi_+} \ket &   - 4    N    F^{-4}    d_m    c_d    {\ssc}    {\spa} - 4    N    F^{-4}    d_m    c_d    {\spb}
          - N    F^{-4}    c_d    c_m    {\ssc} - 1/2    N    F^{-4}    c_d    c_m + 2    N    F^{-4}    c_d^2    {\ssc} + 2    N    F^{-4}
         c_d^2    (\ssc)^2 + 1/4    N    F^{-4}    c_d^2 + 1/8    N    F^{-4}    c_m^2 - N F^{-2}   {\ssa}    {\ssc} + 2    N  F^{-2}  {\ssc}    {\spa}
         {\spb} + 2    N  F^{-2}  (\ssc)^2    (\spa)^2 \\ \hline

   109&   \bra   S \ket \bra  S   {\chi_+}   {\chi_+} \ket &  8    F^{-6}    d_m^2    c_d^2 - 8    F^{-4}    d_m    c_d    {\ssc}    {\spa} - 8
         F^{-4}    d_m    c_d    {\spb} - 4    F^{-4}    d_m^2    {\ssb} - 2    F^{-4}    c_d    c_m    {\ssc} - 2    F^{-4}    c_d    c_m + 4
         F^{-4}    c_d^2    {\ssc} + 3/2    F^{-4}    c_d^2 + 1/2    F^{-4}    c_m^2 - 2F^{-2}    {\ssb}    {\ssc} - 1/2 F^{-2}   {\ssb} + 4   F^{-2}
         {\ssc}    {\spa}    {\spb} + 2  F^{-2}  (\spb)^2 \\ \hline

   110&   \bra   S   {\chi_+}\ket^2 &  8    F^{-6}    d_m^2    c_d^2 - 8    F^{-4}    d_m    c_d    {\ssc}    {\spa} - 8    F^{-4}    d_m
         c_d    {\spb} - 4    F^{-4}    d_m^2    {\ssb} - 2    F^{-4}    c_d    c_m    {\ssc} - 2    F^{-4}    c_d    c_m + 4    F^{-4}
         c_d^2    {\ssc} + 4    F^{-4}    c_d^2    (\ssc)^2 + 3/2    F^{-4}    c_d^2 + 1/2    F^{-4}    c_m^2 - 2  F^{-2}  {\ssb}    {\ssc}
          - 1/2  F^{-2}  {\ssb} + 4 F^{-2}   {\ssc}    {\spa}    {\spb} + 4  F^{-2}  (\ssc)^2    (\spa)^2 + 2 F^{-2}   (\spb)^2 \\ \hline

   111&   \bra   SS \ket \bra  {\chi_+}   {\chi_+} \ket &  4    F^{-6}    d_m^2    c_d^2 - 4    F^{-4}    d_m    c_d    {\spb} - 2    F^{-4}
             d_m^2    {\ssa} - F^{-4}    c_d    c_m + 3/4    F^{-4}    c_d^2 + 1/4    F^{-4}    c_m^2 - 1/4 F^{-2}   {\ssa} + 1/4 F^{-2}
         {\ssc} +F^{-2} (\spb)^2 \\ \hline

   112&   \bra   SS   {\chi_+} \ket \bra  {\chi_+} \ket &  8    F^{-6}    d_m^2    c_d^2 - 8    F^{-4}    d_m    c_d    {\ssc}    {\spa} - 8
         F^{-4}    d_m    c_d    {\spb} - 4    F^{-4}    d_m^2    {\ssa} - 2    F^{-4}    c_d    c_m    {\ssc} - 2    F^{-4}    c_d    c_m + 4
         F^{-4}    c_d^2    {\ssc} + 3/2    F^{-4}    c_d^2 + 1/2    F^{-4}    c_m^2 - 2  F^{-2}  {\ssa}    {\ssc} - 1/2 F^{-2}   {\ssa} + 4    F^{-2}
         {\ssc}    {\spa}    {\spb} + 1/2 F^{-2}   {\ssc} + 2 F^{-2}   (\spb)^2 \\ \hline
   
   113&   \bra   S   {\chi_-}   S   {\chi_-} \ket &   - 12    N    F^{-6}    d_m    c_d^2    c_m    {\spa} + 12    N    F^{-6}    d_m    c_d^3
             {\spa} - 14    N    F^{-6}    c_d^2    c_m^2 + 22    N    F^{-6}    c_d^3    c_m - 8    N    F^{-6}    c_d^4 - 2    N
         F^{-4}    d_m    c_d    {\ssa}    {\spa} - 8    N    F^{-4}    d_m    c_d    {\ssb}    {\spa} - 1/2    N    F^{-4}    d_m    c_d    {\spa} + 2
         N    F^{-4}    d_m    c_m    {\ssa}    {\spa} + 4    N    F^{-4}    d_m    c_m    {\ssb}    {\spa} + 1/2    N    F^{-4}    d_m    c_m    {\spa} -
         6    N    F^{-4}    c_d    c_m    {\ssa} - 12    N    F^{-4}    c_d    c_m    {\ssb} + 6    N    F^{-4}    c_d    c_m    {\ssc} + 4    N    F^{-4}
             c_d    c_m    (\spa)^2 - 3/2    N    F^{-4}    c_d    c_m + 3    N    F^{-4}    c_d^2    {\ssa} + 6    N    F^{-4}    c_d^2    {\ssb}
          - 4    N    F^{-4}    c_d^2    {\ssc} + 2    N    F^{-4}    c_d^2    {\spa}    {\spb} - 3    N    F^{-4}    c_d^2    (\spa)^2 + 3/
         4    N    F^{-4}    c_d^2 + 2    N    F^{-4}    c_m^2    {\ssa} + 4    N    F^{-4}    c_m^2    {\ssb} - N    F^{-4}    c_m^2
         (\spa)^2 + 1/2    N    F^{-4}    c_m^2 - N  F^{-2}  {\ssa}    {\ssb} + N F^{-2}   {\ssa}    {\spa}    {\spb} + 2    N  F^{-2}  {\ssb}    {\ssc} - 2    N  F^{-2}  {\ssb}
             {\spa}    {\spb} + N F^{-2}   {\ssb}    (\spa)^2 - 1/4    N F^{-2}   {\ssb} - 2    N F^{-2}   {\ssc}    {\spa}    {\spb} + 1/4    N F^{-2}   {\spa}    {\spb} - 2
             N  F^{-2}  (\spa)^2    (\spb)^2 \\ \hline

   114&   \bra   SS   {\chi_-}   {\chi_-} \ket &   - 12    N    F^{-6}    d_m    c_d^2    c_m    {\spa} + 12    N    F^{-6}    d_m    c_d^3
         {\spa} - 18    N    F^{-6}    c_d^2    c_m^2 + 26    N    F^{-6}    c_d^3    c_m - 9    N    F^{-6}    c_d^4 - 6    N
         F^{-4}    d_m    c_d    {\ssa}    {\spa} - 4    N    F^{-4}    d_m    c_d    {\ssb}    {\spa} + 4    N    F^{-4}    d_m    c_d    {\ssc}    {\spa} - 1/
         2    N    F^{-4}    d_m    c_d    {\spa} + 2    N    F^{-4}    d_m    c_m    {\ssa}    {\spa} + 4    N    F^{-4}    d_m    c_m    {\ssb}    {\spa} +
         1/2    N    F^{-4}    d_m    c_m    {\spa} - 10    N    F^{-4}    c_d    c_m    {\ssa} - 12    N    F^{-4}    c_d    c_m    {\ssb} + 6    N
         F^{-4}    c_d    c_m    {\ssc} + 4    N    F^{-4}    c_d    c_m    (\spa)^2 - N    F^{-4}    c_d    c_m + 9/2    N    F^{-4}    c_d^2
             {\ssa} + 6    N    F^{-4}    c_d^2    {\ssb} - 4    N    F^{-4}    c_d^2    {\ssc} + 2    N    F^{-4}    c_d^2    {\spa}    {\spb} - 3
             N    F^{-4}    c_d^2    (\spa)^2 + 1/2    N    F^{-4}    c_d^2 + 4    N    F^{-4}    c_m^2    {\ssa} + 4    N    F^{-4}
         c_m^2    {\ssb} - N    F^{-4}    c_m^2    (\spa)^2 + 1/2    N    F^{-4}    c_m^2 + N  F^{-2}  {\ssa}    {\ssc} - 3    N F^{-2}   {\ssa}    {\spa}
         {\spb} + N F^{-2}   {\ssa}    (\spa)^2 - 1/8    N F^{-2}   {\ssa} - 1/4    N F^{-2}   (\ssa)^2 + 2    N  F^{-2}  {\ssb}    {\spa}    {\spb} - N F^{-2}   (\ssb)^2 +
         2    N F^{-2}   {\ssc}    {\spa}    {\spb} - N F^{-2}   {\ssc}    (\spa)^2 + 1/4    N F^{-2}   {\ssc} - N F^{-2}   (\ssc)^2 + 1/4    N F^{-2}   {\spa}    {\spb} - 2    NF^{-2}
             (\spa)^2    (\spb)^2 - 1/64    NF^{-2} \\ \hline

  115&   \bra   S \ket \bra  S   {\chi_-}   {\chi_-} \ket &  1/32F^{-2} - 8    F^{-6}    d_m    c_d^2    c_m    {\spa} + 8    F^{-6}    d_m
         c_d^3    {\spa} - 16    F^{-6}    c_d^2    c_m^2 + 20    F^{-6}    c_d^3    c_m - 6    F^{-6}    c_d^4 - 4    F^{-4}
             d_m    c_d    {\ssa}    {\spa} + F^{-4}    d_m    c_d    {\spa} + 4    F^{-4}    d_m    c_m    {\ssa}    {\spa} - F^{-4}    d_m    c_m    {\spa}
          - 12    F^{-4}    c_d    c_m    {\ssa} - 8    F^{-4}    c_d    c_m    {\ssb} + 12    F^{-4}    c_d    c_m    {\ssc} + 8    F^{-4}    c_d
         c_m    {\spa}    {\spb} + 2    F^{-4}    c_d    c_m + 6    F^{-4}    c_d^2    {\ssa} + 3    F^{-4}    c_d^2    {\ssb} - 8    F^{-4}
         c_d^2    {\ssc} - 4    F^{-4}    c_d^2    {\spa}    {\spb} - F^{-4}    c_d^2 + 4    F^{-4}    c_m^2    {\ssa} + 4    F^{-4}
         c_m^2    {\ssb} - F^{-4}    c_m^2 - F^{-2}{\ssa}    {\ssb} + 2  F^{-2}  {\ssa}    {\ssc} + 2 F^{-2}   {\ssa}    {\spa}    {\spb} - 1/2 F^{-2}   (\ssa)^2 + 2F^{-2}
         {\ssb}    {\ssc} + 1/4F^{-2}    {\ssb} - 4 F^{-2}   {\ssc}    {\spa}    {\spb} - 2 F^{-2}   (\ssc)^2 - 1/2  F^{-2}  {\spa}    {\spb} \\ \hline

   116&   \bra   SS \ket \bra  {\chi_-}   {\chi_-} \ket &   - 1/64 F^{-2}- 4    F^{-6}    c_d^2    c_m^2 + 4    F^{-6}    c_d^3    c_m
          - F^{-6}    c_d^4 - 4    F^{-4}    c_d    c_m    {\ssa} + 4    F^{-4}    c_d    c_m    {\ssc} + 1/2    F^{-4}    c_d    c_m + 3/
         2    F^{-4}    c_d^2    {\ssa} - 2    F^{-4}    c_d^2    {\ssc} - 1/4    F^{-4}    c_d^2 + 2    F^{-4}    c_m^2    {\ssa} + F^{-2}{\ssa}
             {\ssc} + 1/8  F^{-2}  {\ssa} - 1/4   F^{-2} (\ssa)^2 - 1/4  F^{-2}  {\ssc} - F^{-2}(\ssc)^2 \\ \hline

  117&   \bra   S   {\chi_-}\ket^2 &   - 1/32 F^{-2}- 8    F^{-6}    d_m    c_d^2    c_m    {\spa} + 8    F^{-6}    d_m    c_d^3    {\spa}
          - 20    F^{-6}    c_d^2    c_m^2 + 28    F^{-6}    c_d^3    c_m - 10    F^{-6}    c_d^4 - 4    F^{-4}    d_m    c_d
         {\ssa}    {\spa} + F^{-4}    d_m    c_d    {\spa} + 4    F^{-4}    d_m    c_m    {\ssa}    {\spa} - F^{-4}    d_m    c_m    {\spa} - 12
         F^{-4}    c_d    c_m    {\ssa} - 12    F^{-4}    c_d    c_m    {\ssb} + 12    F^{-4}    c_d    c_m    {\ssc} + 16    F^{-4}    c_d    c_m
         {\spa}    {\spb} + 4    F^{-4}    c_d    c_m    (\spa)^2 + F^{-4}    c_d    c_m + 6    F^{-4}    c_d^2    {\ssa} + 7    F^{-4}
         c_d^2    {\ssb} - 8    F^{-4}    c_d^2    {\ssc} - 12    F^{-4}    c_d^2    {\spa}    {\spb} - 2    F^{-4}    c_d^2    (\spa)^2
          + 4    F^{-4}    c_m^2    {\ssa} + 4    F^{-4}    c_m^2    {\ssb} - 2    F^{-4}    c_m^2    (\spa)^2 - F^{-4}    c_m^2 - F^{-2}
         {\ssa}    {\ssb} + 2 F^{-2}   {\ssa}    {\ssc} + 2 F^{-2}   {\ssa}    {\spa}    {\spb} - 1/2 F^{-2}   (\ssa)^2 + 2  F^{-2}  {\ssb}    {\ssc} + 4  F^{-2}  {\ssb}    {\spa}    {\spb} -
         1/4  F^{-2}  {\ssb} -F^{-2} (\ssb)^2 - 4 F^{-2}   {\ssc}    {\spa}    {\spb} - 2 F^{-2}   (\ssc)^2 + 1/2F^{-2}    {\spa}    {\spb} - 4 F^{-2}   (\spa)^2    (\spb)^2 \\ \hline

   118&   \bra   SS   {\chi_-} \ket \bra  {\chi_-} \ket &  1/32 F^{-2}- 24    F^{-6}    d_m    c_d^2    c_m    {\spa} + 24    F^{-6}    d_m
         c_d^3    {\spa} - 32    F^{-6}    c_d^2    c_m^2 + 44    F^{-6}    c_d^3    c_m - 14    F^{-6}    c_d^4 - 8
         F^{-4}    d_m    c_d    {\ssa}    {\spa} - 12    F^{-4}    d_m    c_d    {\ssb}    {\spa} + 4    F^{-4}    d_m    c_d    {\ssc}    {\spa} - F^{-4}
             d_m    c_d    {\spa} + 4    F^{-4}    d_m    c_m    {\ssa}    {\spa} + 8    F^{-4}    d_m    c_m    {\ssb}    {\spa} + F^{-4}    d_m    c_m
         {\spa} - 20    F^{-4}    c_d    c_m    {\ssa} - 20    F^{-4}    c_d    c_m    {\ssb} + 16    F^{-4}    c_d    c_m    {\ssc} - 8    F^{-4}
             c_d    c_m    {\spa}    {\spb} + 4    F^{-4}    c_d    c_m    (\spa)^2 - F^{-4}    c_d    c_m + 9    F^{-4}    c_d^2    {\ssa} + 8
             F^{-4}    c_d^2    {\ssb} - 10    F^{-4}    c_d^2    {\ssc} + 12    F^{-4}    c_d^2    {\spa}    {\spb} - 4    F^{-4}    c_d^2
         (\spa)^2 + 8    F^{-4}    c_m^2    {\ssa} + 8    F^{-4}    c_m^2    {\ssb} + F^{-4}    c_m^2 -F^{-2} {\ssa}    {\ssb} + 2  F^{-2}  {\ssa}    {\ssc}
          - 2 F^{-2}   {\ssa}    {\spa}    {\spb} +F^{-2} {\ssa}    (\spa)^2 - 1/2 F^{-2}   (\ssa)^2 + 2  F^{-2}  {\ssb}    {\ssc} - 4  F^{-2}  {\ssb}    {\spa}    {\spb} +F^{-2} {\ssb}
         (\spa)^2 + 1/4  F^{-2}  {\ssb} -F^{-2} {\ssc}    (\spa)^2 - 2   F^{-2} (\ssc)^2 - 1/2 F^{-2}   {\spa}    {\spb} \\ \hline

%   119&   \bra   \nabla_\mu S    \nabla^\mu S  \ket &  N   F^{-2} {M_P^2}    (\spa)^2 \\ \hline

 %  120&   \bra   \nabla_\mu S \ket^2 &F^{-2}  {M_P^2}    (\spa)^2 \\ \hline

  119&   \bra   PP \ket &   - 4    N F^{-2}   {M_P^2}    {M_S^2}    (\spa)^2 + N  F^{-2}  {M_P^4}    (\spa)^2 + 4    N  F^{-2}  {M_S^4}    (\spa)^2 +N F^{-2}   {M_S^2}  M_P^2  (\spa)^2\\ \hline

   120&   \bra   P\ket^2 &   - 4  F^{-2}  {M_P^2}    {M_S^2}    (\spa)^2 +F^{-2} {M_P^4}    (\spa)^2 + 4 F^{-2}   {M_S^4}    (\spa)^2 +F^{-2}  {M_S^2} M_P^2   (\spa)^2 \\ \hline

   121&   \bra   u_\nu P u^\nu    P \ket &  2    N    F^{-4}    {M_P^2}    c_d^2    (\spa)^2 - 4    N    F^{-4}    c_d^2    {M_S^2}    (\spa)^2 + 4    NF^{-2}
             {\ppa}    {\ppb}    {M_P^2} - N F^{-2}   {\ppa}    {M_P^2}    (\spa)^2 - 2    N  F^{-2}  {\ppa}    {M_S^2}    (\spa)^2 - 4    N  F^{-2}  {\ppb}    {M_P^2}    (\spa)^2 - N
             F^{-2}{\ppb}    {M_P^2} + 8    N  F^{-2}  {\ppb}    {M_S^2}    (\spa)^2 + 5/4    N F^{-2}   {M_P^2}    (\spa)^2 - 3/2    N F^{-2}   {M_S^2}    (\spa)^2 -2N F^{-2}  \ppb {M_S^2}    (\spa)^2\\ \hline

   122&   \bra   PP   u \cdot u \ket &  2    N    F^{-4}    {\ppa}    {M_P^2}    c_d^2 - 2    N    F^{-4}    {\ppa}    c_d^2    {M_S^2} - 12    N    F^{-4}
             {M_P^2}    c_d^2    (\spa)^2 + 24    N    F^{-4}    c_d^2    {M_S^2}    (\spa)^2 - 4    N  F^{-2}  {\ppa}    {M_P^2}    (\spa)^2 + 1/2    NF^{-2}
             {\ppa}    {M_P^2} + 8    N F^{-2}   {\ppa}    {M_S^2}    (\spa)^2 + N F^{-2}   (\ppa)^2    {M_P^2} - 2    N F^{-2}   {\ppb}    {M_P^2}    (\spa)^2 - 4    NF^{-2}    {\ppb}
         {M_S^2}    (\spa)^2 + 4    N  F^{-2}  (\ppb)^2    {M_P^2} + 4    N  F^{-2}  {M_P^2}    {\ssa}    (\spa)^2 + 1/16    N F^{-2}   {M_P^2} - 8    N  F^{-2}  {\ssa}    {M_S^2}
             (\spa)^2 - N F^{-2}   {M_S^2}    (\spa)^2 + 2    N   F^{-2} {M_S^2}    (\spa)^4 -2N F^{-2} \ppa  {M_S^2}    (\spa)^2\\ \hline

   123&   \bra   u_\mu  \ket \bra  u^\mu    PP \ket &  4    F^{-4}    {\ppa}    {M_P^2}    c_d^2 - 4    F^{-4}    {\ppa}    c_d^2
         {M_S^2} - 4    F^{-4}    {M_P^2}    c_d^2    (\spa)^2 + 8    F^{-4}    c_d^2    {M_S^2}    (\spa)^2 + 4  F^{-2}  {\ppa}    {\ppb}    {M_P^2} - 2
            F^{-2} {\ppa}    {M_P^2}    (\spa)^2 - 2  F^{-2}  {\ppa}    {M_P^2} - 4  F^{-2}  {\ppa}    {M_S^2}    (\spa)^2 + 2 F^{-2}   (\ppa)^2    {M_P^2} - 2F^{-2}    {\ppb}    {M_P^2}
         (\spa)^2 +F^{-2} {\ppb}    {M_P^2} - 4 F^{-2}   {\ppb}    {M_S^2}    (\spa)^2 + 8 F^{-2}   {M_P^2}    {\ssb}    (\spa)^2 - 1/8  F^{-2}  {M_P^2} - 16 F^{-2}   {\ssb}
         {M_S^2}    (\spa)^2 + 2 F^{-2}   {M_S^2}    (\spa)^2 + 4   F^{-2} {M_S^2}    (\spa)^4 \\ \hline

   124&   \bra   u_\mu    P\ket^2 &  4    F^{-4}    {\ppb}    {M_P^2}    c_d^2 - 4    F^{-4}    {\ppb}    c_d^2    {M_S^2} - 4    F^{-4}
         {M_P^2}    c_d^2    (\spa)^2 + 8    F^{-4}    c_d^2    {M_S^2}    (\spa)^2 + 4   F^{-2} {\ppa}    {\ppb}    {M_P^2} - 2  F^{-2}  {\ppa}    {M_P^2}    (\spa)^2
          - 4  F^{-2}  {\ppa}    {M_S^2}    (\spa)^2 + 2 F^{-2}   (\ppa)^2    {M_P^2} - 2 F^{-2}   {\ppb}    {M_P^2}    (\spa)^2 - 3  F^{-2}  {\ppb}    {M_P^2} - 4  F^{-2}  {\ppb}    {M_S^2}
             (\spa)^2 + 4  F^{-2}  (\ppb)^2    {M_P^2} + 8 F^{-2}   {M_P^2}    {\ssb}    (\spa)^2 + 1/8 F^{-2}   {M_P^2} - 16  F^{-2}  {\ssb}    {M_S^2}    (\spa)^2 + 2  F^{-2}
         {M_S^2}    (\spa)^2 + 4 F^{-2}   {M_S^2}    (\spa)^4 \\ \hline

   125&   \bra   P \ket \bra  P   u \cdot u \ket &  4    F^{-4}    {\ppb}    {M_P^2}    c_d^2 - 4    F^{-4}    {\ppb}    c_d^2    {M_S^2} - 12    F^{-4}
         {M_P^2}    c_d^2    (\spa)^2 + 24    F^{-4}    c_d^2    {M_S^2}    (\spa)^2 + 4  F^{-2}  {\ppa}    {\ppb}    {M_P^2} - 6  F^{-2}  {\ppa}    {M_P^2}
         (\spa)^2 + 4  F^{-2}  {\ppa}    {M_S^2}    (\spa)^2 + 2  F^{-2}  (\ppa)^2    {M_P^2} - 6  F^{-2}  {\ppb}    {M_P^2}    (\spa)^2 + 3F^{-2}    {\ppb}    {M_P^2} + 4
         F^{-2}{\ppb}    {M_S^2}    (\spa)^2 + 8 F^{-2}   {M_P^2}    {\ssa}    (\spa)^2 - 1/8  F^{-2}  {M_P^2} - 16 F^{-2}   {\ssa}    {M_S^2}    (\spa)^2 - 2  F^{-2}  {M_S^2}
         (\spa)^2 + 4  F^{-2}  {M_S^2}    (\spa)^4 -2F^{-2} \ppa {M_S^2}    (\spa)^2 -2F^{-2} \ppb {M_S^2}    (\spa)^2 \\ \hline

   126&   \bra   PP \ket \bra  u \cdot u \ket &  2    F^{-4}    {\ppa}    {M_P^2}    c_d^2 - 2    F^{-4}    {\ppa}    c_d^2    {M_S^2} - 2    F^{-4}
         {M_P^2}    c_d^2    (\spa)^2 + 4    F^{-4}    c_d^2    {M_S^2}    (\spa)^2 - F^{-2}{\ppa}    {M_P^2}    (\spa)^2 + 3/2  F^{-2}  {\ppa}    {M_P^2} -
         2  F^{-2}  {\ppa}    {M_S^2}    (\spa)^2 + F^{-2}(\ppa)^2    {M_P^2} + 4 F^{-2}   {M_P^2}    {\ssa}    (\spa)^2 - 5/4 F^{-2}   {M_P^2}    (\spa)^2 + 1/16 F^{-2}   {M_P^2}
          - 8  F^{-2}  {\ssa}    {M_S^2}    (\spa)^2 + 1/2  F^{-2}  {M_S^2}    (\spa)^2 + 2  F^{-2}  {M_S^2}    (\spa)^4 \\ \hline

   127&   \bra   PP   {\chi_+} \ket &   - 4    N    F^{-4}    d_m    {M_P^2}    c_d    {\spa} + 8    N    F^{-4}    d_m    c_d    {M_S^2}    {\spa} -
         8    N    F^{-4}    {M_P^2}    c_d    c_m    (\spa)^2 + 16    N    F^{-4}    c_d    c_m    {M_S^2}    (\spa)^2 + N  F^{-2}  {\ppa}    {M_P^2} - 4    NF^{-2}
             {\ppc}    {M_P^2}    (\spa)^2 + 8    N  F^{-2}  {\ppc}    {M_S^2}    (\spa)^2 + 4    N F^{-2}   {M_P^2}    {\ssc}    (\spa)^2 + 2    N F^{-2}   {M_P^2}    {\spa}    {\spb}
          - N  F^{-2}  {M_P^2}    (\spa)^2 - 8    N F^{-2}   {\ssc}    {M_S^2}    (\spa)^2 - 4    N F^{-2}   {M_S^2}    {\spa}    {\spb} + N  F^{-2}  {M_S^2}    (\spa)^2 -2N F^{-2}  \ppc {M_S^2}    (\spa)^2+4   N  F^{-4}  c_d d_m    {M_S^2}    {\spa}  \\ \hline

   128&   \bra   P \ket \bra  P   {\chi_+} \ket &   - 4    F^{-4}    d_m    {M_P^2}    c_d    {\spa} + 8    F^{-4}    d_m    c_d    {M_S^2}    {\spa}
          - 8    F^{-4}    {M_P^2}    c_d    c_m    (\spa)^2 + 16    F^{-4}    c_d    c_m    {M_S^2}    (\spa)^2 + 2  F^{-2}  {\ppb}    {M_P^2} - 4  F^{-2}  {\ppc}
             {M_P^2}    (\spa)^2 + 8 F^{-2}   {\ppc}    {M_S^2}    (\spa)^2 + 8 F^{-2}   {M_P^2}    {\ssc}    (\spa)^2 + 4   F^{-2} {M_P^2}    {\spa}    {\spb} - 2  F^{-2}  {M_P^2}
         (\spa)^2 - 16 F^{-2}   {\ssc}    {M_S^2}    (\spa)^2 - 8 F^{-2}   {M_S^2}    {\spa}    {\spb} + 2 F^{-2}   {M_S^2}    (\spa)^2 -2F^{-2}\ppc  {M_S^2}    (\spa)^2 +4     F^{-4}  c_d d_m    {M_S^2}    {\spa} \\ \hline

   129&   \bra   PP \ket \bra  {\chi_+} \ket & F^{-2} {\ppa}    {M_P^2} + 4 F^{-2}   {M_P^2}    {\ssc}    (\spa)^2 + 2  F^{-2}  {M_P^2}    {\spa}    {\spb} - F^{-2}{M_P^2}
         (\spa)^2 - 8   F^{-2} {\ssc}    {M_S^2}    (\spa)^2 - 4 F^{-2}   {M_S^2}    {\spa}    {\spb} + F^{-2}{M_S^2}    (\spa)^2 \\ \hline

   130&   \bra   u_\nu PP u^\nu   u \cdot u \ket &   - 2/3    N    F^{-6}    {\ppa}    c_d^4 + 2    N    F^{-6}    c_d^4    (\spa)^2 + 2    N
         F^{-4}    {\ppa}    c_d^2    {\ssa} - 1/3    N    F^{-4}    {\ppa}    c_d^2    (\spa)^2 + 1/6    N    F^{-4}    {\ppa}    c_d^2 + 1/3
             N    F^{-4}    (\ppa)^2    c_d^2 - 4/3    N    F^{-4}    {\ppb}    c_d^2    (\spa)^2 - 2    N    F^{-4}    c_d^2    {\ssa}    (\spa)^2
          + 2/3    N    F^{-4}    c_d^2    (\spa)^2 + N    F^{-4}    c_d^2    (\spa)^4 - 7/48    N    F^{-4}    c_d^2 + 4    NF^{-2}
             {\ppa}    {\ppb}    (\spa)^2 - 4    N F^{-2}   {\ppa}    (\ppb)^2 - N F^{-2}   {\ppa}    (\spa)^4 + 1/8    N F^{-2}   {\ppa} + 1/4    N F^{-2}   (\ppa)^2 - 1/6
             N  F^{-2}  {\ppb}    (\spa)^2 - 2/3    N F^{-2}   {\ppb}    (\spa)^4 + 2/3    N F^{-2}   (\ppb)^2    (\spa)^2 - 1/24    NF^{-2}    (\spa)^2 + 1/12
             N F^{-2}   (\spa)^4 + 1/6    N F^{-2}   (\spa)^6 - 5/192    NF^{-2} \\ \hline

   131&   \bra   u_\mu    u_\nu    P   u^\mu    u^\nu    P \ket &  2/3    N    F^{-4}    {\ppa}    c_d^2    (\spa)^2
          - 4/3    N    F^{-4}    {\ppb}    c_d^2    (\spa)^2 + 4/3    N    F^{-4}    (\ppb)^2    c_d^2 - 1/3    N    F^{-4}    c_d^2
         (\spa)^2 + 1/3    N    F^{-4}    c_d^2    (\spa)^4 - 1/24    N    F^{-4}    c_d^2 - 1/12    N  F^{-2}  {\ppa}    (\spa)^2 +
         1/24    N   F^{-2} {\ppa} + 1/6    N   F^{-2} (\ppa)^2    (\spa)^2 - 1/12    N F^{-2}   (\ppa)^2 + 1/6    N F^{-2}   {\ppb}    (\spa)^2 - 1/3    N  F^{-2}
         (\ppb)^2 - 1/32    N F^{-2}   (\spa)^2 + 1/64    NF^{-2} \\ \hline

   132&   \bra   P   u \cdot u   P   u \cdot u \ket &  40/3    N    F^{-6}    c_d^4    (\spa)^2 + 26/3    N    F^{-4}    {\ppa}    c_d^2    (\spa)^2
          - 2    N    F^{-4}    (\ppa)^2    c_d^2 - 28/3    N    F^{-4}    {\ppb}    c_d^2    (\spa)^2 + 4/3    N    F^{-4}    (\ppb)^2
         c_d^2 - 10    N    F^{-4}    c_d^2    {\ssa}    (\spa)^2 - 8/3    N    F^{-4}    c_d^2    (\spa)^2 + 37/3    N    F^{-4}
         c_d^2    (\spa)^4 - 2    N F^{-2}   {\ppa}    {\ppb}    (\spa)^2 - 4    N F^{-2}   {\ppa}    {\ssa}    (\spa)^2 - 1/12    N  F^{-2}  {\ppa}    (\spa)^2 + N   F^{-2}
         {\ppa}    (\spa)^4 - 1/16    N  F^{-2}  {\ppa} + 13/6    N  F^{-2}  (\ppa)^2    (\spa)^2 - 1/2    N  F^{-2}  (\ppa)^2 - N F^{-2}   (\ppa)^3 + N F^{-2}
         (\ppb)^2 + N  F^{-2}  {\ssa}    (\spa)^2 + 1/96    N  F^{-2}  (\spa)^2 - 1/4    N   F^{-2} (\spa)^4 \\ \hline

   133&   \bra   P   u_\mu    P   u_\nu u^\mu u^\nu   \ket &  4/3    N    F^{-4}    {\ppa}    {\ppb}    c_d^2 - 4/3    N    F^{-4}    {\ppa}
         c_d^2    (\spa)^2 + 4/3    N    F^{-4}    {\ppb}    c_d^2    (\spa)^2 - 1/3    N    F^{-4}    {\ppb}    c_d^2 + 2/3    N
         F^{-4}    c_d^2    (\spa)^2 - 2/3    N    F^{-4}    c_d^2    (\spa)^4 + 2/3    N  F^{-2}  {\ppa}    {\ppb}    (\spa)^2 - 2/3    N   F^{-2}
         {\ppa}    {\ppb} + 1/3    N  F^{-2}  {\ppa}    (\spa)^2 - 1/3    N F^{-2}   {\ppa}    (\spa)^4 - 1/6    N  F^{-2}  {\ppb}    (\spa)^2 + 1/6    N  F^{-2}  {\ppb}
          - 1/12    N F^{-2}   (\spa)^2 + 1/12    N  F^{-2}  (\spa)^4 \\ \hline

   134&   \bra   PP    u_\mu   u_\nu u^\mu u^\nu   \ket &   - 2/3    N    F^{-6}    {\ppa}    c_d^4 + 2/3    N    F^{-6}
             c_d^4    (\spa)^2 - 1/3    N    F^{-4}    {\ppa}    c_d^2    (\spa)^2 + 1/6    N    F^{-4}    {\ppa}    c_d^2 + 1/3    N
         F^{-4}    (\ppa)^2    c_d^2 - 4/3    N    F^{-4}    {\ppb}    c_d^2    (\spa)^2 - 1/2    N    F^{-4}    c_d^2    (\spa)^2 +
             N    F^{-4}    c_d^2    (\spa)^4 + 1/16    N    F^{-4}    c_d^2 + 1/24    NF^{-2}    {\ppa} - 1/12    N F^{-2}   (\ppa)^2 + 1/
         2    N  F^{-2}  {\ppb}    (\spa)^2 - 2/3    N F^{-2}   {\ppb}    (\spa)^4 + 2/3    N F^{-2}   (\ppb)^2    (\spa)^2 - 1/3    N F^{-2}   (\ppb)^2 + 1/24
         N F^{-2}   (\spa)^2 - 1/6    N F^{-2}   (\spa)^4 + 1/6    N  F^{-2}  (\spa)^6 - 5/192    NF^{-2} \\ \hline

   135&   \bra   PP   u \cdot u   u \cdot u \ket &   - 2/3    N    F^{-6}    {\ppa}    c_d^4 + 40/3    N    F^{-6}    c_d^4    (\spa)^2 + 23/
         3    N    F^{-4}    {\ppa}    c_d^2    (\spa)^2 - 5/6    N    F^{-4}    {\ppa}    c_d^2 - 5/3    N    F^{-4}    (\ppa)^2    c_d^2 -
         28/3    N    F^{-4}    {\ppb}    c_d^2    (\spa)^2 - 12    N    F^{-4}    c_d^2    {\ssa}    (\spa)^2 - 5/3    N    F^{-4}    c_d^2
             (\spa)^2 + 13    N    F^{-4}    c_d^2    (\spa)^4 + 1/48    N    F^{-4}    c_d^2 - 2    N  F^{-2}  {\ppa}    {\ppb}    (\spa)^2 -
         4    N  F^{-2}  {\ppa}    {\ssa}    (\spa)^2 + N  F^{-2}  {\ppa}    (\spa)^4 - 1/24    N F^{-2}   {\ppa} + 2    N F^{-2}   (\ppa)^2    (\spa)^2 - 11/12    NF^{-2}
         (\ppa)^2 + 4    N F^{-2}   {\ppb}    {\ssa}    (\spa)^2 - 1/3    NF^{-2}    {\ppb}    (\spa)^2 - 2/3    N F^{-2}   {\ppb}    (\spa)^4 + 2/3    N F^{-2}   (\ppb)^2
             (\spa)^2 + 1/3    N F^{-2}   (\ppb)^2 - 2    N F^{-2}   {\ssa}    (\spa)^4 + 4    N F^{-2}   (\ssa)^2    (\spa)^2 + 1/12    N  F^{-2}  (\spa)^4 +
         1/6    N F^{-2}   (\spa)^6 + 1/192    NF^{-2} \\ \hline

   136&   \bra   u_\nu P u^\nu    \left\{ P,  u \cdot u \right\} \ket &   - 6    N    F^{-6}    c_d^4    (\spa)^2 - 2/3    N    F^{-4}    {\ppa}    {\ppb}    c_d^2
          - 16/3    N    F^{-4}    {\ppa}    c_d^2    (\spa)^2 + 28/3    N    F^{-4}    {\ppb}    c_d^2    (\spa)^2 + 1/6    N    F^{-4}
             {\ppb}    c_d^2 + 2    N    F^{-4}    c_d^2    {\ssa}    (\spa)^2 - 7/3    N    F^{-4}    c_d^2    (\spa)^2 + 4/3    N
         F^{-4}    c_d^2    (\spa)^4 + 14/3    N F^{-2}   {\ppa}    {\ppb}    (\spa)^2 + 1/3    N  F^{-2}  {\ppa}    {\ppb} + N F^{-2}   {\ppa}    {\ssa}    (\spa)^2 -
         7/6    N F^{-2}   {\ppa}    (\spa)^2 - 1/3    N  F^{-2}  {\ppa}    (\spa)^4 - 2    N  F^{-2}  (\ppa)^2    {\ppb} - 4    N  F^{-2}  {\ppb}    {\ssa}    (\spa)^2 + 1/3
             N   F^{-2} {\ppb}    (\spa)^2 + N  F^{-2}  {\ppb}    (\spa)^4 + 1/24    N F^{-2}   {\ppb} - 2    N F^{-2}   (\ppb)^2    (\spa)^2 + 3/4    N F^{-2}   {\ssa}
         (\spa)^2 + 1/24    NF^{-2}    (\spa)^2 - 1/6    N F^{-2}   (\spa)^4 \\ \hline

   137&   \bra   u_\mu P u^\mu    u_\nu P u^\nu  \ket &  2/3    N    F^{-6}    c_d^4    (\spa)^2 + 2/3    N    F^{-4}    {\ppa}    c_d^2    (\spa)^2 - 16/
         3    N    F^{-4}    {\ppb}    c_d^2    (\spa)^2 + 4/3    N    F^{-4}    (\ppb)^2    c_d^2 + N    F^{-4}    c_d^2    (\spa)^2 + 1/
         3    N    F^{-4}    c_d^2    (\spa)^4 + 1/24    N    F^{-4}    c_d^2 - 2    NF^{-2}    {\ppa}    {\ppb}    (\spa)^2 + 5/12    N F^{-2}   {\ppa}
         (\spa)^2 - 1/24    N  F^{-2}  {\ppa} + 1/6    N  F^{-2}  (\ppa)^2    (\spa)^2 + 1/12    N  F^{-2}  (\ppa)^2 - 5/3    N F^{-2}   {\ppb}    (\spa)^2
          + 4    N  F^{-2}  (\ppb)^2    (\spa)^2 + 1/3    NF^{-2}    (\ppb)^2 + 17/96    N  F^{-2}  (\spa)^2 - 1/64    N F^{-2}\\ \hline
   
   138&   \bra   u_\mu    PP \ket \bra  u^\mu    u \cdot u \ket &  3/16 F^{-2}- 8    F^{-6}    {\ppa}    c_d^4 + 8    F^{-6}    c_d^4
             (\spa)^2 + 4    F^{-4}    {\ppa}    {\ppb}    c_d^2 + 4    F^{-4}    {\ppa}    c_d^2    {\ssa} + 4    F^{-4}    {\ppa}    c_d^2    {\ssb} -
         12    F^{-4}    {\ppa}    c_d^2    (\spa)^2 + 4    F^{-4}    (\ppa)^2    c_d^2 - 4    F^{-4}    {\ppb}    c_d^2    (\spa)^2 - 8
         F^{-4}    c_d^2    {\ssa}    (\spa)^2 - 8    F^{-4}    c_d^2    {\ssb}    (\spa)^2 + F^{-4}    c_d^2    (\spa)^2 + 8    F^{-4}
         c_d^2    (\spa)^4 + 10  F^{-2}  {\ppa}    {\ppb}    (\spa)^2 -F^{-2} {\ppa}    {\ppb} + 4   F^{-2} {\ppa}    {\ssa}    (\spa)^2 + 4 F^{-2}   {\ppa}    {\ssb}    (\spa)^2
          - 1/2  F^{-2}  {\ppa}    (\spa)^2 - 6  F^{-2}  {\ppa}    (\spa)^4 + 3/8  F^{-2}  {\ppa} - 6 F^{-2}   (\ppa)^2    {\ppb} + 6  F^{-2}  (\ppa)^2    (\spa)^2 - 2 F^{-2}
         (\ppa)^3 + 4   F^{-2} {\ppb}    {\ssa}    (\spa)^2 + 1/2F^{-2}    {\ppb}    (\spa)^2 - 4 F^{-2}   {\ppb}    (\spa)^4 - 3/8F^{-2}    {\ppb} + 16  F^{-2}  {\ssa}    {\ssb}
         (\spa)^2 - 2 F^{-2}   {\ssa}    (\spa)^2 - 4 F^{-2}   {\ssa}    (\spa)^4 - F^{-2}{\ssb}    (\spa)^2 - 4  F^{-2}  {\ssb}    (\spa)^4 + 1/2  F^{-2}  (\spa)^4
          + 2F^{-2}    (\spa)^6 \\ \hline

   139&   \bra   u_\mu  \ket \bra  u^\mu    \left\{ PP ,  u \cdot u \right\} \ket &  1/24F^{-2} - 8/3    F^{-6}    {\ppa}    c_d^4 + 10/
         3    F^{-6}    c_d^4    (\spa)^2 + 2    F^{-4}    {\ppa}    c_d^2    {\ssa} - 8/3    F^{-4}    {\ppa}    c_d^2    (\spa)^2 - 1/2
         F^{-4}    {\ppa}    c_d^2 - 2/3    F^{-4}    (\ppa)^2    c_d^2 - 8/3    F^{-4}    {\ppb}    c_d^2    (\spa)^2 - 4    F^{-4}
         c_d^2    {\ssa}    (\spa)^2 - 12    F^{-4}    c_d^2    {\ssb}    (\spa)^2 + 19/6    F^{-4}    c_d^2    (\spa)^2 + 4/3
         F^{-4}    c_d^2    (\spa)^4 + 1/8    F^{-4}    c_d^2 + 5/3  F^{-2}  {\ppa}    {\ppb}    (\spa)^2 - 1/3  F^{-2}  {\ppa}    {\ppb} +F^{-2} {\ppa}    {\ssa}
             (\spa)^2 - 4 F^{-2}   {\ppa}    {\ssb}    (\spa)^2 + 1/12 F^{-2}   {\ppa}    (\spa)^2 - 1/3 F^{-2}   {\ppa}    (\spa)^4 - 2 F^{-2}   (\ppa)^2    {\ppb} + 4/
         3  F^{-2}  (\ppa)^2 + 2 F^{-2}   {\ppb}    {\ssa}    (\spa)^2 + 4  F^{-2}  {\ppb}    {\ssb}    (\spa)^2 - 5/12 F^{-2}   {\ppb}    (\spa)^2 - 2 F^{-2}   {\ppb}    (\spa)^4
          + 1/24 F^{-2}   {\ppb} + 4/3  F^{-2}  (\ppb)^2    (\spa)^2 + 8 F^{-2}   {\ssa}    {\ssb}    (\spa)^2 - 3/4F^{-2}    {\ssa}    (\spa)^2 - 2   F^{-2} {\ssa}
         (\spa)^4 - 2  F^{-2}  {\ssb}    (\spa)^4 - 1/48 F^{-2}   (\spa)^2 + 1/4   F^{-2} (\spa)^4 + 2/3  F^{-2}  (\spa)^6 \\ \hline

   140&   \bra   u_\mu  \ket \bra  u^\mu    \left\{ u_\nu P u^\nu ,  P\right\} \ket &   - 8/3   F^{-6}    c_d^4    (\spa)^2 - 4/3
         F^{-4}    {\ppa}    c_d^2    (\spa)^2 + 8/3    F^{-4}    {\ppb}    c_d^2    (\spa)^2 + 2/3    F^{-4}    {\ppb}    c_d^2 + 8/3
         F^{-4}    (\ppb)^2    c_d^2 + 4    F^{-4}    c_d^2    {\ssb}    (\spa)^2 - 2/3    F^{-4}    c_d^2    (\spa)^2 - 2/3
         F^{-4}    c_d^2    (\spa)^4 + 4/3 F^{-2}   {\ppa}    {\ppb}    (\spa)^2 +F^{-2} {\ppa}    {\ppb} - 4 F^{-2}   {\ppa}    (\ppb)^2 + 2 F^{-2}   {\ppa}    {\ssb}    (\spa)^2
          + 1/3  F^{-2}  {\ppa}    (\spa)^2 - F^{-2}{\ppa}    (\spa)^4 + 2/3 F^{-2}   (\ppa)^2    (\spa)^2 - 8 F^{-2}   {\ppb}    {\ssb}    (\spa)^2 - 1/3 F^{-2}   {\ppb}
         (\spa)^2 + 2  F^{-2}  {\ppb}    (\spa)^4 - 1/4 F^{-2}   {\ppb} - 2  F^{-2}  (\ppb)^2    (\spa)^2 + F^{-2}(\ppb)^2 + 3/2  F^{-2}  {\ssb}    (\spa)^2 - 1/
         4   F^{-2} (\spa)^4 \\ \hline

   141&   \bra   u_\mu  \ket \bra  P u^\mu    P   u \cdot u    \ket &
        4/3    F^{-6}    c_d^4    (\spa)^2 + 4    F^{-4}    {\ppa}    {\ppb}
             c_d^2 - 4/3    F^{-4}    {\ppa}    c_d^2    (\spa)^2 - 4/3    F^{-4}    {\ppb}    c_d^2    (\spa)^2 - 4/3    F^{-4}    {\ppb}
             c_d^2 - 4    F^{-4}    (\ppa)^2    c_d^2+ 8/3    F^{-4}    (\ppb)^2    c_d^2 - 20   F^{-4}    c_d^2    {\ssb}    (\spa)^2 + 16/3    F^{-4}    c_d^2
         (\spa)^2 - 14/3    F^{-4}    c_d^2    (\spa)^4 -2/3 F^{-2}   {\ppa}    {\ppb}    (\spa)^2 + 2 F^{-2}   {\ppa}    {\ppb} + 2 F^{-2}   {\ppa}    {\ssa}
         (\spa)^2 - 8F^{-2}
             {\ppa}    {\ssb}    (\spa)^2- 2/3 F^{-2}   {\ppa}    (\spa)^2 +F^{-2} {\ppa}    (\spa)^4 + 1/8  F^{-2}  {\ppa} - 2 F^{-2}   (\ppa)^2    {\ppb} + 2/3 F^{-2}   (\ppa)^2    (\spa)^2
          - 2  F^{-2}  (\ppa)^3 + 2/3 F^{-2}   {\ppb}    (\spa)^2 - 3/8  F^{-2}  {\ppb} + 2  F^{-2}  (\ppa)^2- 2  F^{-2}  (\ppb)^2 - 1/2 F^{-2}   {\ssa}    (\spa)^2 + 2  F^{-2}  {\ssb}
         (\spa)^2 - 1/4 F^{-2}   (\spa)^4 \\ \hline

   142&   \bra   u_\mu    P \ket \bra  u^\mu    \left\{ P,  u \cdot u \right\} \ket &   - 1/12F^{-2} - 16/3    F^{-6}    {\ppb}    c_d^4
          + 40/3    F^{-6}    c_d^4    (\spa)^2 + 4/3    F^{-4}    {\ppa}    {\ppb}    c_d^2 - 16/3    F^{-4}    {\ppa}    c_d^2
         (\spa)^2 + 8/3    F^{-4}    (\ppa)^2    c_d^2 + 4    F^{-4}    {\ppb}    c_d^2    {\ssa} - 16    F^{-4}    {\ppb}    c_d^2
         (\spa)^2 - 1/3    F^{-4}    {\ppb}    c_d^2 + 8/3    F^{-4}    (\ppb)^2    c_d^2 - 8    F^{-4}    c_d^2    {\ssa}    (\spa)^2
          - 24    F^{-4}    c_d^2    {\ssb}    (\spa)^2 + 4/3    F^{-4}    c_d^2    (\spa)^2 + 28/3    F^{-4}    c_d^2    (\spa)^4
          - 1/4    F^{-4}    c_d^2 + 20/3 F^{-2}   {\ppa}    {\ppb}    (\spa)^2 + 3 F^{-2}   {\ppa}    {\ppb} - 4  F^{-2}  {\ppa}    (\ppb)^2 + 4  F^{-2}  {\ppa}    {\ssa}
         (\spa)^2 - 6  F^{-2}  {\ppa}    {\ssb}    (\spa)^2 - 5/6 F^{-2}   {\ppa}    (\spa)^2 - 8/3 F^{-2}   {\ppa}    (\spa)^4 - 1/24F^{-2}    {\ppa} - 6F^{-2}
         (\ppa)^2    {\ppb} + 10/3  F^{-2}  (\ppa)^2    (\spa)^2 + 2/3 F^{-2}   (\ppa)^2 - 2  F^{-2}  (\ppa)^3 + 4 F^{-2}   {\ppb}    {\ssa}    (\spa)^2 + 4F^{-2}    {\ppb}
         {\ssb}    (\spa)^2 - 7/6 F^{-2}   {\ppb}    (\spa)^2 - 8/3 F^{-2}   {\ppb}    (\spa)^4 + 5/8  F^{-2}  {\ppb} + 4/3  F^{-2}  (\ppb)^2    (\spa)^2 +F^{-2}
         (\ppb)^2 + 16F^{-2}    {\ssa}    {\ssb}    (\spa)^2 - 2   F^{-2} {\ssa}    (\spa)^2 - 4F^{-2}    {\ssa}    (\spa)^4 + 1/2 F^{-2}   {\ssb}    (\spa)^2 - 4   F^{-2} {\ssb}
             (\spa)^4 - 1/24   F^{-2} (\spa)^2 + 2/3 F^{-2}   (\spa)^4 + 4/3  F^{-2}  (\spa)^6 \\ \hline

   143&   \bra   u_\mu    P   u_\nu    P \ket \bra  u^\mu    u^\nu  \ket &   - 4/3    F^{-6}    c_d^4
         (\spa)^2 + 8    F^{-4}    {\ppa}    {\ppb}    c_d^2 - 8/3    F^{-4}    {\ppa}    c_d^2    (\spa)^2 - 8/3    F^{-4}    {\ppb}    c_d^2
             (\spa)^2 - 4/3    F^{-4}    {\ppb}    c_d^2 + 8/3    F^{-4}    c_d^2    (\spa)^2 - 4/3    F^{-4}    c_d^2    (\spa)^4
          + 16/3 F^{-2}   {\ppa}    {\ppb}    (\spa)^2 - 2 F^{-2}   {\ppa}    {\ppb} + 4  F^{-2}  {\ppa}    {\ssb}    (\spa)^2 - 2 F^{-2}   {\ppa}    (\spa)^4 - 4  F^{-2}  (\ppa)^2
         {\ppb} + 4/3 F^{-2}   (\ppa)^2    (\spa)^2 - 1/3  F^{-2}  {\ppb}    (\spa)^2 + 3/4 F^{-2}   {\ppb} - F^{-2}{\ssb}    (\spa)^2 - 1/3 F^{-2}   (\spa)^2 +
         1/2  F^{-2}  (\spa)^4 \\ \hline

   144*&   \bra   P \ket \bra  P    u_\mu   u_\nu u^\mu u^\nu   \ket &  1/48F^{-2} - 4/3    F^{-6}    {\ppb}    c_d^4 + 4/3
             F^{-6}    c_d^4    (\spa)^2 + 4/3    F^{-4}    {\ppa}    {\ppb}    c_d^2 - 4/3    F^{-4}    {\ppa}    c_d^2    (\spa)^2 + 2/3
             F^{-4}    (\ppa)^2    c_d^2 - 2F^{-4}    {\ppb}    c_d^2    (\spa)^2 +     F^{-4}    {\ppb}    c_d^2 - 2/3    F^{-4}
         c_d^2    (\spa)^2 + 4/3    F^{-4}    c_d^2    (\spa)^4 - 1/24    F^{-4}    c_d^2 + 2/3  F^{-2}  {\ppa}    {\ppb}    (\spa)^2
          - 2/3  F^{-2}  {\ppa}    {\ppb} + 2/3 F^{-2}   {\ppa}    (\spa)^2 - 2/3 F^{-2}   {\ppa}    (\spa)^4 + 1/3  F^{-2}  (\ppa)^2    (\spa)^2 - 1/3F^{-2}
         (\ppa)^2 + 5/6 F^{-2}   {\ppb}    (\spa)^2 - 2/3 F^{-2}   {\ppb}    (\spa)^4 - 1/6 F^{-2}   {\ppb} - 1/48 F^{-2}   (\spa)^2 - 1/3F^{-2}
         (\spa)^4 + 1/3 F^{-2}   (\spa)^6 \\ \hline

   145&   \bra   P \ket \bra  P   u \cdot u   u \cdot u \ket &   - 1/96F^{-2} - 4/3    F^{-6}    {\ppb}    c_d^4 - 20/3    F^{-6}    c_d^4
         (\spa)^2 - 8/3    F^{-4}    {\ppa}    {\ppb}    c_d^2 - 28/3    F^{-4}    {\ppa}    c_d^2    (\spa)^2 + 2/3    F^{-4}    (\ppa)^2
             c_d^2 - 2    F^{-4}    {\ppb}    c_d^2    (\spa)^2 - 2    F^{-4}    {\ppb}    c_d^2 - 24    F^{-4}    c_d^2    {\ssa}    (\spa)^2
          + 13/3    F^{-4}    c_d^2    (\spa)^2 + 40/3    F^{-4}    c_d^2    (\spa)^4 - 1/24    F^{-4}    c_d^2 + 2/3F^{-2}
             {\ppa}    {\ppb}    (\spa)^2 - 2/3  F^{-2}  {\ppa}    {\ppb} - 6 F^{-2}   {\ppa}    {\ssa}    (\spa)^2 + 2/3 F^{-2}   {\ppa}    (\spa)^2 + 4/3 F^{-2}   {\ppa}
         (\spa)^4 + 1/8  F^{-2}  {\ppa} + 1/3 F^{-2}   (\ppa)^2    (\spa)^2 + 1/6 F^{-2}   (\ppa)^2 - 2 F^{-2}   (\ppa)^3 + 4 F^{-2}   {\ppb}    {\ssa}    (\spa)^2
          - 7/6 F^{-2}   {\ppb}    (\spa)^2 - 2/3 F^{-2}   {\ppb}    (\spa)^4 - 1/6 F^{-2}   {\ppb} + 1/2 F^{-2}   {\ssa}    (\spa)^2 - 4  F^{-2}  {\ssa}    (\spa)^4
          + 8  F^{-2}  (\ssa)^2    (\spa)^2 - 1/48   F^{-2} (\spa)^2 + 1/6  F^{-2}  (\spa)^4 + 1/3  F^{-2}  (\spa)^6 \\ \hline

   146&   \bra   P   u_\nu u^\mu u^\nu   \ket \bra  u_\mu    P \ket &   - 5/24F^{-2} - 16/3    F^{-6}    {\ppb}    c_d^4 + 16/3
         F^{-6}    c_d^4    (\spa)^2 + 16/3    F^{-4}    {\ppa}    {\ppb}    c_d^2 - 16/3    F^{-4}    {\ppa}    c_d^2    (\spa)^2 + 8/
         3    F^{-4}    (\ppa)^2    c_d^2 + 8    F^{-4}    {\ppb}    c_d^2    {\ssb} + 2/3    F^{-4}    {\ppb}    c_d^2 - 16/3    F^{-4}
         (\ppb)^2    c_d^2 - 14/3    F^{-4}    c_d^2    (\spa)^2 + 16/3    F^{-4}    c_d^2    (\spa)^4 + 1/2    F^{-4}
         c_d^2 + 8/3  F^{-2}  {\ppa}    {\ppb}    (\spa)^2 - 8  F^{-2}  {\ppa}    (\ppb)^2 + 4 F^{-2}   {\ppa}    {\ssb}    (\spa)^2 + 5/3 F^{-2}   {\ppa}    (\spa)^2 - 8/
         3   F^{-2} {\ppa}    (\spa)^4 - 1/6 F^{-2}   {\ppa} + 4/3  F^{-2}  (\ppa)^2    (\spa)^2 - 4/3   F^{-2} (\ppa)^2 - 16 F^{-2}   {\ppb}    {\ssb}    (\spa)^2 + 7/
         3   F^{-2} {\ppb}    (\spa)^2 - 8/3F^{-2}    {\ppb}    (\spa)^4 + 16/3  F^{-2}  (\ppb)^2    (\spa)^2 + 2 F^{-2}   (\ppb)^2 + 3   F^{-2} {\ssb}    (\spa)^2 + 1/
         12 F^{-2}   (\spa)^2 - 4/3 F^{-2}   (\spa)^4 + 4/3  F^{-2}  (\spa)^6 \\ \hline

   147&   \bra   P   \left[ u_\mu ,  u_\nu \right] \ket^2 &  3/64 F^{-2}+ 2    F^{-6}    c_d^4    (\spa)^2 + 2    F^{-4}    {\ppb}
             c_d^2    {\ssb} - F^{-4}    {\ppb}    c_d^2 - 1/8    F^{-4}    c_d^2 + 1/2  F^{-2}  {\ppa}    {\ppb} + 2  F^{-2}  {\ppa}    (\ppb)^2 -F^{-2}
         (\ppa)^2    {\ppb} - 1/4  F^{-2}  (\ppa)^2 - 2 F^{-2}   {\ppb}    {\ssb}    (\spa)^2 +F^{-2} {\ppb}    (\spa)^2 - F^{-2}{\ppb}    (\spa)^4 + 1/16 F^{-2}   {\ppb} +
         2   F^{-2} (\ppb)^2    (\spa)^2 -F^{-2} (\ppb)^2 - 2   F^{-2} (\ppb)^3 + 1/2  F^{-2}  {\ssb}    (\spa)^2 + 2  F^{-2}  {\ssb}    (\spa)^4 - 4   F^{-2} (\ssb)^2
         (\spa)^2 - 1/8 F^{-2}   (\spa)^2 - 1/4F^{-2}    (\spa)^4 \\ \hline

   148&   \bra   P   \left\{ u_\mu ,  u_\nu \right\}\ket^2 &  3/64 F^{-2}- 2    F^{-6}    {\ppb}    c_d^4 + 2    F^{-6}    c_d^4
             (\spa)^2 + 2    F^{-4}    {\ppa}    {\ppb}    c_d^2 - 2    F^{-4}    {\ppa}    c_d^2    (\spa)^2 + F^{-4}    (\ppa)^2    c_d^2 +
         2    F^{-4}    {\ppb}    c_d^2    {\ssb} - 3    F^{-4}    {\ppb}    c_d^2    (\spa)^2 + 5/6    F^{-4}    {\ppb}    c_d^2 + 4/3
         F^{-4}    (\ppb)^2    c_d^2 - 4    F^{-4}    c_d^2    {\ssb}    (\spa)^2 + 2    F^{-4}    c_d^2    (\spa)^4 - 5/48    F^{-4}
             c_d^2 + 3   F^{-2} {\ppa}    {\ppb}    (\spa)^2 - 1/2 F^{-2}   {\ppa}    {\ppb} - 2 F^{-2}   {\ppa}    (\ppb)^2 + 2 F^{-2}   {\ppa}    {\ssb}    (\spa)^2 - F^{-2}{\ppa}
         (\spa)^4 -F^{-2} (\ppa)^2    {\ppb} + 1/2F^{-2}    (\ppa)^2    (\spa)^2 - 1/4  F^{-2}  (\ppa)^2 + 2 F^{-2}   {\ppb}    {\ssb}    (\spa)^2 - 1/12 F^{-2}   {\ppb}
             (\spa)^2 - 2 F^{-2}   {\ppb}    (\spa)^4 - 3/16 F^{-2}   {\ppb} + 8/3 F^{-2}   (\ppb)^2    (\spa)^2 - 2F^{-2}   (\ppb)^3 - F^{-2}{\ssb}    (\spa)^2 -
         2  F^{-2}  {\ssb}    (\spa)^4 + 4  F^{-2}  (\ssb)^2    (\spa)^2 + 1/96 F^{-2}   (\spa)^2 + 1/4  F^{-2}  (\spa)^4 + 1/2  F^{-2}  (\spa)^6 \\ \hline

   149&   \bra   P   u \cdot u\ket^2 &  3/32F^{-2} - 4    F^{-6}    {\ppb}    c_d^4 + 12    F^{-6}    c_d^4    (\spa)^2 + 4    F^{-4}    {\ppa}
             c_d^2    (\spa)^2 + 2    F^{-4}    (\ppa)^2    c_d^2 + 4    F^{-4}    {\ppb}    c_d^2    {\ssa} - 2    F^{-4}    {\ppb}    c_d^2
         (\spa)^2 - 7/3    F^{-4}    {\ppb}    c_d^2 - 4/3    F^{-4}    (\ppb)^2    c_d^2 - 24    F^{-4}    c_d^2    {\ssa}    (\spa)^2
          - F^{-4}    c_d^2    (\spa)^2 + 24    F^{-4}    c_d^2    (\spa)^4 + 7/24    F^{-4}    c_d^2 + 8  F^{-2}  {\ppa}    {\ppb}
         (\spa)^2 - 2 F^{-2}   {\ppa}    {\ppb} - 4 F^{-2}   {\ppa}    {\ssa}    (\spa)^2 - 3/2 F^{-2}   {\ppa}    (\spa)^2 - 2  F^{-2}  {\ppa}    (\spa)^4 + 1/8 F^{-2}   {\ppa}
          - 4  F^{-2}  (\ppa)^2    {\ppb} + 7 F^{-2}   (\ppa)^2    (\spa)^2 + 1/2 F^{-2}   (\ppa)^2 - 2F^{-2}    (\ppa)^3 - 4  F^{-2}  {\ppb}    {\ssa}    (\spa)^2 - 2/3F^{-2}
             {\ppb}    (\spa)^2 - 1/4 F^{-2}   {\ppb} + 4/3 F^{-2}   (\ppb)^2    (\spa)^2 - 2 F^{-2}   (\ppb)^2 + 2  F^{-2}  {\ssa}    (\spa)^2 - 4  F^{-2}  {\ssa}
         (\spa)^4 + 8 F^{-2}   (\ssa)^2    (\spa)^2 + 13/48  F^{-2}  (\spa)^2 - 1/2 F^{-2}   (\spa)^4 +F^{-2} (\spa)^6 \\ \hline

   150*&   \bra   PP \ket \bra  u_\mu    u_\nu u^\mu u^\nu   \ket &   - 1/96F^{-2} - 2/3    F^{-6}    {\ppa}    c_d^4 + 2/3
         F^{-6}    c_d^4    (\spa)^2 - F^{-4}    {\ppa}    c_d^2    (\spa)^2 + 1/2    F^{-4}    {\ppa}    c_d^2 + 1/3    F^{-4}
         (\ppa)^2    c_d^2 - 1/2    F^{-4}    c_d^2    (\spa)^2 + 2/3    F^{-4}    c_d^2    (\spa)^4 + 1/48    F^{-4}
         c_d^2 + 5/12  F^{-2}  {\ppa}    (\spa)^2 - 1/3 F^{-2}   {\ppa}    (\spa)^4 - 1/12F^{-2}    {\ppa} + 1/6 F^{-2}   (\ppa)^2    (\spa)^2 - 1/6  F^{-2}
         (\ppa)^2 + 3/32F^{-2}   (\spa)^2 - 1/4 F^{-2}   (\spa)^4 + 1/6 F^{-2}   (\spa)^6 \\ \hline

   151&   \bra   PP \ket \bra  u \cdot u   u \cdot u \ket &   - 7/192F^{-2} - 4/3    F^{-6}    {\ppa}    c_d^4 + 4/3    F^{-6}    c_d^4
         (\spa)^2 + 2    F^{-4}    {\ppa}    c_d^2    {\ssa} - 2    F^{-4}    {\ppa}    c_d^2    (\spa)^2 - F^{-4}    {\ppa}    c_d^2 + 2/3
             F^{-4}    (\ppa)^2    c_d^2 - 4    F^{-4}    c_d^2    {\ssa}    (\spa)^2 + F^{-4}    c_d^2    (\spa)^2 + 4/3    F^{-4}
         c_d^2    (\spa)^4 - 1/12    F^{-4}    c_d^2 + 2  F^{-2}  {\ppa}    {\ssa}    (\spa)^2 - 1/6 F^{-2}   {\ppa}    (\spa)^2 - 5/3  F^{-2}  {\ppa}
         (\spa)^4 - 5/48 F^{-2}   {\ppa} + 7/3 F^{-2}   (\ppa)^2    (\spa)^2 - 1/12  F^{-2}  (\ppa)^2 - F^{-2}(\ppa)^3 - 1/2   F^{-2} {\ssa}    (\spa)^2 -
         2   F^{-2} {\ssa}    (\spa)^4 + 4  F^{-2}  (\ssa)^2    (\spa)^2 + 1/16  F^{-2}  (\spa)^2 + 1/4F^{-2}    (\spa)^4 + 1/3  F^{-2}  (\spa)^6 \\ \hline

   152&   \bra   PP   u_\nu u^\mu u^\nu   \ket \bra  u_\mu  \ket &  5/48F^{-2} - 8/3    F^{-6}    {\ppa}    c_d^4 + 16/3    F^{-6}
         c_d^4    (\spa)^2 + 4    F^{-4}    {\ppa}    c_d^2    {\ssb} - 8/3    F^{-4}    {\ppa}    c_d^2    (\spa)^2 + F^{-4}    {\ppa}
         c_d^2 + 4/3    F^{-4}    (\ppa)^2    c_d^2 - 8/3    F^{-4}    {\ppb}    c_d^2    (\spa)^2 - 4    F^{-4}    c_d^2    {\ssb}
         (\spa)^2 - 4/3    F^{-4}    c_d^2    (\spa)^2 + 10/3    F^{-4}    c_d^2    (\spa)^4 - 1/4    F^{-4}    c_d^2 +
         2/3   F^{-2} {\ppa}    {\ppb}    (\spa)^2 - 1/3  F^{-2}  {\ppa}    {\ppb} + 1/3 F^{-2}   {\ppa}    (\spa)^2 - 1/3 F^{-2}   {\ppa}    (\spa)^4 - 1/4 F^{-2}   {\ppa} -
         2/3F^{-2}    (\ppa)^2 + 1/3 F^{-2}   {\ppb}    (\spa)^2 - 4 F^{-2}   {\ppb}    (\spa)^4 - 1/12 F^{-2}   {\ppb} + 28/3  F^{-2}  (\ppb)^2    (\spa)^2 - 8    F^{-2}
         (\ppb)^3 + 1/24 F^{-2}   (\spa)^2 - 1/4 F^{-2}   (\spa)^4 + 2/3  F^{-2}  (\spa)^6 \\ \hline

   153&   \bra   PP    u_\mu   u_\nu  \ket \bra  u^\mu    u^\nu  \ket &   - 3/16F^{-2} - 8    F^{-6}
             {\ppa}    c_d^4 + 28/3    F^{-6}    c_d^4    (\spa)^2 + 8    F^{-4}    {\ppa}    c_d^2    {\ssb} - 28/3    F^{-4}    {\ppa}
         c_d^2    (\spa)^2 + 2F^{-4}    {\ppa}    c_d^2 + 4   F^{-4}    (\ppa)^2    c_d^2 - 16/3    F^{-4}    {\ppb}    c_d^2    (\spa)^2
          + 8/3    F^{-4}    (\ppb)^2    c_d^2 - 16    F^{-4}    c_d^2    {\ssb}    (\spa)^2 - 8/3    F^{-4}    c_d^2    (\spa)^2 +
         28/3    F^{-4}    c_d^2    (\spa)^4 + 5/12    F^{-4}    c_d^2 + 20/3 F^{-2}   {\ppa}    {\ppb}    (\spa)^2 - 8 F^{-2}   {\ppa}    (\ppb)^2
          + 4  F^{-2}  {\ppa}    {\ssb}    (\spa)^2 -2 F^{-2}{\ppa}    (\spa)^4 + 2/3  F^{-2}  (\ppa)^2    (\spa)^2 -   F^{-2}  (\ppa)^2 + 8F^{-2}    {\ppb}    {\ssb}
         (\spa)^2 + 2/3  F^{-2}  {\ppb}    (\spa)^2 - 8 F^{-2}   {\ppb}    (\spa)^4 + 28/3 F^{-2}   (\ppb)^2    (\spa)^2 - 2F^{-2}(\ppb)^2 - 3   F^{-2} {\ssb}
         (\spa)^2 - 8  F^{-2}  {\ssb}    (\spa)^4 + 16  F^{-2}  (\ssb)^2    (\spa)^2 + 7/24 F^{-2}   (\spa)^2 + 1/2  F^{-2}  (\spa)^4 +2 F^{-2}(\spa)^6 \\ \hline

   154&   \bra   PP   u \cdot u \ket \bra  u \cdot u \ket &   - 3/32 F^{-2}- 4    F^{-6}    {\ppa}    c_d^4 + 20/3    F^{-6}    c_d^4    (\spa)^2
          + 4    F^{-4}    {\ppa}    c_d^2    {\ssa} - 38/3    F^{-4}    {\ppa}    c_d^2    (\spa)^2 - F^{-4}    {\ppa}    c_d^2 - 2
         F^{-4}    (\ppa)^2    c_d^2 - 32/3    F^{-4}    {\ppb}    c_d^2    (\spa)^2 + 4/3    F^{-4}    (\ppb)^2    c_d^2 - 28
         F^{-4}    c_d^2    {\ssa}    (\spa)^2 - 4/3    F^{-4}    c_d^2    (\spa)^2 + 74/3    F^{-4}    c_d^2    (\spa)^4 - 7/
         24    F^{-4}    c_d^2 + 16/3 F^{-2}   {\ppa}    {\ppb}    (\spa)^2 - 4 F^{-2}   {\ppa}    (\ppb)^2 - 6   F^{-2} {\ppa}    {\ssa}    (\spa)^2 + 2  F^{-2}  {\ppa}
         (\spa)^2 -F^{-2}{\ppa}    (\spa)^4 - 1/8 F^{-2}   {\ppa} + 1/3  F^{-2}  (\ppa)^2    (\spa)^2 - 3/2 F^{-2}   (\ppa)^2 - 2  F^{-2}  (\ppa)^3 + 4 F^{-2}   {\ppb}
             {\ssa}    (\spa)^2 - 2/3  F^{-2}  {\ppb}    (\spa)^2 - 2  F^{-2}  {\ppb}    (\spa)^4 + 2/3 F^{-2}   (\ppb)^2    (\spa)^2 + F^{-2}(\ppb)^2 + 1/2F^{-2}
         {\ssa}    (\spa)^2 - 4  F^{-2}  {\ssa}    (\spa)^4 + 8  F^{-2}  (\ssa)^2    (\spa)^2 + 1/48  F^{-2}  (\spa)^2 - 1/4 F^{-2}   (\spa)^4 +F^{-2} (\spa)^6
          \\ \hline

   155&   \bra   u_\nu P u^\nu    u \cdot u \ket \bra  P \ket &  1/12 F^{-2}- 4/3    F^{-6}    {\ppb}    c_d^4 + 4/3    F^{-6}    c_d^4    (\spa)^2 +
         4/3    F^{-4}    {\ppa}    {\ppb}    c_d^2 - 4/3    F^{-4}    {\ppa}    c_d^2    (\spa)^2 + 2/3    F^{-4}    (\ppa)^2    c_d^2 + 4
             F^{-4}    {\ppb}    c_d^2    {\ssa} + 2    F^{-4}    {\ppb}    c_d^2    (\spa)^2 - 4    F^{-4}    (\ppb)^2    c_d^2 - 2/3    F^{-4}
             c_d^2    (\spa)^2 + 4/3    F^{-4}    c_d^2    (\spa)^4 + 5/24    F^{-4}    c_d^2 + 8/3 F^{-2}   {\ppa}    {\ppb}    (\spa)^2
          - 2/3  F^{-2}  {\ppa}    {\ppb} + 2 F^{-2}   {\ppa}    {\ssa}    (\spa)^2 + 1/6  F^{-2}  {\ppa}    (\spa)^2 - 8/3 F^{-2}   {\ppa}    (\spa)^4 - 4 F^{-2}   (\ppa)^2
         {\ppb} + 7/3  F^{-2}  (\ppa)^2    (\spa)^2 + 2/3 F^{-2}   (\ppa)^2 - 8  F^{-2}  {\ppb}    {\ssa}    (\spa)^2 + 4/3 F^{-2}   {\ppb}    (\spa)^2 + 4/3F^{-2}
         {\ppb}    (\spa)^4 + 1/12 F^{-2}   {\ppb} - 2 F^{-2}   (\ppb)^2 + 3/2 F^{-2}   {\ssa}    (\spa)^2 - 13/48 F^{-2}   (\spa)^2 - 1/3  F^{-2}  (\spa)^4
          + 1/3 F^{-2}   (\spa)^6 \\ \hline

   156&   \bra   u_\nu P u^\nu    P \ket \bra  u \cdot u \ket &   - 8/3   F^{-6}    c_d^4    (\spa)^2 - 4/3    F^{-4}    {\ppa}    c_d^2    (\spa)^2
          + 8/3    F^{-4}    {\ppb}    c_d^2    (\spa)^2 + 4/3    F^{-4}    {\ppb}    c_d^2 + 4    F^{-4}    c_d^2    {\ssa}    (\spa)^2
          - 5/3    F^{-4}    c_d^2    (\spa)^2 - 2/3    F^{-4}    c_d^2    (\spa)^4 - 4/3  F^{-2}  {\ppa}    {\ppb}    (\spa)^2 + 2 F^{-2}   {\ppa}
             {\ssa}    (\spa)^2 - 1/2  F^{-2}  {\ppa}    (\spa)^2 - F^{-2}{\ppa}    (\spa)^4 - 4  F^{-2}  (\ppa)^2    {\ppb} + 8/3 F^{-2}   (\ppa)^2    (\spa)^2 - 8F^{-2}
         {\ppb}    {\ssa}    (\spa)^2 + 4/3 F^{-2}   {\ppb}    (\spa)^2 + 2 F^{-2}   {\ppb}    (\spa)^4 + 1/4  F^{-2}  {\ppb} + 3/2  F^{-2}  {\ssa}    (\spa)^2 - 7/
         24 F^{-2}   (\spa)^2 - 1/4 F^{-2}   (\spa)^4 \\ \hline

   157&   \bra   \nabla_\mu P    u_\nu \nabla^\mu P u^\nu  \ket &  1/3    N    F^{-4}    c_d^2    (\spa)^2 - 4/3    N  F^{-2}  {\ppa}    {\ppb} + 1/3
             N  F^{-2}  {\ppa}    (\spa)^2 + 1/3    N F^{-2}   {\ppb} - 1/12    N  F^{-2}  (\spa)^2 \\ \hline

   158&   \bra   u_\mu    u_\nu    \nabla^\mu P    \nabla^\nu P  \ket &  2/3    N    F^{-4}    c_d^2    (\spa)^2 - 1/6
             N    F^{-4}    c_d^2 - 1/6    N  F^{-2}  {\ppa} + 1/3    N F^{-2}   (\ppa)^2 - 2/3    N  F^{-2}  {\ppb}    (\spa)^2 + 4/3    N F^{-2}   (\ppb)^2 -
         1/6    N F^{-2}   (\spa)^2 + 1/6    N  F^{-2}  (\spa)^4 + 5/48    NF^{-2} \\ \hline

   159&   \bra   u_\mu    u_\nu    \nabla^\nu P    \nabla^\mu P  \ket &  2/3    N    F^{-4}    c_d^2    (\spa)^2 + 1/6
             N    F^{-4}    c_d^2 - 2    N  F^{-2}  {\ppa}    (\spa)^2 + 3/2    N F^{-2}   {\ppa} + N   F^{-2} (\ppa)^2 - 2    N F^{-2}   {\ppb}    (\spa)^2 + 4    NF^{-2}
         (\ppb)^2 - 4/3    N F^{-2}   (\spa)^2 + 7/6    N F^{-2}   (\spa)^4 + 23/48    NF^{-2} \\ \hline

   160&   \bra   u_\mu    \nabla^\mu P    u_\nu    \nabla^\nu P    \ket + \mathrm{h.c.} &  1/3    N    F^{-4}    c_d^2    (\spa)^2 + 8/
         3    N F^{-2}   {\ppa}    {\ppb} - 2/3    N F^{-2}   {\ppa}    (\spa)^2 - 2    N F^{-2}   {\ppb}    (\spa)^2 + 4/3    N  F^{-2}  {\ppb} - 1/3    N  F^{-2}  (\spa)^2 +
         1/2    N F^{-2}   (\spa)^4 \\ \hline

   161&   \bra   u \cdot u    \nabla_\mu P   \nabla^\mu P  \ket &   - 2N    F^{-4}    {\ppa}    c_d^2 + 2/3    N    F^{-4}
         c_d^2    (\spa)^2 - 5/6    N   F^{-2} {\ppa} - 1/3    N F^{-2}   (\ppa)^2 + 2/3    N  F^{-2}  {\ppb}    (\spa)^2 - 4/3    N F^{-2}   (\ppb)^2 -
             N  F^{-2}  {\ssa}    (\spa)^2 + 1/4    N F^{-2}   (\spa)^2 + 1/6    N F^{-2}   (\spa)^4 - 1/48    N F^{-2}\\ \hline

   162&   \bra   u_\mu  \ket \bra  u^\mu     \nabla_\nu P   \nabla^\nu P  \ket &  1/24 F^{-2}- 4    F^{-4}    {\ppa}
         c_d^2 + 2F^{-4}    c_d^2    (\spa)^2 - 4/3   F^{-2} {\ppa}    {\ppb} + 2/3 F^{-2}   {\ppa}    (\spa)^2 +2F^{-2} {\ppa} - 2/3  F^{-2}  (\ppa)^2 + 2/
         3  F^{-2}  {\ppb}    (\spa)^2 - 1/3F^{-2}    {\ppb} -2F^{-2} {\ssb}    (\spa)^2 - 1/2  F^{-2}  (\spa)^2 + 1/3 F^{-2}   (\spa)^4 \\ \hline

   163&   \bra   u_\mu    u_\nu  \ket \bra  \nabla^\mu P    \nabla^\nu P  \ket &  7/12 F^{-2}+ 2    F^{-4}    c_d^2
         (\spa)^2 + 2/3  F^{-2}  {\ppa}    (\spa)^2 - 4/3   F^{-2} {\ppa} + 4/3  F^{-2}  (\ppa)^2 - 5/6 F^{-2}   (\spa)^2 + 1/3   F^{-2} (\spa)^4 \\ \hline

   164&   \bra   u_\mu    \left\{ \nabla^\mu P ,  \nabla^\nu P \right\} \ket \bra  u_\nu  \ket &   - 7/12F^{-2} + 8/3 F^{-2}   {\ppa}
         {\ppb} - 4/3 F^{-2}   {\ppa}    (\spa)^2 + 4/3F^{-2}    (\ppa)^2 + 2/3   F^{-2} {\ppb}    (\spa)^2 - 4/3 F^{-2}   {\ppb} + 3/2 F^{-2}   (\spa)^2 - 2/
         3  F^{-2}  (\spa)^4 \\ \hline

   165&   \bra   u_\mu    \nabla^\mu P  \ket \bra  u_\nu    \nabla^\nu P  \ket &  7/12F^{-2} + 2    F^{-4}    c_d^2
         (\spa)^2 + 4  F^{-2}  {\ppa}    {\ppb} - 10/3 F^{-2}   {\ppa}    (\spa)^2 + 5/3 F^{-2}   {\ppa} + 4/3 F^{-2}   (\ppa)^2 - 6   F^{-2} {\ppb}    (\spa)^2 + 3 F^{-2}
         {\ppb} + 4  F^{-2}  (\ppb)^2 - 7/3 F^{-2}   (\spa)^2 + 7/3 F^{-2}   (\spa)^4 \\ \hline

   166&   \bra   u_\mu    \nabla_\nu P \ket^2 &   - 1/24F^{-2} - 4    F^{-4}    {\ppb}    c_d^2 + 2    F^{-4}    c_d^2
         (\spa)^2 - 4/3  F^{-2}  {\ppa}    {\ppb} + 2/3   F^{-2} {\ppa}    (\spa)^2 - 2/3   F^{-2} (\ppa)^2 + 2/3  F^{-2}  {\ppb}    (\spa)^2 + 7/3  F^{-2}  {\ppb}
          - 4/3   F^{-2} (\ppb)^2 - 2  F^{-2}  {\ssb}    (\spa)^2 - 1/2 F^{-2}   (\spa)^2 + 1/3  F^{-2}  (\spa)^4 \\ \hline

   167&   \bra   u_\mu    \nabla^\nu P  \ket \bra  u_\nu    \nabla^\mu P  \ket &  7/12F^{-2}+ 2    F^{-4}    c_d^2
         (\spa)^2 + 4/3 F^{-2}   {\ppa}    {\ppb} + 2/3 F^{-2}   {\ppa}    (\spa)^2 - 5/3F^{-2}    {\ppa} + 4/3   F^{-2} (\ppa)^2 - 2/3 F^{-2}   {\ppb}    (\spa)^2
          - 1/3  F^{-2}  {\ppb} + 4/3 F^{-2}   (\ppb)^2 - 2/3   F^{-2} (\spa)^2 + 1/3  F^{-2}  (\spa)^4 \\ \hline

   168&   \bra   \nabla_\mu P  \ket \bra  \nabla^\mu P    u \cdot u \ket &  1/24F^{-2} - 4    F^{-4}    {\ppb}    c_d^2 + 2    F^{-4}    c_d^2
         (\spa)^2 - 4/3  F^{-2}  {\ppa}    {\ppb} + 2/3    F^{-2}{\ppa}    (\spa)^2 - 2/3  F^{-2}  (\ppa)^2 + 2/3 F^{-2}   {\ppb}    (\spa)^2 - 7/3  F^{-2}  {\ppb}
          - 2   F^{-2} {\ssa}    (\spa)^2 + 1/2 F^{-2}   (\spa)^2 + 1/3   F^{-2} (\spa)^4 \\ \hline

   169&   \bra   \nabla^\mu P    \left\{ u_\mu ,  u_\nu \right\} \ket \bra  \nabla^\nu P  \ket &   - 7/12F^{-2} + 8/3 F^{-2}   {\ppa}
         {\ppb} - 4/3  F^{-2}  {\ppa}    (\spa)^2 + 4/3 F^{-2}   (\ppa)^2 + 2/3  F^{-2}  {\ppb}    (\spa)^2 - 4/3 F^{-2}   {\ppb} + 3/2 F^{-2}   (\spa)^2 - 2/
         3 F^{-2}   (\spa)^4 \\ \hline

   170&   \bra   u \cdot u \ket \bra  \nabla_\mu P    \nabla^\mu P  \ket &   - 1/48 F^{-2}- 2    F^{-4}    {\ppa}    c_d^2 + F^{-4}    c_d^2
             (\spa)^2 + 1/3  F^{-2}  {\ppa}    (\spa)^2 - 7/6 F^{-2}   {\ppa} - 1/3 F^{-2}   (\ppa)^2 - F^{-2}{\ssa}    (\spa)^2 + 1/3   F^{-2} (\spa)^2 + 1/
         6 F^{-2}   (\spa)^4 \\ \hline

      171& i\,  \bra   u_\mu    u_\nu    PP   f_+^{\mu\nu}   \ket + \mathrm{h.c.} &   - 1/6    N    F^{-4}      {\ppa}    c_d^2 +
         1/6    N    F^{-4}      c_d^2    (\spa)^2 - 1/24    N    F^{-4}      c_d^2 - 1/6    N F^{-2}     {\ppb}    (\spa)^2 - 1/
         12    N  F^{-2}    (\spa)^2 + 1/12    N    F^{-2}  (\spa)^4 + 1/24    N F^{-2}  \\ \hline

       172& i\,  \bra   u_\mu    P   u_\nu    P   f_+^{\mu\nu}   \ket + \mathrm{h.c.} &   - 1/3    N    F^{-4}      c_d^2
         (\spa)^2 + 2/3    N    F^{-2}  {\ppa}    {\ppb} - 1/3    N  F^{-2}    {\ppa}    (\spa)^2 - 1/6    N   F^{-2}   {\ppb} + 1/12    NF^{-2}
         (\spa)^2 \\ \hline

      173& i\,  \bra   P   u_\mu    u_\nu    P   f_+^{\mu\nu} \ket &  1/3    N    F^{-4}      c_d^2    (\spa)^2 + 1/
         12    N    F^{-4}      c_d^2 - 1/12    N  F^{-2}    {\ppa} + 1/6    N  F^{-2}    (\ppa)^2 - 1/3    N   F^{-2}   {\ppb}    (\spa)^2 + 2/
         3    N    F^{-2}  (\ppb)^2 + 1/6    N F^{-2}     (\spa)^2 - 7/96    N  F^{-2} \\ \hline

       174& i\,  \bra   u_\mu f_+^{\mu\nu} u_\nu   PP \ket &  1/3    N    F^{-4}      {\ppa}    c_d^2 - 2/3    N    F^{-4}      c_d^2    (\spa)^2 + 1/12
             N F^{-2}     {\ppa} - 1/6    N  F^{-2}    (\ppa)^2 + 2/3    N  F^{-2}    {\ppb}    (\spa)^2 - 2/3    N  F^{-2}    (\ppb)^2 - 1/6    NF^{-2}
         (\spa)^4 - 1/96    N F^{-2}  \\ \hline

      175& i\,  \bra   u_\mu  \ket \bra  f_+^{\mu\nu}   \left[  PP,  u_\nu \right] \ket &   - 1/3    F^{-4}      {\ppa}
         c_d^2 + 1/3    F^{-4}      c_d^2    (\spa)^2 + 1/3  F^{-2}    {\ppa}    {\ppb} - 1/3 F^{-2}     {\ppa}    (\spa)^2 + 1/6F^{-2}
         (\ppa)^2 - 1/6   F^{-2}   {\ppb}    (\spa)^2 + 1/12  F^{-2}    {\ppb} - 1/24 F^{-2}     (\spa)^2 + 1/6  F^{-2}    (\spa)^4 - 1/96F^{-2}
            \\ \hline

      176& i\,  \bra   u_\mu    P \ket \bra  f_+^{\mu\nu}   \left[  P,  u_\nu \right] \ket &   - 2/3    F^{-4}      {\ppb}
         c_d^2 + 2/3    F^{-4}      c_d^2    (\spa)^2 - 2/3  F^{-2}    {\ppa}    (\spa)^2 + 1/6  F^{-2}    {\ppa} + 1/3   F^{-2}   (\ppa)^2
          - 1/3   F^{-2}   {\ppb}    (\spa)^2 - 1/12  F^{-2}    (\spa)^2 + 1/3  F^{-2}    (\spa)^4 + 1/48 F^{-2}  \\ \hline

      177& i\,  \bra   P \ket \bra  u_\mu    u_\nu    P   f_+^{\mu\nu}   \ket + \mathrm{h.c.} &   - 1/3    F^{-4}      {\ppb}    c_d^2
          + 1/3    F^{-4}      c_d^2    (\spa)^2 + 1/3   F^{-2}   {\ppa}    {\ppb} - 1/3  F^{-2}    {\ppa}    (\spa)^2 + 1/6  F^{-2}    (\ppa)^2
          - 1/3   F^{-2}   {\ppb}    (\spa)^2 + 1/12 F^{-2}     {\ppb} + 1/6 F^{-2}     (\spa)^4 - 1/96F^{-2}   \\ \hline

      178& i\,  \bra   PP \ket \bra  f_+^{\mu\nu}     u_\mu   u_\nu  \ket &   - 2/3    F^{-4}      {\ppa}
         c_d^2 + 2/3    F^{-4}      c_d^2    (\spa)^2 - 2/3   F^{-2}   {\ppa}    (\spa)^2 + 1/6 F^{-2}     {\ppa} + 1/3    F^{-2}
         (\ppa)^2 - 1/6   F^{-2}   (\spa)^2 + 1/3 F^{-2}     (\spa)^4 + 1/48F^{-2}   \\ \hline

     179& i\,  \bra   u_\mu f_+^{\mu\nu} u_\nu   P \ket \bra  P \ket &  2/3    F^{-4}      {\ppb}    c_d^2 - 2/3    F^{-4}      c_d^2    (\spa)^2 - 2/3F^{-2}
               {\ppa}    {\ppb} + 2/3 F^{-2}     {\ppa}    (\spa)^2 - 1/3    F^{-2}  (\ppa)^2 + 2/3 F^{-2}     {\ppb}    (\spa)^2 - 1/6  F^{-2}    {\ppb} -
         1/3   F^{-2}   (\spa)^4 + 1/48 F^{-2}  \\ \hline

      180*& i\,  \bra   f_+^{\mu\nu}     \nabla_\mu P   \nabla_\nu P  \ket &  1/3    N F^{-2}     (\spa)^2 - 1/6    N F^{-2}
          \\ \hline

   181&   \bra   u_\mu    f_-^{\mu\nu}   \nabla_\nu P    P   \ket + \mathrm{h.c.} &  1/3    N    F^{-4}    {\ppa}    c_d^2 - 1/3    N
             F^{-4}    c_d^2    (\spa)^2 + 1/3    N F^{-2}   {\ppb}    (\spa)^2 - 1/6    N  F^{-2}  (\spa)^4 \\ \hline

   182&   \bra   u_\mu    \nabla_\nu P    P   f_-^{\mu\nu}   \ket + \mathrm{h.c.} &  1/3    N    F^{-4}    {\ppa}    c_d^2 - 2/3    N
             F^{-4}    c_d^2    (\spa)^2 + 1/6    N F^{-2}   {\ppa} - 1/3    N  F^{-2}  (\ppa)^2 + N F^{-2}   {\ppb}    (\spa)^2 - 4/3    N  F^{-2}  (\ppb)^2 -
         1/6    N F^{-2}   (\spa)^4 - 1/48    N F^{-2}\\ \hline

   183&   \bra   u_\mu    P   f_-^{\mu\nu}   \nabla_\nu P    \ket + \mathrm{h.c.} &  1/3    N    F^{-4}    c_d^2    (\spa)^2 - 4/
         3    N  F^{-2}  {\ppa}    {\ppb} + 2/3    N F^{-2}   {\ppa}    (\spa)^2 + 1/3    N F^{-2}   {\ppb} - 1/6    N F^{-2}   (\spa)^2 \\ \hline

    184&   \bra   u_\mu  \ket \bra  f_-^{\mu\nu}   \left\{ P ,  \nabla_\nu P \right\} \ket &  1/48F^{-2} + 2/3    F^{-4}    {\ppa}
             c_d^2 - 2/3    F^{-4}    c_d^2    (\spa)^2 - 2/3  F^{-2}  {\ppa}    {\ppb} + 2/3 F^{-2}   {\ppa}    (\spa)^2 - 1/3 F^{-2}   (\ppa)^2 + 1/
         3   F^{-2} {\ppb}    (\spa)^2 - 1/6  F^{-2}  {\ppb} + 1/12   F^{-2} (\spa)^2 - 1/3  F^{-2}  (\spa)^4 \\ \hline

  185&   \bra   u_\mu    P \ket \bra  f_-^{\mu\nu}   \nabla_\nu P  \ket &   - 1/24F^{-2} + 4/3    F^{-4}    {\ppb}
         c_d^2 - 4/3    F^{-4}    c_d^2    (\spa)^2 + 4/3 F^{-2}   {\ppa}    (\spa)^2 - 1/3 F^{-2}   {\ppa} - 2/3F^{-2}    (\ppa)^2 + 2/3F^{-2}
         {\ppb}    (\spa)^2 + 1/6   F^{-2} (\spa)^2 - 2/3 F^{-2}   (\spa)^4 \\ \hline

   186&   \bra   \nabla_\mu P  \ket \bra  f_-^{\mu\nu}   \left\{ P ,  u_\nu \right\} \ket &   - 1/48 F^{-2}- 2/3    F^{-4}
             {\ppb}    c_d^2 + 2/3    F^{-4}    c_d^2    (\spa)^2 + 2/3  F^{-2}  {\ppa}    {\ppb} - 2/3 F^{-2}   {\ppa}    (\spa)^2 + 1/3F^{-2}    (\ppa)^2
          - 2/3 F^{-2}  {\ppb}    (\spa)^2 + 1/6  F^{-2}  {\ppb} + 1/3  F^{-2}  (\spa)^4 \\ \hline

   187&   \bra   P \ket \bra  f_-^{\mu\nu}   \left\{ u_\mu ,  \nabla_\nu P \right\} \ket &  1/48 F^{-2}+ 2/3    F^{-4}    {\ppb}
             c_d^2 - 2/3    F^{-4}    c_d^2    (\spa)^2 - 2/3 F^{-2}   {\ppa}    {\ppb} + 2/3  F^{-2}  {\ppa}    (\spa)^2 - 1/3  F^{-2}  (\ppa)^2 + 2/
         3  F^{-2}  {\ppb}    (\spa)^2 - 1/6 F^{-2}   {\ppb} - 1/3 F^{-2}   (\spa)^4 \\ \hline

   188&   \bra   P   f_-^{\mu\nu} \ket \bra  u_\nu    \nabla_\mu P  \ket &  1/24F^{-2} - 4/3    F^{-4}    {\ppb}    c_d^2
          + 4/3    F^{-4}    c_d^2    (\spa)^2 + 8/3 F^{-2}   {\ppa}    {\ppb} - 4/3 F^{-2}   {\ppa}    (\spa)^2 - 1/3 F^{-2}   {\ppa} + 2/3 F^{-2}   (\ppa)^2
          - 2   F^{-2} {\ppb}    (\spa)^2 - 2/3 F^{-2}   {\ppb} + 8/3  F^{-2}  (\ppb)^2 + 1/6 F^{-2}   (\spa)^2 + 2/3 F^{-2}   (\spa)^4 \\ \hline

   189&   \bra   P   \nabla_\mu P  \ket \bra  u_\nu    f_-^{\mu\nu} \ket &  1/24F^{-2} - 4/3    F^{-4}    {\ppa}    c_d^2
          + 4/3    F^{-4}    c_d^2    (\spa)^2 - 4/3 F^{-2}   {\ppa}    (\spa)^2 + 1/3 F^{-2}   {\ppa} + 2/3F^{-2}    (\ppa)^2 - 1/3 F^{-2}   (\spa)^2
          + 2/3 F^{-2}   (\spa)^4 \\ \hline

   190*&   \bra   P   f_+^{\mu\nu}   P   f_{+     \mu\nu} \ket &  1/12    N F^{-2}   (\spa)^2 - 1/24    NF^{-2} \\ \hline

   191*&   \bra   PP   f_+^{\mu\nu}   f_{+     \mu\nu} \ket &   - 1/12    N F^{-2}   (\spa)^2 + 1/24    NF^{-2} \\ \hline

   192&   \bra   P   f_-^{\mu\nu}   P   f_{-     \mu\nu} \ket &  1/3    N    F^{-4}    c_d^2    (\spa)^2 - 2/3    NF^{-2}
             {\ppa}    {\ppb} + 1/3    N F^{-2}   {\ppa}    (\spa)^2 + 1/6    N  F^{-2}  {\ppb} - 1/12    N  F^{-2}  (\spa)^2 \\ \hline

   193&   \bra   PP   f_-^{\mu\nu}   f_{-     \mu\nu} \ket &  1/3    N    F^{-4}    {\ppa}    c_d^2 - 2/3    N
         F^{-4}    c_d^2    (\spa)^2 + 1/12    N  F^{-2}  {\ppa} - 1/6    N   F^{-2} (\ppa)^2 + 2/3    N   F^{-2} {\ppb}    (\spa)^2 - 2/3    NF^{-2}
         (\ppb)^2 - 1/6    N  F^{-2}  (\spa)^4 - 1/96    N F^{-2}\\ \hline

   194&   \bra   P   f_-^{\mu\nu}\ket^2 &   - 1/48F^{-2} + 2/3    F^{-4}    {\ppb}    c_d^2 - 2/3    F^{-4}    c_d^2
         (\spa)^2 - 2/3  F^{-2}  {\ppa}    {\ppb} + 2/3  F^{-2}  {\ppa}    (\spa)^2 - 1/3 F^{-2}   (\ppa)^2 + 2/3  F^{-2}  {\ppb}    (\spa)^2 + 1/6 F^{-2}   {\ppb}
          - 2/3  F^{-2}  (\ppb)^2 - 1/3 F^{-2}   (\spa)^4 \\ \hline

   195&   \bra   P \ket \bra  P   f_-^{\mu\nu}   f_{-     \mu\nu} \ket &  1/48F^{-2} + 2/3    F^{-4}    {\ppb}    c_d^2
          - 2/3    F^{-4}    c_d^2    (\spa)^2 - 2/3  F^{-2}  {\ppa}    {\ppb} + 2/3 F^{-2}   {\ppa}    (\spa)^2 - 1/3 F^{-2}   (\ppa)^2 + 2/3  F^{-2}  {\ppb}
             (\spa)^2 - 1/6 F^{-2}   {\ppb} - 1/3 F^{-2}   (\spa)^4 \\ \hline

   196&   \bra   PP \ket \bra  f_-^{\mu\nu}   f_{-     \mu\nu} \ket &   - 1/96F^{-2} + 1/3    F^{-4}    {\ppa}    c_d^2
          - 1/3    F^{-4}    c_d^2    (\spa)^2 + 1/3  F^{-2}  {\ppa}    (\spa)^2 - 1/12 F^{-2}   {\ppa} - 1/6  F^{-2}  (\ppa)^2 + 1/12F^{-2}
         (\spa)^2 - 1/6  F^{-2}  (\spa)^4 \\ \hline

   197&   \bra   P   {\chi_+}   P   u \cdot u \ket &  10    N    F^{-6}    d_m    c_d^3    {\spa} + 20    N    F^{-6}    c_d^3    c_m    (\spa)^2
          - 4    N    F^{-4}    d_m    {\ppa}    c_d    {\spa} - 12    N    F^{-4}    d_m    {\ppb}    c_d    {\spa} - 4    N    F^{-4}    d_m    c_d    {\ssa}
             {\spa} - 3/2    N    F^{-4}    d_m    c_d    {\spa} + 20    N    F^{-4}    d_m    c_d    (\spa)^3 - 2    N    F^{-4}    {\ppa}    {\ppc}
         c_d^2 - 16    N    F^{-4}    {\ppb}    c_d    c_m    (\spa)^2 + 12    N    F^{-4}    {\ppc}    c_d^2    (\spa)^2 - 8    N    F^{-4}
         c_d    c_m    {\ssa}    (\spa)^2 - 3    N    F^{-4}    c_d    c_m    (\spa)^2 + 28    N    F^{-4}    c_d    c_m    (\spa)^4 - 10    N
         F^{-4}    c_d^2    {\ssc}    (\spa)^2 - 6    N    F^{-4}    c_d^2    {\spa}    {\spb} + 1/2    N    F^{-4}    c_d^2    (\spa)^2 +
         4    N  F^{-2}  {\ppa}    {\ppc}    (\spa)^2 - 1/2    N  F^{-2}  {\ppa}    {\ppc} - 4    N  F^{-2}  {\ppa}    {\ssc}    (\spa)^2 - 2    N  F^{-2}  {\ppa}    {\spa}    {\spb} + N  F^{-2}
         {\ppa}    (\spa)^2 - NF^{-2}    (\ppa)^2    {\ppc} - N F^{-2}   (\ppa)^2 - 2    N F^{-2}   {\ppb}    {\ppc}    (\spa)^2 + 2    N F^{-2}   {\ppb}    {\spa}    {\spb} - N    F^{-2}
         {\ppb}    (\spa)^2 + N  F^{-2}  (\ppb)^2 - 4    N F^{-2}   {\ppc}    {\ssa}    (\spa)^2 + N  F^{-2}  {\ppc}    (\spa)^4 - 1/16    N F^{-2}   {\ppc} + 4    N  F^{-2}  {\ssa}
             {\spa}    {\spb} - N  F^{-2}  {\ssa}    (\spa)^2 + N   F^{-2} {\ssc}    (\spa)^2 - N F^{-2}   (\spa)^3    {\spb} + 1/4    N  F^{-2}  (\spa)^4 \\ \hline

   198&   \bra   PP   \left\{ {\chi_+},  u \cdot u \right\} \ket &  5    N    F^{-6}    d_m    c_d^3    {\spa} + 10    N    F^{-6}    c_d^3    c_m
         (\spa)^2 - 6    N    F^{-4}    d_m    {\ppb}    c_d    {\spa} - 2    N    F^{-4}    d_m    c_d    {\ssa}    {\spa} - N    F^{-4}    d_m    c_d
         {\spa} + 9    N    F^{-4}    d_m    c_d    (\spa)^3 - N    F^{-4}    {\ppa}    {\ppc}    c_d^2 - 1/2    N    F^{-4}    {\ppa}    c_d^2
          - 8    N    F^{-4}    {\ppb}    c_d    c_m    (\spa)^2 + 6    N    F^{-4}    {\ppc}    c_d^2    (\spa)^2 + 1/4    N    F^{-4}    {\ppc}
         c_d^2 - 4    N    F^{-4}    c_d    c_m    {\ssa}    (\spa)^2 - 3/2    N    F^{-4}    c_d    c_m    (\spa)^2 + 14    N    F^{-4}
         c_d    c_m    (\spa)^4 - 6    N    F^{-4}    c_d^2    {\ssc}    (\spa)^2 - 3    N    F^{-4}    c_d^2    {\spa}    {\spb} + 1/2    N
         F^{-4}    c_d^2    (\spa)^2 + 2    N  F^{-2}  {\ppa}    {\ppc}    (\spa)^2 - 1/2    N  F^{-2}  {\ppa}    {\ppc} - 2    N F^{-2}   {\ppa}    {\ssc}    (\spa)^2 - NF^{-2}
             {\ppa}    {\spa}    {\spb} + 1/2    N  F^{-2}  {\ppa}    (\spa)^2 - 1/8    N  F^{-2}  {\ppa} - 1/2    N F^{-2}   (\ppa)^2 - N   F^{-2} {\ppb}    {\ppc}    (\spa)^2
          + 2    N F^{-2}   {\ppb}    {\ssc}    (\spa)^2 - 2    N  F^{-2}  {\ppc}    {\ssa}    (\spa)^2 + 1/2    N  F^{-2}  {\ppc}    (\spa)^4 + 1/8    NF^{-2}    {\ppc} + 4
         N  F^{-2}  {\ssa}    {\ssc}    (\spa)^2 - N  F^{-2}  {\ssc}    (\spa)^4 \\ \hline

   199&   \bra   u_\nu PP u^\nu   {\chi_+} \ket &  4    N    F^{-4}    d_m    {\ppb}    c_d    {\spa} - 2    N    F^{-4}    d_m    c_d    (\spa)^3 + 2    N
         F^{-4}    {\ppa}    c_d^2    {\ssc} - 2    N    F^{-4}    c_d^2    {\ssc}    (\spa)^2 + 1/2    N    F^{-4}    c_d^2    (\spa)^2 + 1/
         8    N F^{-2}   {\ppa} + 1/4    N  F^{-2}  (\ppa)^2 + 4    N F^{-2}   {\ppb}    {\ppc}    (\spa)^2 - 4    N F^{-2}   (\ppb)^2    {\ppc} - N  F^{-2}  {\ppc}    (\spa)^4 - 3/
         64    NF^{-2} \\ \hline

   200&   \bra   u_\nu P u^\nu    \left\{ P,  {\chi_+} \right\} \ket &   - 2    N    F^{-6}    d_m    c_d^3    {\spa} - 4    N    F^{-6}    c_d^3    c_m
         (\spa)^2 - N    F^{-4}    d_m    c_d    {\spa} + 2    N    F^{-4}    d_m    c_d    (\spa)^3 - 2    N    F^{-4}    {\ppa}    c_d    c_m
         (\spa)^2 + 4    N    F^{-4}    {\ppb}    c_d    c_m    (\spa)^2 - 2    N    F^{-4}    {\ppc}    c_d^2    (\spa)^2 - 3/2    N    F^{-4}
             c_d    c_m    (\spa)^2 + 2    N    F^{-4}    c_d    c_m    (\spa)^4 + 2    N    F^{-4}    c_d^2    {\ssc}    (\spa)^2 + N    F^{-4}
             c_d^2    {\spa}    {\spb} - 1/2    N    F^{-4}    c_d^2    (\spa)^2 - 2    N F^{-2}   {\ppa}    {\ppb}    {\ppc} - 1/2    N F^{-2}   {\ppa}    {\ppb} +
         N   F^{-2} {\ppa}    {\ssc}    (\spa)^2 + 1/2    N   F^{-2} {\ppa}    {\spa}    {\spb} - 1/4    N F^{-2}   {\ppa}    (\spa)^2 + 4    N F^{-2}   {\ppb}    {\ppc}    (\spa)^2
          + 1/2    N F^{-2}   {\ppb}    {\ppc} - 4    N F^{-2}   {\ppb}    {\ssc}    (\spa)^2 - 2    N F^{-2}   {\ppb}    {\spa}    {\spb} + N   F^{-2} {\ppb}    (\spa)^2 + 1/8
         N  F^{-2}  {\ppb} - N F^{-2}   {\ppc}    (\spa)^2 + 3/4    N  F^{-2}  {\ssc}    (\spa)^2 + 3/8    N F^{-2}   {\spa}    {\spb} - 3/16    N F^{-2}   (\spa)^2 \\ \hline
   
   201&   \bra   u_\mu  \ket \bra  u^\mu    \left\{ PP,  {\chi_+} \right\} \ket &  3/64F^{-2} + 2    F^{-4}    d_m    {\ppa}    c_d    {\spa}
          - 4    F^{-4}    d_m    c_d    {\ssb}    {\spa} + 3/2    F^{-4}    d_m    c_d    {\spa} - 4    F^{-4}    d_m    c_d    (\spa)^3 - 2
         F^{-4}    {\ppa}    {\ppc}    c_d^2 - 2    F^{-4}    {\ppa}    c_d    c_m    (\spa)^2 + 2    F^{-4}    {\ppa}    c_d^2    {\ssc} - F^{-4}    {\ppa}
             c_d^2 + 2    F^{-4}    {\ppc}    c_d^2    (\spa)^2 + 1/2    F^{-4}    {\ppc}    c_d^2 - 8    F^{-4}    c_d    c_m    {\ssb}
         (\spa)^2 + 5/2    F^{-4}    c_d    c_m    (\spa)^2 - 2    F^{-4}    c_d    c_m    (\spa)^4 - 4    F^{-4}    c_d^2    {\ssc}
         (\spa)^2 - F^{-4}    c_d^2    {\spa}    {\spb} + F^{-4}    c_d^2    (\spa)^2 - 2  F^{-2}  {\ppa}    {\ppb}    {\ppc} +F^{-2} {\ppa}    {\ppc} +F^{-2} {\ppa}
             {\ssc}    (\spa)^2 + 1/2 F^{-2}   {\ppa}    {\spa}    {\spb} - 1/4 F^{-2}   {\ppa}    (\spa)^2 + 1/4  F^{-2}  {\ppa} + 1/4 F^{-2}   (\ppa)^2 + F^{-2}{\ppb}    {\ppc}
             (\spa)^2 - 1/2  F^{-2}  {\ppb}    {\ppc} + 2 F^{-2}   {\ppb}    {\ssc}    (\spa)^2 - 4 F^{-2}   {\ppc}    {\ssb}    (\spa)^2 + 1/4 F^{-2}   {\ppc}    (\spa)^2 - 1/
         4   F^{-2} {\ppc} + 8 F^{-2}   {\ssb}    {\ssc}    (\spa)^2 - 3/4  F^{-2}  {\ssc}    (\spa)^2 - 2 F^{-2}   {\ssc}    (\spa)^4 + 3/8 F^{-2}   {\spa}    {\spb} - 3/16F^{-2}
             (\spa)^2 \\ \hline

 202&   \bra   u_\mu  \ket \bra  u^\mu    P   {\chi_+}   P \ket &   - 4    F^{-4}    d_m    {\ppa}    c_d    {\spa} - 8    F^{-4}
         d_m    c_d    {\ssb}    {\spa} + 2    F^{-4}    d_m    c_d    {\spa} - 4    F^{-4}    {\ppa}    {\ppc}    c_d^2 - 4    F^{-4}    {\ppa}    c_d    c_m
             (\spa)^2 + 4    F^{-4}    {\ppc}    c_d^2    (\spa)^2 - 16    F^{-4}    c_d    c_m    {\ssb}    (\spa)^2 + 5    F^{-4}    c_d    c_m
             (\spa)^2 - 4    F^{-4}    c_d    c_m    (\spa)^4 - 2    F^{-4}    c_d^2    {\spa}    {\spb} + F^{-2}{\ppa}    {\ppb} + 2   F^{-2} {\ppa}    {\ppc}
          + 2  F^{-2}  {\ppa}    {\ssc}    (\spa)^2 +F^{-2} {\ppa}    {\spa}    {\spb} - 1/2  F^{-2}  {\ppa}    (\spa)^2 - 2  F^{-2}  (\ppa)^2    {\ppc} - 2 F^{-2}   {\ppb}    {\ppc}
         (\spa)^2 + 2  F^{-2}  {\ppb}    {\spa}    {\spb} - F^{-2}{\ppb}    (\spa)^2 - 1/4 F^{-2}   {\ppb} - 8  F^{-2}  {\ppc}    {\ssb}    (\spa)^2 - 1/2 F^{-2}   {\ppc}
         (\spa)^2 + 2  F^{-2}  {\ppc}    (\spa)^4 + 1/8  F^{-2}  {\ppc} + 8  F^{-2}  {\ssb}    {\spa}    {\spb} - 2  F^{-2}  {\ssb}    (\spa)^2 - 1/2 F^{-2}   {\ssc}
         (\spa)^2 - 3/4F^{-2}    {\spa}    {\spb} + 3/8  F^{-2}  (\spa)^2 - 2  F^{-2}  (\spa)^3    {\spb} + 1/2  F^{-2}  (\spa)^4 \\ \hline

   203&   \bra   u_\mu    P \ket \bra  u^\mu    \left\{ P,  {\chi_+} \right\} \ket &   - 3/32F^{-2} + 4    F^{-6}    d_m    c_d^3
         {\spa} + 8    F^{-6}    c_d^3    c_m    (\spa)^2 - 2    F^{-4}    d_m    {\ppa}    c_d    {\spa} - 8    F^{-4}    d_m    c_d    {\ssb}
         {\spa} - 1/2    F^{-4}    d_m    c_d    {\spa} - 2    F^{-4}    d_m    c_d    (\spa)^3 - 4    F^{-4}    {\ppa}    c_d    c_m    (\spa)^2
          - 4    F^{-4}    {\ppb}    {\ppc}    c_d^2 - 8    F^{-4}    {\ppb}    c_d    c_m    (\spa)^2 + 4    F^{-4}    {\ppb}    c_d^2    {\ssc} - 2
         F^{-4}    {\ppb}    c_d^2 + 4    F^{-4}    {\ppc}    c_d^2    (\spa)^2 - 16    F^{-4}    c_d    c_m    {\ssb}    (\spa)^2 - F^{-4}
         c_d    c_m    (\spa)^2 + 4    F^{-4}    c_d    c_m    (\spa)^4 - 8    F^{-4}    c_d^2    {\ssc}    (\spa)^2 - 4    F^{-4}    c_d^2
             {\spa}    {\spb} + 2    F^{-4}    c_d^2    (\spa)^2 - 4   F^{-2} {\ppa}    {\ppb}    {\ppc} + F^{-2}{\ppa}    {\ppb} + 2  F^{-2}  {\ppa}    {\ppc}    (\spa)^2 + 4F^{-2}
             {\ppa}    {\ssc}    (\spa)^2 + 2  F^{-2}  {\ppa}    {\spa}    {\spb} -F^{-2} {\ppa}    (\spa)^2 - 2 F^{-2}   (\ppa)^2    {\ppc} + 1/2  F^{-2}  (\ppa)^2 + 2 F^{-2}   {\ppb}
         {\ppc}    (\spa)^2 + 3   F^{-2} {\ppb}    {\ppc} + 4  F^{-2}  {\ppb}    {\ssc}    (\spa)^2 + 2 F^{-2}   {\ppb}    {\spa}    {\spb} - F^{-2}{\ppb}    (\spa)^2 + 3/4  F^{-2}  {\ppb}
          - 4  F^{-2}  (\ppb)^2    {\ppc} +F^{-2} (\ppb)^2 - 8  F^{-2}  {\ppc}    {\ssb}    (\spa)^2 - 1/8F^{-2}    {\ppc} + 16  F^{-2}  {\ssb}    {\ssc}    (\spa)^2 + 8  F^{-2}  {\ssb}
         {\spa}    {\spb} - 2 F^{-2}   {\ssb}    (\spa)^2 - 2  F^{-2}  {\ssc}    (\spa)^2 - 4  F^{-2}  {\ssc}    (\spa)^4 - 2F^{-2}    (\spa)^3    {\spb} + 1/2 F^{-2}
         (\spa)^4 \\ \hline

   204&   \bra   u_\mu    PP \ket \bra  u^\mu    {\chi_+} \ket &  3/32F^{-2} + 4    F^{-4}    d_m    {\ppa}    c_d    {\spa} - 4
         F^{-4}    d_m    c_d    (\spa)^3 + 4    F^{-4}    {\ppa}    c_d^2    {\ssc} - 2    F^{-4}    {\ppa}    c_d^2 + F^{-4}    {\ppc}    c_d^2
          - 8    F^{-4}    c_d^2    {\ssc}    (\spa)^2 - 4    F^{-4}    c_d^2    {\spa}    {\spb} + 2    F^{-4}    c_d^2    (\spa)^2 - 4F^{-2}
             {\ppa}    {\ppb}    {\ppc} +F^{-2} {\ppa}    {\ppb} + 4 F^{-2}   {\ppa}    {\ppc}    (\spa)^2 + 4 F^{-2}   {\ppa}    {\ssc}    (\spa)^2 + 2  F^{-2}  {\ppa}    {\spa}    {\spb} -F^{-2} {\ppa}
             (\spa)^2 + 1/2  F^{-2}  {\ppa} - 2  F^{-2}  (\ppa)^2    {\ppc} + 1/2  F^{-2}  (\ppa)^2 + 4F^{-2}    {\ppb}    {\ppc}    (\spa)^2 - F^{-2}{\ppb}    {\ppc} + 4 F^{-2}   {\ppb}
             {\ssc}    (\spa)^2 + 2 F^{-2}   {\ppb}    {\spa}    {\spb} - F^{-2}{\ppb}    (\spa)^2 - 1/4 F^{-2}   {\ppb} - 2   F^{-2} {\ppc}    (\spa)^4 - 3/8  F^{-2}  {\ppc} +
         16  F^{-2}  {\ssb}    {\ssc}    (\spa)^2 + 8  F^{-2}  {\ssb}    {\spa}    {\spb} - 2 F^{-2}   {\ssb}    (\spa)^2 - 2  F^{-2}  {\ssc}    (\spa)^2 - 4  F^{-2}  {\ssc}    (\spa)^4
          - 2 F^{-2}   (\spa)^3    {\spb} + 1/2   F^{-2} (\spa)^4 \\ \hline

   205&   \bra   P \ket \bra  P   \left\{ {\chi_+},  u \cdot u \right\} \ket &   - 2    F^{-6}    d_m    c_d^3    {\spa} - 12    F^{-6}    c_d^3    c_m
             (\spa)^2 - 8    F^{-4}    d_m    {\ppa}    c_d    {\spa} + 2    F^{-4}    d_m    {\ppb}    c_d    {\spa} - 4    F^{-4}    d_m    c_d    {\ssa}
         {\spa} + 3/2    F^{-4}    d_m    c_d    {\spa} + 6    F^{-4}    d_m    c_d    (\spa)^3 - 10    F^{-4}    {\ppa}    c_d    c_m
         (\spa)^2 - 2    F^{-4}    {\ppb}    {\ppc}    c_d^2 - F^{-4}    {\ppb}    c_d^2 + 2    F^{-4}    {\ppc}    c_d^2    (\spa)^2 - 8
         F^{-4}    c_d    c_m    {\ssa}    (\spa)^2 + 5/2    F^{-4}    c_d    c_m    (\spa)^2 + 10    F^{-4}    c_d    c_m    (\spa)^4 - 12
             F^{-4}    c_d^2    {\ssc}    (\spa)^2 - 7    F^{-4}    c_d^2    {\spa}    {\spb} + 3    F^{-4}    c_d^2    (\spa)^2 - 1/2   F^{-2}
         {\ppa}    {\ppb} - 3  F^{-2}  {\ppa}    {\ssc}    (\spa)^2 - 3/2  F^{-2}  {\ppa}    {\spa}    {\spb} + 3/4 F^{-2}   {\ppa}    (\spa)^2 -F^{-2} (\ppa)^2    {\ppc} - F^{-2}{\ppb}
         {\ppc} + 2  F^{-2}  {\ppb}    {\ssc}    (\spa)^2 +F^{-2} {\ppb}    {\spa}    {\spb} - 1/2 F^{-2}   {\ppb}    (\spa)^2 - 3/8  F^{-2}  {\ppb} - 4 F^{-2}   {\ppc}    {\ssa}
         (\spa)^2 + 1/2 F^{-2}   {\ppc}    (\spa)^2 + F^{-2}{\ppc}    (\spa)^4 + 1/16 F^{-2}   {\ppc} + 8 F^{-2}   {\ssa}    {\ssc}    (\spa)^2 + 4 F^{-2}   {\ssa}    {\spa}
         {\spb} -F^{-2} {\ssa}    (\spa)^2 + 1/4 F^{-2}   {\ssc}    (\spa)^2 - 2  F^{-2}  {\ssc}    (\spa)^4 - 3/8 F^{-2}   {\spa}    {\spb} + 3/16 F^{-2}   (\spa)^2
          -F^{-2} (\spa)^3    {\spb} + 1/4 F^{-2}   (\spa)^4 \\ \hline

   206&   \bra   P   {\chi_+} \ket \bra  P   u \cdot u \ket &  3/32 F^{-2}+ 12    F^{-6}    d_m    c_d^3    {\spa} + 8    F^{-6}    c_d^3    c_m
         (\spa)^2 - 6    F^{-4}    d_m    {\ppa}    c_d    {\spa} + 4    F^{-4}    d_m    {\ppb}    c_d    {\spa} - 8    F^{-4}    d_m    c_d    {\ssa}
         {\spa} + 3/2    F^{-4}    d_m    c_d    {\spa} + 18    F^{-4}    d_m    c_d    (\spa)^3 - 4    F^{-4}    {\ppa}    c_d    c_m
         (\spa)^2 - 4    F^{-4}    {\ppb}    {\ppc}    c_d^2 + 4    F^{-4}    {\ppb}    c_d^2    {\ssc} - 2    F^{-4}    {\ppb}    c_d^2 + 20
         F^{-4}    {\ppc}    c_d^2    (\spa)^2 - 16    F^{-4}    c_d    c_m    {\ssa}    (\spa)^2 + F^{-4}    c_d    c_m    (\spa)^2 + 36
         F^{-4}    c_d    c_m    (\spa)^4 - 24    F^{-4}    c_d^2    {\ssc}    (\spa)^2 - 12    F^{-4}    c_d^2    {\spa}    {\spb} + 6
         F^{-4}    c_d^2    (\spa)^2 - 4 F^{-2}   {\ppa}    {\ppb}    {\ppc} - F^{-2}{\ppa}    {\ppb} + 10  F^{-2}  {\ppa}    {\ppc}    (\spa)^2 - 4F^{-2}    {\ppa}    {\ssc}    (\spa)^2
          - 2  F^{-2}  {\ppa}    {\spa}    {\spb} +F^{-2} {\ppa}    (\spa)^2 - 2 F^{-2}   (\ppa)^2    {\ppc} + 1/2  F^{-2}  (\ppa)^2 + 8 F^{-2}   {\ppb}    {\ppc}    (\spa)^2 - 3F^{-2}
             {\ppb}    {\ppc} - 4 F^{-2}   {\ppb}    {\ssc}    (\spa)^2 - 2 F^{-2}   {\ppb}    {\spa}    {\spb} +F^{-2} {\ppb}    (\spa)^2 - 3/4 F^{-2}   {\ppb} - 2  F^{-2}  (\ppb)^2 -
         8   F^{-2} {\ppc}    {\ssa}    (\spa)^2 - 3/2  F^{-2}  {\ppc}    (\spa)^2 + 1/8  F^{-2}  {\ppc} + 16 F^{-2}   {\ssa}    {\ssc}    (\spa)^2 + 8 F^{-2}   {\ssa}    {\spa}    {\spb}
          - 2 F^{-2}   {\ssa}    (\spa)^2 + 2  F^{-2}  {\ssc}    (\spa)^2 - 4F^{-2}    {\ssc}    (\spa)^4 - 2   F^{-2} (\spa)^3    {\spb} + 1/2  F^{-2}  (\spa)^4 \\ \hline

   207&   \bra   PP \ket \bra  {\chi_+}   u \cdot u \ket &   - 3/64F^{-2} + 2    F^{-4}    d_m    {\ppa}    c_d    {\spa} - 2    F^{-4}    d_m    c_d
         (\spa)^3 + 2    F^{-4}    {\ppa}    c_d^2    {\ssc} - F^{-4}    {\ppa}    c_d^2 + 1/2    F^{-4}    {\ppc}    c_d^2 - 4    F^{-4}
         c_d^2    {\ssc}    (\spa)^2 - 2    F^{-4}    c_d^2    {\spa}    {\spb} + F^{-4}    c_d^2    (\spa)^2 + 2  F^{-2}  {\ppa}    {\ppc}    (\spa)^2
          - 1/2   F^{-2} {\ppa}    {\ppc} + 2  F^{-2}  {\ppa}    {\ssc}    (\spa)^2 + F^{-2}{\ppa}    {\spa}    {\spb} - 1/2   F^{-2} {\ppa}    (\spa)^2 - 3/8   F^{-2} {\ppa} - F^{-2}
         (\ppa)^2    {\ppc} + 1/4F^{-2}    (\ppa)^2 + 1/2  F^{-2}  {\ppc}    (\spa)^2 - F^{-2}{\ppc}    (\spa)^4 + 3/16 F^{-2}   {\ppc} + 8 F^{-2}   {\ssa}    {\ssc}
         (\spa)^2 + 4  F^{-2}  {\ssa}    {\spa}    {\spb} -F^{-2} {\ssa}    (\spa)^2 - 1/2 F^{-2}   {\ssc}    (\spa)^2 - 2 F^{-2}   {\ssc}    (\spa)^4 - 3/4  F^{-2}  {\spa}
             {\spb} + 3/8  F^{-2}  (\spa)^2 - F^{-2}(\spa)^3    {\spb} + 1/4 F^{-2}   (\spa)^4 \\ \hline

   208&   \bra   PP   u \cdot u \ket \bra  {\chi_+} \ket &   - 3/64 F^{-2}- 8    F^{-4}    d_m    {\ppa}    c_d    {\spa} - 12    F^{-4}    d_m    {\ppb}
         c_d    {\spa} - 3/2    F^{-4}    d_m    c_d    {\spa} + 20    F^{-4}    d_m    c_d    (\spa)^3 - 8    F^{-4}    {\ppa}    c_d    c_m
         (\spa)^2 + 2    F^{-4}    {\ppa}    c_d^2    {\ssc} - F^{-4}    {\ppa}    c_d^2 - 16    F^{-4}    {\ppb}    c_d    c_m    (\spa)^2 + 1/
         2    F^{-4}    {\ppc}    c_d^2 - 2    F^{-4}    c_d    c_m    (\spa)^2 + 24    F^{-4}    c_d    c_m    (\spa)^4 - 24    F^{-4}
         c_d^2    {\ssc}    (\spa)^2 - 12    F^{-4}    c_d^2    {\spa}    {\spb} + 2    F^{-4}    c_d^2    (\spa)^2 + 1/2   F^{-2} {\ppa}    {\ppc}
          - 8 F^{-2}   {\ppa}    {\ssc}    (\spa)^2 - 4  F^{-2}  {\ppa}    {\spa}    {\spb} + 2  F^{-2}  {\ppa}    (\spa)^2 - 1/8 F^{-2}   {\ppa} - F^{-2}(\ppa)^2    {\ppc} - 7/4F^{-2}
             (\ppa)^2 + 4F^{-2}    {\ppb}    {\ppc}    (\spa)^2 + 4 F^{-2}   {\ppb}    {\ssc}    (\spa)^2 + 2 F^{-2}   {\ppb}    {\spa}    {\spb} - F^{-2}{\ppb}    (\spa)^2 - 4    F^{-2}
         (\ppb)^2    {\ppc} +F^{-2} (\ppb)^2 -F^{-2} {\ppc}    (\spa)^4 + 3/16 F^{-2}   {\ppc} + 8  F^{-2}  {\ssa}    {\ssc}    (\spa)^2 + 4  F^{-2}  {\ssa}    {\spa}    {\spb} - F^{-2}
         {\ssa}    (\spa)^2 +F^{-2} {\ssc}    (\spa)^2 - 2  F^{-2}  {\ssc}    (\spa)^4 - F^{-2}(\spa)^3    {\spb} + 1/4 F^{-2}   (\spa)^4 \\ \hline

   209&   \bra   PP   {\chi_+} \ket \bra  u \cdot u \ket &   - 3/64F^{-2} - 4    F^{-4}    d_m    {\ppa}    c_d    {\spa} - 4    F^{-4}    d_m    {\ppb}
         c_d    {\spa} - 8    F^{-4}    d_m    c_d    {\ssa}    {\spa} - 3/2    F^{-4}    d_m    c_d    {\spa} + 8    F^{-4}    d_m    c_d
         (\spa)^3 - 4    F^{-4}    {\ppa}    {\ppc}    c_d^2 - 12    F^{-4}    {\ppa}    c_d    c_m    (\spa)^2 + 2    F^{-4}    {\ppa}    c_d^2
         {\ssc} - F^{-4}    {\ppa}    c_d^2 - 8    F^{-4}    {\ppb}    c_d    c_m    (\spa)^2 + 4    F^{-4}    {\ppc}    c_d^2    (\spa)^2 + 1/
         2    F^{-4}    {\ppc}    c_d^2 - 16    F^{-4}    c_d    c_m    {\ssa}    (\spa)^2 - 3    F^{-4}    c_d    c_m    (\spa)^2 + 20
         F^{-4}    c_d    c_m    (\spa)^4 - 4    F^{-4}    c_d^2    {\ssc}    (\spa)^2 - 2    F^{-4}    c_d^2    {\spa}    {\spb} + F^{-4}
         c_d^2    (\spa)^2 - 5/2 F^{-2}   {\ppa}    {\ppc} + 2  F^{-2}  {\ppa}    {\ssc}    (\spa)^2 +F^{-2} {\ppa}    {\spa}    {\spb} - 1/2 F^{-2}   {\ppa}    (\spa)^2 -
         3/8  F^{-2}  {\ppa} - F^{-2}(\ppa)^2    {\ppc} + 1/4  F^{-2}  (\ppa)^2 - 8 F^{-2}   {\ppc}    {\ssa}    (\spa)^2 + 2 F^{-2}   {\ppc}    (\spa)^2 + F^{-2}{\ppc}    (\spa)^4
          + 3/16 F^{-2}   {\ppc} + 8  F^{-2}  {\ssa}    {\ssc}    (\spa)^2 + 4  F^{-2}  {\ssa}    {\spa}    {\spb} -F^{-2} {\ssa}    (\spa)^2 - 1/2  F^{-2}  {\ssc}    (\spa)^2
          - 2 F^{-2}   {\ssc}    (\spa)^4 - 3/4 F^{-2}   {\spa}    {\spb} + 3/8  F^{-2}  (\spa)^2 -F^{-2} (\spa)^3    {\spb} + 1/4  F^{-2}  (\spa)^4 \\ \hline

   210&   \bra   u_\nu P u^\nu    P \ket \bra  {\chi_+} \ket &  2    F^{-4}    d_m    {\ppa}    c_d    {\spa} - 4    F^{-4}    d_m    {\ppb}    c_d    {\spa} - 1/
         2    F^{-4}    d_m    c_d    {\spa} + 2    F^{-4}    d_m    c_d    (\spa)^3 + 4    F^{-4}    c_d^2    {\ssc}    (\spa)^2 + 2    F^{-4}
             c_d^2    {\spa}    {\spb} - F^{-4}    c_d^2    (\spa)^2 - 4 F^{-2}   {\ppa}    {\ppb}    {\ppc} - F^{-2}{\ppa}    {\ppb} + 2  F^{-2}  {\ppa}    {\ppc}    (\spa)^2
          + 2  F^{-2}  {\ppa}    {\ssc}    (\spa)^2 + F^{-2}{\ppa}    {\spa}    {\spb} - 1/2  F^{-2}  {\ppa}    (\spa)^2 +F^{-2} {\ppb}    {\ppc} - 8  F^{-2}  {\ppb}    {\ssc}    (\spa)^2
          - 4 F^{-2}   {\ppb}    {\spa}    {\spb} + 2  F^{-2}  {\ppb}    (\spa)^2 + 1/4  F^{-2}  {\ppb} - 1/2F^{-2}    {\ppc}    (\spa)^2 + 3/2 F^{-2}   {\ssc}    (\spa)^2
          + 3/4  F^{-2}  {\spa}    {\spb} - 3/8 F^{-2}   (\spa)^2 \\ \hline

   211&   \bra   u_\nu P u^\nu    {\chi_+} \ket \bra  P \ket &  3/32F^{-2} + 2    F^{-4}    d_m    {\ppa}    c_d    {\spa} + 1/2    F^{-4}    d_m    c_d
         {\spa} - 2    F^{-4}    d_m    c_d    (\spa)^3 + 4    F^{-4}    {\ppb}    c_d^2    {\ssc} + 2    F^{-4}    c_d^2    {\spa}    {\spb} -
         4  F^{-2}  {\ppa}    {\ppb}    {\ppc} + 2  F^{-2}  {\ppa}    {\ppc}    (\spa)^2 + 2  F^{-2}  {\ppa}    {\ssc}    (\spa)^2 +F^{-2} {\ppa}    {\spa}    {\spb} - 1/2 F^{-2}   {\ppa}
         (\spa)^2 + 1/2 F^{-2}   (\ppa)^2 + 4   F^{-2} {\ppb}    {\ppc}    (\spa)^2 -F^{-2} {\ppb}    {\ppc} - 8 F^{-2}   {\ppb}    {\ssc}    (\spa)^2 - 4F^{-2}    {\ppb}    {\spa}
         {\spb} + 2  F^{-2}  {\ppb}    (\spa)^2 - 2  F^{-2}  (\ppb)^2 + 1/2  F^{-2}  {\ppc}    (\spa)^2 - 2  F^{-2}  {\ppc}    (\spa)^4 + 3/2  F^{-2}  {\ssc}    (\spa)^2
          + 3/4  F^{-2}  {\spa}    {\spb} - 3/8 F^{-2}   (\spa)^2 \\ \hline

   212&   \bra   {\chi_+}    \nabla_\mu P   \nabla^\mu P  \ket &   -     N F^{-2}   {\ppa} -     N F^{-2}   {\ssc}    (\spa)^2 + 1/
         4    N F^{-2}   (\spa)^2 \\ \hline

   213&   \bra   {\chi_+} \ket \bra  \nabla_\mu P    \nabla^\mu P  \ket &   - F^{-2}{\ppa} -F^{-2} {\ssc}    (\spa)^2 + 1/4   F^{-2} (\spa)^2 \\ \hline

   214&   \bra   {\chi_+}   \nabla_\mu P  \ket \bra  \nabla^\mu P  \ket &   - 2  F^{-2}  {\ppb} - 2  F^{-2}  {\ssc}    (\spa)^2 + 1/2 F^{-2}   (\spa)^2 \\ \hline
      
      215& i\,  \bra   u_\mu    \nabla^\mu P    {\chi_-}   P   \ket + \mathrm{h.c.} &  8    N    F^{-4}      d_m    {\ppb}    c_d    {\spa} + 1/4    N
         F^{-4}      d_m    c_d    {\spa} - 4    N    F^{-4}      d_m    c_d    (\spa)^3 + 8    N    F^{-4}      {\ppb}    c_d    c_m - 4    N
             F^{-4}      {\ppb}    c_d^2 - 2    N    F^{-4}      c_d    c_m    (\spa)^2 - N    F^{-4}      c_d^2    {\spa}    {\spb} + 3/
         2    N    F^{-4}      c_d^2    (\spa)^2 + 2    N F^{-2}     {\ppa}    {\ppb} + 2    N   F^{-2}   {\ppa}    {\spa}    {\spb} - N  F^{-2}    {\ppa}    (\spa)^2
          - 2    N    F^{-2}  {\ppb}    {\ppc} + 10    N   F^{-2}   {\ppb}    {\spa}    {\spb} - 4    N F^{-2}     {\ppb}    (\spa)^2 + N   F^{-2}   {\ppb} + 1/2    N    F^{-2}
           {\ppc}    (\spa)^2 + 5/2    N  F^{-2}    {\spa}    {\spb} - 7/8    N F^{-2}     (\spa)^2 - 15/2    N   F^{-2}   (\spa)^3    {\spb} + 9/
         4    N F^{-2}     (\spa)^4 \\ \hline

      216& i\,  \bra   u_\mu    \nabla^\mu P    P   {\chi_-}   \ket + \mathrm{h.c.} &  4    N    F^{-4}      d_m    {\ppa}    c_d    {\spa} + 5/4    N
         F^{-4}      d_m    c_d    {\spa} - 4    N    F^{-4}      d_m    c_d    (\spa)^3 + 3    N    F^{-4}      {\ppa}    c_d    c_m - 3/2
             N    F^{-4}      {\ppa}    c_d^2 - 2    N    F^{-4}      c_d    c_m    (\spa)^2 + 5/4    N    F^{-4}      c_d    c_m - N
         F^{-4}      c_d^2    {\spa}    {\spb} + 3/2    N    F^{-4}      c_d^2    (\spa)^2 - 5/8    N    F^{-4}      c_d^2 - NF^{-2}
               {\ppa}    {\ppc} + 5    N  F^{-2}    {\ppa}    {\spa}    {\spb} - 2    N F^{-2}     {\ppa}    (\spa)^2 + 1/2    N F^{-2}     {\ppa} + 1/2    NF^{-2}
         (\ppa)^2 + 6    N  F^{-2}    {\ppb}    {\spa}    {\spb} - 5/2    N  F^{-2}    {\ppb}    (\spa)^2 + 2    N  F^{-2}    (\ppb)^2 + NF^{-2}     {\ppc}
         (\spa)^2 - 3/4    N   F^{-2}   {\ppc} + 7/4    N F^{-2}     {\spa}    {\spb} - 3/4    N F^{-2}     (\spa)^2 - 13/2    N  F^{-2}    (\spa)^3
             {\spb} + 2    N F^{-2}     (\spa)^4 + 3/32    N F^{-2}  \\ \hline

      217& i\,  \bra   u_\mu    {\chi_-}   \nabla^\mu P    P   \ket + \mathrm{h.c.} &  4    N    F^{-4}      d_m    {\ppa}    c_d    {\spa} - N    F^{-4}
         d_m    c_d    {\spa} + 3    N    F^{-4}      {\ppa}    c_d    c_m - 3/2    N    F^{-4}      {\ppa}    c_d^2 - 5/4    N    F^{-4}
             c_d    c_m + 5/8    N    F^{-4}      c_d^2 + 4    N  F^{-2}    {\ppa}    {\spa}    {\spb} - N  F^{-2}    {\ppa}    (\spa)^2 - 2    N  F^{-2}
         {\ppb}    {\spa}    {\spb} + 1/2    N   F^{-2}   {\ppb}    (\spa)^2 - N F^{-2}     {\spa}    {\spb} + 1/4    NF^{-2}      (\spa)^2 + N   F^{-2}
         (\spa)^3    {\spb} - 1/4    N  F^{-2}    (\spa)^4 \\ \hline

      218& i\,  \bra   u_\mu  \ket \bra  \nabla^\mu P    \left\{ P ,  {\chi_-} \right\} \ket &   - 1/2    F^{-4}      d_m    c_d    {\spa} - 2
             F^{-4}      {\ppa}    c_d    c_m + F^{-4}      {\ppa}    c_d^2 + 2    F^{-4}      c_d^2    {\spa}    {\spb} - F^{-4}
         c_d^2    (\spa)^2 +  F^{-2} {\ppa}    {\ppb} -  F^{-2} {\ppa}    {\ppc} + 3   F^{-2}   {\ppa}    {\spa}    {\spb} -F^{-2}   {\ppa}    (\spa)^2 - 1/4F^{-2}
         {\ppa} + 1/2 F^{-2}     (\ppa)^2 + 1/2  F^{-2}    {\ppb}    (\spa)^2 - 3/4 F^{-2}     {\ppb} - 1/2 F^{-2}     {\ppc}    (\spa)^2 + 3/4F^{-2}
         {\ppc} - 13/4 F^{-2}     {\spa}    {\spb} + 5/4  F^{-2}    (\spa)^2 + 3 F^{-2}     (\spa)^3    {\spb} - F^{-2}  (\spa)^4 - 3/32   F^{-2}
          \\ \hline

       219& i\,  \bra   u_\mu    \left\{ P,  {\chi_-} \right\} \ket \bra  \nabla^\mu P  \ket &   - 1/2    F^{-4}      d_m    c_d    {\spa} - 2
             F^{-4}      {\ppb}    c_d    c_m + F^{-4}      {\ppb}    c_d^2 + 2    F^{-4}      c_d^2    {\spa}    {\spb} - F^{-4}
         c_d^2    (\spa)^2 +  F^{-2} {\ppa}    {\ppb} - F^{-2}  {\ppa}    {\ppc} + 3  F^{-2}    {\ppa}    {\spa}    {\spb} -  F^{-2} {\ppa}    (\spa)^2 - 1/4     F^{-2}
         {\ppa} + 1/2  F^{-2}    (\ppa)^2 - 2   F^{-2}   {\ppb}    {\spa}    {\spb} +F^{-2}   {\ppb}    (\spa)^2 - 3/4  F^{-2}    {\ppb} - 1/2  F^{-2}    {\ppc}
         (\spa)^2 + 3/4   F^{-2}   {\ppc} - 11/4  F^{-2}    {\spa}    {\spb} + 9/8    F^{-2}  (\spa)^2 + 3F^{-2}      (\spa)^3    {\spb} - F^{-2}
         (\spa)^4 - 3/32 F^{-2}  \\ \hline

      220& i\,  \bra   {\chi_-}   \nabla^\mu P  \ket \bra  u_\mu    P \ket &   - F^{-4}      d_m    c_d    {\spa} - 4    F^{-4}      {\ppb}
             c_d    c_m + 2    F^{-4}      {\ppb}    c_d^2 - 2   F^{-2}   {\ppa}    {\ppc} + 2  F^{-2}    {\ppa}    {\spa}    {\spb} - F^{-2}  {\ppa} +   F^{-2}
         (\ppa)^2 - 4 F^{-2}     {\ppb}    {\spa}    {\spb} + F^{-2}  {\ppb}    (\spa)^2 - F^{-2}  {\ppc}    (\spa)^2 + 3/2 F^{-2}     {\ppc} - 5/2  F^{-2}
         {\spa}    {\spb} + 1/2 F^{-2}     (\spa)^2 + 4F^{-2}      (\spa)^3    {\spb} -  F^{-2} (\spa)^4 + 3/16 F^{-2}  \\ \hline

      221& i\,  \bra   P \ket \bra  {\chi_-}   \left\{ u_\mu ,  \nabla^\mu P \right\} \ket &  1/2    F^{-4}      d_m    c_d    {\spa} - 2
         F^{-4}      {\ppb}    c_d    c_m + F^{-4}      {\ppb}    c_d^2 + 4    F^{-4}      c_d    c_m    (\spa)^2 - 2    F^{-4}
         c_d^2    (\spa)^2 + F^{-2}  {\ppa}    {\ppb} - F^{-2}  {\ppa}    {\ppc} + F^{-2}  {\ppa}    {\spa}    {\spb} -  F^{-2} {\ppa}    (\spa)^2 + 1/4 F^{-2}     {\ppa}
          + 1/2   F^{-2}   (\ppa)^2 - 2  F^{-2}    {\ppb}    {\ppc} + 4 F^{-2}     {\ppb}    {\spa}    {\spb} - F^{-2}  {\ppb}    (\spa)^2 - 1/4  F^{-2}    {\ppb} + F^{-2}
         3/2      {\ppc}    (\spa)^2 - 3/4 F^{-2}     {\ppc} + 5/4 F^{-2}     {\spa}    {\spb} - 1/8  F^{-2}    (\spa)^2 - 2   F^{-2}   (\spa)^3
         {\spb} + 1/2F^{-2}      (\spa)^4 - 3/32F^{-2}   \\ \hline

      222& i\,  \bra   P   \nabla^\mu P  \ket \bra  u_\mu    {\chi_-} \ket &   - F^{-4}      d_m    c_d    {\spa} - 4    F^{-4}      {\ppa}
             c_d    c_m + 2    F^{-4}      {\ppa}    c_d^2 - 2  F^{-2}    {\ppa}    {\ppc} + 2  F^{-2}    {\ppa}    {\spa}    {\spb} -  F^{-2} {\ppa} +   F^{-2}
         (\ppa)^2 -  F^{-2} {\ppc}    (\spa)^2 + 3/2  F^{-2}    {\ppc} - 7/2   F^{-2}   {\spa}    {\spb} + 3/4  F^{-2}    (\spa)^2 + 4     F^{-2}
         (\spa)^3    {\spb} - F^{-2}  (\spa)^4 + 3/16F^{-2}   \\ \hline

      223& i\,  \bra   P   \left\{ u_\mu ,  \nabla^\mu P \right\} \ket \bra  {\chi_-} \ket &  8    F^{-4}      d_m    {\ppa}    c_d    {\spa} + 8
         F^{-4}      d_m    {\ppb}    c_d    {\spa} + 1/2    F^{-4}      d_m    c_d    {\spa} - 8    F^{-4}      d_m    c_d    (\spa)^3 + 6
             F^{-4}      {\ppa}    c_d    c_m - 3    F^{-4}      {\ppa}    c_d^2 + 8    F^{-4}      {\ppb}    c_d    c_m - 4    F^{-4}      {\ppb}
             c_d^2 - 4    F^{-4}      c_d    c_m    (\spa)^2 + 2    F^{-4}      c_d^2    (\spa)^2 + F^{-2}  {\ppa}    {\ppb} - F^{-2}  {\ppa}
         {\ppc} + 9  F^{-2}    {\ppa}    {\spa}    {\spb} - 3  F^{-2}    {\ppa}    (\spa)^2 + 1/4  F^{-2}    {\ppa} + 1/2  F^{-2}    (\ppa)^2 - 2 F^{-2}     {\ppb}
         {\ppc} + 10  F^{-2}    {\ppb}    {\spa}    {\spb} - 5/2 F^{-2}     {\ppb}    (\spa)^2 - 1/4 F^{-2}     {\ppb} + 3/2   F^{-2}   {\ppc}    (\spa)^2 - 3/
         4  F^{-2}    {\ppc} + 7/4   F^{-2}   {\spa}    {\spb} - 1/4 F^{-2}     (\spa)^2 - 10 F^{-2}     (\spa)^3    {\spb} + 5/2  F^{-2}    (\spa)^4
          - 3/32 F^{-2}  \\ \hline

      224& i\,  \bra   P   {\chi_-} \ket \bra  u_\mu    \nabla^\mu P  \ket &  F^{-4}      d_m    c_d    {\spa} - 4    F^{-4}      {\ppb}    c_d
             c_m + 2    F^{-4}      {\ppb}    c_d^2 + 8    F^{-4}      c_d    c_m    (\spa)^2 - 4    F^{-4}      c_d^2    {\spa}    {\spb}
          - 2    F^{-4}      c_d^2    (\spa)^2 + 4   F^{-2}   {\ppa}    {\ppb} - 2 F^{-2}     {\ppa}    {\ppc} + 6  F^{-2}    {\ppa}    {\spa}    {\spb} - 4   F^{-2}
             {\ppa}    (\spa)^2 + F^{-2}  {\ppa} + F^{-2}  (\ppa)^2 - 4  F^{-2}    {\ppb}    {\ppc} + 16   F^{-2}   {\ppb}    {\spa}    {\spb} - 9 F^{-2}     {\ppb}
         (\spa)^2 + 2  F^{-2}    {\ppb} + 4  F^{-2}    (\ppb)^2 + 3  F^{-2}    {\ppc}    (\spa)^2 - 3/2 F^{-2}     {\ppc} + 11/2 F^{-2}     {\spa}    {\spb}
          - 5/2  F^{-2}    (\spa)^2 - 10F^{-2}      (\spa)^3    {\spb} + 4  F^{-2}    (\spa)^4 + 3/16F^{-2}   \\ \hline

   225&   \bra   P   {\chi_+}   P   {\chi_+} \ket &  8    N    F^{-6}    d_m    c_d^2    c_m    {\spa} + 2    N    F^{-6}    d_m^2    c_d^2 +
         8    N    F^{-6}    c_d^2    c_m^2    (\spa)^2 - 6    N    F^{-4}    d_m    {\ppa}    c_m    {\spa} - 12    N    F^{-4}    d_m    {\ppb}    c_m
             {\spa} + 4    N    F^{-4}    d_m    {\ppc}    c_d    {\spa} - 4    N    F^{-4}    d_m    c_d    {\ssc}    {\spa} - 2    N    F^{-4}    d_m    c_d
             {\spb} - 3/2    N    F^{-4}    d_m    c_m    {\spa} + 22    N    F^{-4}    d_m    c_m    (\spa)^3 - 2    N    F^{-4}    d_m^2
         {\ppa} - 4    N    F^{-4}    d_m^2    {\ppb} + 7    N    F^{-4}    d_m^2    (\spa)^2 - 1/2    N    F^{-4}    d_m^2 - 4    N
         F^{-4}    {\ppa}    c_m^2    (\spa)^2 - 8    N    F^{-4}    {\ppb}    c_m^2    (\spa)^2 + 8    N    F^{-4}    {\ppc}    c_d    c_m    (\spa)^2
          - 8    N    F^{-4}    c_d    c_m    {\ssc}    (\spa)^2 - 4    N    F^{-4}    c_d    c_m    {\spa}    {\spb} - N    F^{-4}    c_m^2
         (\spa)^2 + 16    N    F^{-4}    c_m^2    (\spa)^4 - N F^{-2}   {\ppa}    {\ppc} - 4    N   F^{-2} {\ppc}    {\ssc}    (\spa)^2 - 2    N F^{-2}   {\ppc}    {\spa}
             {\spb} + N   F^{-2} {\ppc}    (\spa)^2 + 2    N  F^{-2}  (\ppc)^2    (\spa)^2 + 4    N F^{-2}   {\ssc}    {\spa}    {\spb} - N   F^{-2} {\ssc}    (\spa)^2 \\ \hline

   226&   \bra   PP   {\chi_+}   {\chi_+} \ket &  8    N    F^{-6}    d_m    c_d^2    c_m    {\spa} + 2    N    F^{-6}    d_m^2    c_d^2 + 8
             N    F^{-6}    c_d^2    c_m^2    (\spa)^2 - 6    N    F^{-4}    d_m    {\ppa}    c_m    {\spa} - 12    N    F^{-4}    d_m    {\ppb}    c_m
         {\spa} + 4    N    F^{-4}    d_m    {\ppc}    c_d    {\spa} - 4    N    F^{-4}    d_m    c_d    {\ssc}    {\spa} - 2    N    F^{-4}    d_m    c_d
         {\spb} - 3/2    N    F^{-4}    d_m    c_m    {\spa} + 22    N    F^{-4}    d_m    c_m    (\spa)^3 - 4    N    F^{-4}    d_m^2    {\ppa}
          - 4    N    F^{-4}    d_m^2    {\ppb} + 9    N    F^{-4}    d_m^2    (\spa)^2 - 1/2    N    F^{-4}    d_m^2 - 4    N
         F^{-4}    {\ppa}    c_m^2    (\spa)^2 - 8    N    F^{-4}    {\ppb}    c_m^2    (\spa)^2 + 8    N    F^{-4}    {\ppc}    c_d    c_m    (\spa)^2
          - 8    N    F^{-4}    c_d    c_m    {\ssc}    (\spa)^2 - 4    N    F^{-4}    c_d    c_m    {\spa}    {\spb} - N    F^{-4}    c_m^2
         (\spa)^2 + 16    N    F^{-4}    c_m^2    (\spa)^4 - N F^{-2}   {\ppa}    {\ppc} - 1/4    N   F^{-2} {\ppa} - 4    NF^{-2}    {\ppc}    {\ssc}    (\spa)^2
          - 2    N  F^{-2}  {\ppc}    {\spa}    {\spb} + NF^{-2}    {\ppc}    (\spa)^2 + 1/4    N F^{-2}   {\ppc} + 2    N F^{-2}   (\ppc)^2    (\spa)^2 + 4    N F^{-2}   (\ssc)^2
             (\spa)^2 - N  F^{-2}  {\spa}    {\spb} + 1/4    N F^{-2}   (\spa)^2 + N  F^{-2}  (\spb)^2 \\ \hline

   227&   \bra   P \ket \bra  P   {\chi_+}   {\chi_+} \ket &   - 8    F^{-6}    d_m    c_d^2    c_m    {\spa} - 16    F^{-6}    c_d^2
         c_m^2    (\spa)^2 - 12    F^{-4}    d_m    {\ppa}    c_m    {\spa} - 8    F^{-4}    d_m    c_d    {\ssc}    {\spa} + 2    F^{-4}    d_m
         c_d    {\spa} - 4    F^{-4}    d_m    c_d    {\spb} + 3    F^{-4}    d_m    c_m    {\spa} + 12    F^{-4}    d_m    c_m    (\spa)^3 -
         4    F^{-4}    d_m^2    {\ppa} - 4    F^{-4}    d_m^2    {\ppb} + 8    F^{-4}    d_m^2    (\spa)^2 + F^{-4}    d_m^2 - 8
         F^{-4}    {\ppa}    c_m^2    (\spa)^2 - 16    F^{-4}    c_d    c_m    {\ssc}    (\spa)^2 - 8    F^{-4}    c_d    c_m    {\spa}    {\spb} +
         4    F^{-4}    c_d    c_m    (\spa)^2 + 2    F^{-4}    c_m^2    (\spa)^2 + 8    F^{-4}    c_m^2    (\spa)^4 - 2 F^{-2}   {\ppb}    {\ppc}
          - 1/2  F^{-2}  {\ppb} - 8  F^{-2}  {\ppc}    {\ssc}    (\spa)^2 - 4 F^{-2}   {\ppc}    {\spa}    {\spb} + 2  F^{-2}  {\ppc}    (\spa)^2 + 8  F^{-2}  {\ssc}    {\spa}    {\spb}
          - 2  F^{-2}  {\ssc}    (\spa)^2 + 8 F^{-2}   (\ssc)^2    (\spa)^2 - 2   F^{-2} {\spa}    {\spb} + 1/2  F^{-2}  (\spa)^2 + 2F^{-2}    (\spb)^2 \\ \hline

   228&   \bra   P   {\chi_+}\ket^2 &  8    F^{-6}    d_m    c_d^2    c_m    {\spa} + 4    F^{-6}    d_m^2    c_d^2 - 12    F^{-4}
         d_m    {\ppa}    c_m    {\spa} + 8    F^{-4}    d_m    {\ppc}    c_d    {\spa} - 8    F^{-4}    d_m    c_d    {\ssc}    {\spa} + 2    F^{-4}    d_m
         c_d    {\spa} - 4    F^{-4}    d_m    c_d    {\spb} + 3    F^{-4}    d_m    c_m    {\spa} + 20    F^{-4}    d_m    c_m    (\spa)^3 -
         4    F^{-4}    d_m^2    {\ppa} - 4    F^{-4}    d_m^2    {\ppb} + 10    F^{-4}    d_m^2    (\spa)^2 + F^{-4}    d_m^2 - 8
         F^{-4}    {\ppa}    c_m^2    (\spa)^2 + 16    F^{-4}    {\ppc}    c_d    c_m    (\spa)^2 - 16    F^{-4}    c_d    c_m    {\ssc}    (\spa)^2
          - 8    F^{-4}    c_d    c_m    {\spa}    {\spb} + 4    F^{-4}    c_d    c_m    (\spa)^2 + 2    F^{-4}    c_m^2    (\spa)^2 + 16
             F^{-4}    c_m^2    (\spa)^4 - 2  F^{-2}  {\ppb}    {\ppc} - 1/2F^{-2}   {\ppb} - 8  F^{-2}  {\ppc}    {\ssc}    (\spa)^2 - 4 F^{-2}   {\ppc}    {\spa}    {\spb} +
         2   F^{-2} {\ppc}    (\spa)^2 + 4  F^{-2}  (\ppc)^2    (\spa)^2 + 8  F^{-2}  {\ssc}    {\spa}    {\spb} - 2 F^{-2}   {\ssc}    (\spa)^2 + 8  F^{-2}  (\ssc)^2    (\spa)^2
          - 2  F^{-2}  {\spa}    {\spb} + 1/2  F^{-2}  (\spa)^2 + 2  F^{-2}  (\spb)^2 \\ \hline

  229&   \bra   PP \ket \bra  {\chi_+}   {\chi_+} \ket &   - 2    F^{-4}    d_m^2    {\ppa} + 2    F^{-4}    d_m^2    (\spa)^2 - 1/4    F^{-2}
         {\ppa} + 1/4  F^{-2}  {\ppc} + 4  F^{-2}  {\ssc}    {\spa}    {\spb} -F^{-2} {\ssc}    (\spa)^2 + 4  F^{-2}  (\ssc)^2    (\spa)^2 - F^{-2}{\spa}    {\spb} + 1/4    F^{-2}
         (\spa)^2 + F^{-2}(\spb)^2 \\ \hline

   230&   \bra   PP   {\chi_+} \ket \bra  {\chi_+} \ket &   - 12    F^{-4}    d_m    {\ppa}    c_m    {\spa} - 24    F^{-4}    d_m    {\ppb}    c_m
         {\spa} - 8    F^{-4}    d_m    c_d    {\ssc}    {\spa} - 4    F^{-4}    d_m    c_d    {\spb} - 3    F^{-4}    d_m    c_m    {\spa} + 36
         F^{-4}    d_m    c_m    (\spa)^3 - 8    F^{-4}    d_m^2    {\ppa} - 8    F^{-4}    d_m^2    {\ppb} + 16    F^{-4}    d_m^2
         (\spa)^2 - F^{-4}    d_m^2 - 8    F^{-4}    {\ppa}    c_m^2    (\spa)^2 - 16    F^{-4}    {\ppb}    c_m^2    (\spa)^2 - 16
             F^{-4}    c_d    c_m    {\ssc}    (\spa)^2 - 8    F^{-4}    c_d    c_m    {\spa}    {\spb} - 2    F^{-4}    c_m^2    (\spa)^2 + 24
         F^{-4}    c_m^2    (\spa)^4 - 2 F^{-2}   {\ppa}    {\ppc} - 1/2   F^{-2} {\ppa} - 8  F^{-2}  {\ppc}    {\ssc}    (\spa)^2 - 4  F^{-2}  {\ppc}    {\spa}    {\spb} + 2F^{-2}
             {\ppc}    (\spa)^2 + 1/2  F^{-2}  {\ppc} + 8  F^{-2}  {\ssc}    {\spa}    {\spb} - 2F^{-2}    {\ssc}    (\spa)^2 + 8  F^{-2}  (\ssc)^2    (\spa)^2 - 2   F^{-2} {\spa}
             {\spb} + 1/2  F^{-2}  (\spa)^2 + 2   F^{-2} (\spb)^2 \\ \hline

   231&   \bra   PP   {\chi_-}   {\chi_-} \ket &   - 4    N    F^{-4}    d_m    {\ppa}    c_d    {\spa} + 4    N    F^{-4}    d_m    {\ppc}    c_d    {\spa}
          - 8    N    F^{-4}    d_m    c_d    (\spa)^2    {\spb} + 4    N    F^{-4}    d_m    c_d    (\spa)^3 + N    F^{-4}    d_m    c_d    {\spb}
          - N    F^{-4}    d_m    c_m    {\spa} - 1/8    N    F^{-4}    d_m^2 - 6    N    F^{-4}    {\ppa}    c_d    c_m + 5/2    N
         F^{-4}    {\ppa}    c_d^2 + 2    N    F^{-4}    {\ppa}    c_m^2 + 4    N    F^{-4}    {\ppc}    c_d    c_m - 2    N    F^{-4}    {\ppc}
         c_d^2 - 4    N    F^{-4}    c_d    c_m    {\spa}    {\spb} + 6    N    F^{-4}    c_d    c_m    (\spa)^2 + 4    N    F^{-4}    c_d^2
         {\spa}    {\spb} - 5/2    N    F^{-4}    c_d^2    (\spa)^2 - 2    N    F^{-4}    c_d^2    (\spb)^2 - 4    N    F^{-4}    c_m^2
             (\spa)^2 + N  F^{-2}  {\ppa}    {\ppc} - 5    N F^{-2}   {\ppa}    {\spa}    {\spb} + 3/2    N F^{-2}   {\ppa}    (\spa)^2 - 1/8    N   F^{-2} {\ppa} - 1/4    NF^{-2}
             (\ppa)^2 - 6    N F^{-2}   {\ppb}    {\spa}    {\spb} + 2    N F^{-2}   {\ppb}    (\spa)^2 - N  F^{-2}  (\ppb)^2 + 6    N  F^{-2}  {\ppc}    {\spa}    {\spb} - 2    NF^{-2}
             {\ppc}    (\spa)^2 + 1/4    N  F^{-2}  {\ppc} - N F^{-2}   (\ppc)^2 - 1/4    N  F^{-2}  {\spa}    {\spb} - 18    N  F^{-2}  (\spa)^2    (\spb)^2 + 1/
         8    N    F^{-2}(\spa)^2 + 13    N F^{-2}   (\spa)^3    {\spb} - 9/4    NF^{-2}    (\spa)^4 - 1/64    NF^{-2} \\ \hline

   232&   \bra   P   {\chi_-}   P   {\chi_-} \ket &   - 4    N    F^{-4}    d_m    {\ppb}    c_d    {\spa} - 8    N    F^{-4}    d_m    c_d    (\spa)^2
             {\spb} + 4    N    F^{-4}    d_m    c_d    (\spa)^3 + N    F^{-4}    d_m    c_d    {\spb} - N    F^{-4}    d_m    c_m    {\spa} - 1/
         8    N    F^{-4}    d_m^2 - 4    N    F^{-4}    {\ppb}    c_d    c_m + 2    N    F^{-4}    {\ppb}    c_d^2 - 4    N    F^{-4}    c_d    c_m
             {\spa}    {\spb} + 4    N    F^{-4}    c_d    c_m    (\spa)^2 + 4    N    F^{-4}    c_d^2    {\spa}    {\spb} - 2    N    F^{-4}
         c_d^2    (\spa)^2 - 2    N    F^{-4}    c_d^2    (\spb)^2 - 2    N    F^{-4}    c_m^2    (\spa)^2 - N  F^{-2}  {\ppa}    {\ppb} - 3
         N F^{-2}   {\ppa}    {\spa}    {\spb} + N F^{-2}   {\ppa}    (\spa)^2 + 2    NF^{-2}    {\ppb}    {\ppc} - 6    N   F^{-2} {\ppb}    {\spa}    {\spb} + 2    N F^{-2}   {\ppb}    (\spa)^2
          - 1/4    N F^{-2}   {\ppb} + 6    N F^{-2}   {\ppc}    {\spa}    {\spb} - 2    N F^{-2}   {\ppc}    (\spa)^2 - 3/4    N  F^{-2}  {\spa}    {\spb} - 14    N  F^{-2}
         (\spa)^2    (\spb)^2 + 1/4    N  F^{-2}  (\spa)^2 + 11    N F^{-2}   (\spa)^3    {\spb} - 2    N  F^{-2}  (\spa)^4 \\ \hline

   233&   \bra   P \ket \bra  P   {\chi_-}   {\chi_-} \ket &  1/32F^{-2} + F^{-4}    d_m    c_d    {\spa} + 2    F^{-4}    d_m    c_d    {\spb} -
         4    F^{-4}    d_m    c_m    {\spa} - 1/2    F^{-4}    d_m^2 - 4    F^{-4}    {\ppb}    c_d    c_m + F^{-4}    {\ppb}    c_d^2 + 4
             F^{-4}    {\ppb}    c_m^2 + 8    F^{-4}    c_d    c_m    {\spa}    {\spb} + 8    F^{-4}    c_d    c_m    (\spa)^2 - 4    F^{-4}
         c_d^2    {\spa}    {\spb} - F^{-4}    c_d^2    (\spa)^2 - 12    F^{-4}    c_m^2    (\spa)^2 -F^{-2} {\ppa}    {\ppb} + 2F^{-2}    {\ppa}    {\ppc}
          - 6  F^{-2}  {\ppa}    {\spa}    {\spb} + 2 F^{-2}   {\ppa}    (\spa)^2 - 1/2 F^{-2}   (\ppa)^2 + 2  F^{-2}  {\ppb}    {\ppc} - 4 F^{-2}   {\ppb}    {\spa}    {\spb} + F^{-2}{\ppb}
             (\spa)^2 + 1/4  F^{-2}  {\ppb} + 12 F^{-2}   {\ppc}    {\spa}    {\spb} - 4 F^{-2}   {\ppc}    (\spa)^2 - 2F^{-2}    (\ppc)^2 + 1/2F^{-2}    {\spa}    {\spb}
          - 16 F^{-2}   (\spa)^2    (\spb)^2 - 1/4F^{-2}    (\spa)^2 + 10  F^{-2}  (\spa)^3    {\spb} - 3/2 F^{-2}   (\spa)^4 \\ \hline

   234&   \bra   P   {\chi_-}\ket^2 &   - 1/32 F^{-2}+ F^{-4}    d_m    c_d    {\spa} + 2    F^{-4}    d_m    c_d    {\spb} - 4    F^{-4}
             d_m    c_m    {\spa} - 1/2    F^{-4}    d_m^2 - 4    F^{-4}    {\ppb}    c_d    c_m + F^{-4}    {\ppb}    c_d^2 + 4    F^{-4}
         {\ppb}    c_m^2 + 8    F^{-4}    c_d    c_m    {\spa}    {\spb} + 8    F^{-4}    c_d    c_m    (\spa)^2 - 2    F^{-4}    c_d^2
         (\spa)^2 - 4    F^{-4}    c_d^2    (\spb)^2 - 12    F^{-4}    c_m^2    (\spa)^2 - F^{-2}{\ppa}    {\ppb} + 2    {\ppa}    {\ppc} - 6F^{-2}
         {\ppa}    {\spa}    {\spb} + 2 F^{-2}   {\ppa}    (\spa)^2 - 1/2 F^{-2}   (\ppa)^2 + 2  F^{-2}  {\ppb}    {\ppc} - 8   F^{-2} {\ppb}    {\spa}    {\spb} + 3 F^{-2}   {\ppb}
         (\spa)^2 - 1/4 F^{-2}   {\ppb} - F^{-2}(\ppb)^2 + 12   F^{-2} {\ppc}    {\spa}    {\spb} - 4  F^{-2}  {\ppc}    (\spa)^2 - 2 F^{-2}   (\ppc)^2 - 1/2 F^{-2}   {\spa}
             {\spb} - 20  F^{-2}  (\spa)^2    (\spb)^2 + 1/4   F^{-2} (\spa)^2 + 14  F^{-2}  (\spa)^3    {\spb} - 5/2 F^{-2}   (\spa)^4 \\ \hline

   235&   \bra   PP \ket \bra  {\chi_-}   {\chi_-} \ket &   - 1/64F^{-2} + F^{-4}    d_m    c_d    {\spa} - 2    F^{-4}    d_m    c_m    {\spa}
          - 1/4    F^{-4}    d_m^2 - 2    F^{-4}    {\ppa}    c_d    c_m + 1/2    F^{-4}    {\ppa}    c_d^2 + 2    F^{-4}    {\ppa}
         c_m^2 + 6    F^{-4}    c_d    c_m    (\spa)^2 - 3/2    F^{-4}    c_d^2    (\spa)^2 - 6    F^{-4}    c_m^2    (\spa)^2
          + F^{-2}{\ppa}    {\ppc} - 2   F^{-2} {\ppa}    {\spa}    {\spb} + 1/2  F^{-2}  {\ppa}    (\spa)^2 + 1/8   F^{-2} {\ppa} - 1/4 F^{-2}   (\ppa)^2 + 4  F^{-2}  {\ppc}    {\spa}
             {\spb} -F^{-2} {\ppc}    (\spa)^2 - 1/4  F^{-2}  {\ppc} -F^{-2} (\ppc)^2 + 1/2F^{-2}    {\spa}    {\spb} - 4   F^{-2} (\spa)^2    (\spb)^2 - 1/8    F^{-2}
         (\spa)^2 + 2 F^{-2}   (\spa)^3    {\spb} - 1/4  F^{-2}  (\spa)^4 \\ \hline

   236&   \bra   PP   {\chi_-} \ket \bra  {\chi_-} \ket &  1/32F^{-2} - 4    F^{-4}    d_m    {\ppa}    c_d    {\spa} - 4    F^{-4}    d_m    {\ppb}    c_d
             {\spa} + 4    F^{-4}    d_m    {\ppc}    c_d    {\spa} + F^{-4}    d_m    c_d    {\spa} - 16    F^{-4}    d_m    c_d    (\spa)^2    {\spb}
          + 8    F^{-4}    d_m    c_d    (\spa)^3 + 2    F^{-4}    d_m    c_d    {\spb} - 4    F^{-4}    d_m    c_m    {\spa} - 1/2
         F^{-4}    d_m^2 - 8    F^{-4}    {\ppa}    c_d    c_m + 3    F^{-4}    {\ppa}    c_d^2 + 4    F^{-4}    {\ppa}    c_m^2 - 4
         F^{-4}    {\ppb}    c_d    c_m + 2    F^{-4}    {\ppb}    c_d^2 + 4    F^{-4}    {\ppc}    c_d    c_m - 2    F^{-4}    {\ppc}    c_d^2 - 8
             F^{-4}    c_d    c_m    {\spa}    {\spb} + 16    F^{-4}    c_d    c_m    (\spa)^2 + 4    F^{-4}    c_d^2    {\spa}    {\spb} - 5
         F^{-4}    c_d^2    (\spa)^2 - 12    F^{-4}    c_m^2    (\spa)^2 - F^{-2}{\ppa}    {\ppb} + 2   F^{-2} {\ppa}    {\ppc} - 10F^{-2}    {\ppa}    {\spa}
         {\spb} + 3 F^{-2}   {\ppa}    (\spa)^2 - 1/2  F^{-2}  (\ppa)^2 + 2  F^{-2}  {\ppb}    {\ppc} - 8 F^{-2}   {\ppb}    {\spa}    {\spb} + 2  F^{-2}  {\ppb}    (\spa)^2 + 1/
         4  F^{-2}  {\ppb} + 16  F^{-2}  {\ppc}    {\spa}    {\spb} - 5 F^{-2}   {\ppc}    (\spa)^2 - 2 F^{-2}   (\ppc)^2 + 1/2   F^{-2} {\spa}    {\spb} - 32  F^{-2}  (\spa)^2
         (\spb)^2 - 1/4  F^{-2}  (\spa)^2 + 22F^{-2}    (\spa)^3    {\spb} - 7/2 F^{-2}   (\spa)^4 \\ \hline

%   237&   \bra   \nabla_\mu P    \nabla^\mu P  \ket &  N F^{-2}   {M_S^2}    (\spa)^2 \\ \hline

 %  238&   \bra   \nabla_\mu P \ket^2 &F^{-2}  {M_S^2}    (\spa)^2 \\ \hline

   237&   \bra   P   \left\{ u_\mu ,  \nabla^\mu S \right\} \ket &   - 3    N    F^{-4}    {M_P^2}    c_d^2    {\spa} + 6    N    F^{-4}
         c_d^2    {M_S^2}    {\spa} + N  F^{-2}  {\ppa}    {M_P^2}    {\spa} + 2    N  F^{-2}  {\ppb}    {M_P^2}    {\spa} + N  F^{-2}  {M_P^2}    {\ssa}    {\spa} + 2    N F^{-2}   {M_P^2}
             {\ssb}    {\spa} + 1/2    N F^{-2}   {M_P^2}    {\spa} - 5/2    N   F^{-2} {M_P^2}    (\spa)^3 - 2    N F^{-2}   {\ssa}    {M_S^2}    {\spa} - 4    N F^{-2}   {\ssb}
         {M_S^2}    {\spa} - 3/2    N  F^{-2}  {M_S^2}    {\spa} + 3    N  F^{-2}  {M_S^2}    (\spa)^3-N F^{-2}   {M_S^2}    (\spa)^3 +4    N  F^{-4}  c_d^2    {M_S^2}    {\spa}\\ \hline

   238&   \bra   u_\mu    P \ket \bra  \nabla^\mu S  \ket &  2    F^{-4}    {M_P^2}    c_d^2    {\spa} - 4    F^{-4}    c_d^2    {M_S^2}
         {\spa} + 2  F^{-2}  {\ppa}    {M_P^2}    {\spa} + 4 F^{-2}   {\ppb}    {M_P^2}    {\spa} + 2  F^{-2}  {M_P^2}    {\ssa}    {\spa} - 2  F^{-2}  {M_P^2}    {\spa} - F^{-2}{M_P^2}
         (\spa)^3 - 4   F^{-2} {\ssa}    {M_S^2}    {\spa} + 3  F^{-2}  {M_S^2}    {\spa} - 2  F^{-2}  {M_S^2}    (\spa)^3 \\ \hline

   239&   \bra   P \ket \bra  u_\mu    \nabla^\mu S  \ket &   - 6    F^{-4}    {M_P^2}    c_d^2    {\spa} + 12    F^{-4}    c_d^2
         {M_S^2}    {\spa} + 2 F^{-2}   {\ppa}    {M_P^2}    {\spa} + 2  F^{-2}  {M_P^2}    {\ssa}    {\spa} + 4 F^{-2}   {M_P^2}    {\ssb}    {\spa} + 2 F^{-2}   {M_P^2}    {\spa} - 5
        F^{-2} {M_P^2}    (\spa)^3 - 4 F^{-2}   {\ssa}    {M_S^2}    {\spa} - 8  F^{-2}  {\ssb}    {M_S^2}    {\spa} - 3F^{-2}    {M_S^2}    {\spa} + 6  F^{-2}  {M_S^2}    (\spa)^3 -2F^{-2}  {M_S^2}    (\spa)^3+4      F^{-4}  c_d^2    {M_S^2}    {\spa} \\ \hline

   240&   \bra   P   \nabla_\mu S  \ket \bra  u^\mu  \ket &  2    F^{-4}    {M_P^2}    c_d^2    {\spa} - 4    F^{-4}    c_d^2    {M_S^2}
         {\spa} + 2  F^{-2}  {\ppa}    {M_P^2}    {\spa} + 2  F^{-2}  {M_P^2}    {\ssa}    {\spa} - F^{-2}{M_P^2}    {\spa} - F^{-2}{M_P^2}    (\spa)^3 - 4  F^{-2}  {\ssa}    {M_S^2}
         {\spa} + 3   F^{-2} {M_S^2}    {\spa} - 2  F^{-2}  {M_S^2}    (\spa)^3 \\ \hline

   241&   \bra   S   \left\{ u_\mu ,  \nabla^\mu P \right\} \ket &   - N    F^{-4}    c_d^2    {M_S^2}    {\spa} - N   F^{-2} {\ppa}    {M_S^2}
         {\spa} - 2    N  F^{-2}  {\ppb}    {M_S^2}    {\spa} + N  F^{-2}  {\ssa}    {M_S^2}    {\spa} + 2    N F^{-2}   {\ssb}    {M_S^2}    {\spa} - N  F^{-2}  {M_S^2}    {\spa} + 3/
         2    N   F^{-2} {M_S^2}    (\spa)^3 +N   F^{-2} {M_P^2}    (\spa)^3\\ \hline

   242&   \bra   u_\mu    S \ket \bra  \nabla^\mu P  \ket &   - 6    F^{-4}    c_d^2    {M_S^2}    {\spa} - 2 F^{-2}   {\ppa}    {M_S^2}    {\spa}
          + 2  F^{-2}  {\ssa}    {M_S^2}    {\spa} + 4  F^{-2}  {\ssb}    {M_S^2}    {\spa} +F^{-2} {M_S^2}    {\spa} -F^{-2} {M_S^2}    (\spa)^3 \\ \hline

   243&   \bra   u_\mu  \ket \bra  \nabla^\mu P    S \ket &   - 6    F^{-4}    c_d^2    {M_S^2}    {\spa} - 2  F^{-2}  {\ppa}    {M_S^2}    {\spa}
          + 2 F^{-2}   {\ssa}    {M_S^2}    {\spa} + 2  F^{-2}  {M_S^2}    {\spa} - F^{-2}{M_S^2}    (\spa)^3 \\ \hline

   244&   \bra   S \ket \bra  u_\mu    \nabla^\mu P  \ket &   - 2    F^{-4}    c_d^2    {M_S^2}    {\spa} - 2  F^{-2}  {\ppa}    {M_S^2}    {\spa}
          - 4 F^{-2}   {\ppb}    {M_S^2}    {\spa} + 2 F^{-2}   {\ssa}    {M_S^2}    {\spa} - F^{-2}{M_S^2}    {\spa} + 3  F^{-2}  {M_S^2}    (\spa)^3 +2F^{-2}  {M_P^2}    (\spa)^3 \\ \hline

       245& i\,  \bra   {\chi_-}   \left\{ S,  P \right\} \ket &   - 4    N    F^{-4}      d_m    c_d    {M_S^2}    (\spa)^2 + 1/2    N    F^{-4}
         d_m    c_d    {M_S^2} + 4    N    F^{-4}      {M_P^2}    c_d    c_m    {\spa} - 3    N    F^{-4}      {M_P^2}    c_d^2    {\spa} - 10    N
             F^{-4}      c_d    c_m    {M_S^2}    {\spa} + 8    N    F^{-4}      c_d^2    {M_S^2}    {\spa} - 2    N    F^{-4}      c_d^2    {M_S^2}
             {\spb} - 1/2    N  F^{-2}    {\ppa}    {M_S^2}    {\spa} - N F^{-2}     {\ppb}    {M_S^2}    {\spa} + N  F^{-2}    {\ppc}    {M_S^2}    {\spa} + 1/2    N F^{-2}
             {M_P^2}    {\ssa}    {\spa} + N  F^{-2}    {M_P^2}    {\ssb}    {\spa} - N  F^{-2}    {M_P^2}    {\ssc}    {\spa} + 1/8    N F^{-2}     {M_P^2}    {\spa} - 2    NF^{-2}
               {M_P^2}    (\spa)^2    {\spb} - N F^{-2}     {\ssa}    {M_S^2}    {\spa} - 2    N F^{-2}     {\ssb}    {M_S^2}    {\spa} + 2    N F^{-2}     {\ssc}    {M_S^2}
         {\spa} - 3/8    N    F^{-2}  {M_S^2}    {\spa} - 4    N  F^{-2}    {M_S^2}    (\spa)^2    {\spb} + 5/2    N  F^{-2}    {M_S^2}    (\spa)^3 -N   F^{-2} \spb {M_P^2}    (\spa)^2+1/2N   F^{-2} {M_P^2}    (\spa)^3-N F^{-2} \spb  {M_S^2}    (\spa)^2 +2    N  F^{-4}  c_d^2    {M_S^2}    {\spa}-2    N  F^{-4}c_m  c_d    {M_S^2}    {\spa}\\ \hline

       246& i\,  \bra   S \ket \bra  P   {\chi_-} \ket &  F^{-4}      d_m    c_d    {M_S^2} + 4    F^{-4}      {M_P^2}    c_d    c_m    {\spa} - 2
         F^{-4}      {M_P^2}    c_d^2    {\spa} - 4    F^{-4}      c_d    c_m    {M_S^2}    {\spa} + 4    F^{-4}      c_d^2    {M_S^2}    {\spa}
          - 4    F^{-4}      c_d^2    {M_S^2}    {\spb} - F^{-2}  {\ppa}    {M_S^2}    {\spa} - 2 F^{-2}     {\ppb}    {M_S^2}    {\spa} + 2 F^{-2}     {\ppc}    {M_S^2}
             {\spa} +  F^{-2} {M_P^2}    {\ssa}    {\spa} - 2  F^{-2}    {M_P^2}    {\ssc}    {\spa} - 1/4  F^{-2}    {M_P^2}    {\spa} - 2  F^{-2}    {\ssa}    {M_S^2}    {\spa}
          + 4  F^{-2}    {\ssc}    {M_S^2}    {\spa} + 1/4   F^{-2}   {M_S^2}    {\spa} - 8  F^{-2}    {M_S^2}    (\spa)^2    {\spb} + 3 F^{-2}     {M_S^2}    (\spa)^3+F^{-2}  {M_P^2}    (\spa)^3 -2F^{-2} \spb {M_P^2}    (\spa)^2 
          \\ \hline

       247& i\,  \bra   S   {\chi_-} \ket \bra  P \ket &  F^{-4}      d_m    c_d    {M_S^2} + 8    F^{-4}      {M_P^2}    c_d    c_m    {\spa} - 6
         F^{-4}      {M_P^2}    c_d^2    {\spa} - 12    F^{-4}      c_d    c_m    {M_S^2}    {\spa} + 10    F^{-4}      c_d^2    {M_S^2}
         {\spa} - F^{-2}  {\ppa}    {M_S^2}    {\spa} + 2  F^{-2}    {\ppc}    {M_S^2}    {\spa} + F^{-2}  {M_P^2}    {\ssa}    {\spa} + 2    F^{-2}  {M_P^2}    {\ssb}    {\spa}
          - 2 F^{-2}     {M_P^2}    {\ssc}    {\spa} + 1/4 F^{-2}     {M_P^2}    {\spa} - 4  F^{-2}    {M_P^2}    (\spa)^2    {\spb} - 2 F^{-2}     {\ssa}    {M_S^2}
         {\spa} - 4  F^{-2}    {\ssb}    {M_S^2}    {\spa} + 4   F^{-2}   {\ssc}    {M_S^2}    {\spa} - 1/4  F^{-2}    {M_S^2}    {\spa} + 4   F^{-2}   {M_S^2}    (\spa)^2
             {\spb} + F^{-2}  {M_S^2}    (\spa)^3 -2F^{-2} \spb {M_S^2}    (\spa)^2+4    N  F^{-4}  c_d^2    {M_S^2}    {\spa} -4     F^{-4}  c_d  c_m  {M_S^2}    {\spa}\\ \hline

       248& i\,  \bra   S   P \ket \bra  {\chi_-} \ket &   - 8    F^{-4}      d_m    c_d    {M_S^2}    (\spa)^2 + F^{-4}      d_m    c_d    {M_S^2}
          + 4    F^{-4}      {M_P^2}    c_d    c_m    {\spa} - 2    F^{-4}      {M_P^2}    c_d^2    {\spa} - 12    F^{-4}      c_d    c_m
         {M_S^2}    {\spa} + 6    F^{-4}      c_d^2    {M_S^2}    {\spa} -  F^{-2} {\ppa}    {M_S^2}    {\spa} + 2 F^{-2}     {\ppc}    {M_S^2}    {\spa} +
         F^{-2}{M_P^2}    {\ssa}    {\spa} - 2    F^{-2}  {M_P^2}    {\ssc}    {\spa} - 1/4 F^{-2}     {M_P^2}    {\spa} - 2  F^{-2}    {\ssa}    {M_S^2}    {\spa} + 4   F^{-2}   {\ssc}
             {M_S^2}    {\spa} + 3/4   F^{-2}   {M_S^2}    {\spa} - 12  F^{-2}    {M_S^2}    (\spa)^2    {\spb} + 3 F^{-2}     {M_S^2}    (\spa)^3 \\ \hline

	     249&   \bra   u_\mu    u \cdot u   \nabla^\mu S    P    \ket + \mathrm{h.c.}&  N    F^{-6}    c_d^4    {\spa} + 1/3    N    F^{-4}    {\ppa}    c_d^2
         {\spa} - 4/3    N    F^{-4}    {\ppb}    c_d^2    {\spa} + 1/3    N    F^{-4}    c_d^2    {\ssa}    {\spa} + 7/12    N    F^{-4}
         c_d^2    {\spa} + 1/3    N    F^{-4}    c_d^2    (\spa)^3 - 2    N  F^{-2}  {\ppa}    {\ppb}    {\spa} + 1/4    N F^{-2}   {\ppa}    {\spa} + NF^{-2}
         {\ppa}    (\spa)^3 + 2/3    N F^{-2}   {\ppb}    {\ssb}    {\spa} + 1/3    N F^{-2}   {\ppb}    (\spa)^3 - 1/12    N  F^{-2}  {\ssa}    {\spa} + 1/6    NF^{-2}
         {\ssb}    {\spa} - 1/3    N  F^{-2}  {\ssb}    (\spa)^3 + 1/24    N F^{-2}   {\spa} - 1/24    N F^{-2}   (\spa)^3 - 1/6    N  F^{-2}  (\spa)^5 \\ \hline

   250&   \bra   u_\mu    \nabla^\mu S    u \cdot u   P    \ket + \mathrm{h.c.}&  7    N    F^{-6}    c_d^4    {\spa} - 2/3    N    F^{-4}    {\ppa}
         c_d^2    {\spa} - 10/3    N    F^{-4}    {\ppb}    c_d^2    {\spa} - 7    N    F^{-4}    c_d^2    {\ssa}    {\spa} - 6    N    F^{-4}
         c_d^2    {\ssb}    {\spa} - 37/12    N    F^{-4}    c_d^2    {\spa} + 12    N    F^{-4}    c_d^2    (\spa)^3 - 7/6   F^{-2} N    {\ppa}
             {\ssa}    {\spa} - 5/3    N  F^{-2}  {\ppa}    {\ssb}    {\spa} - 23/24    N F^{-2}   {\ppa}    {\spa} + 5/3    N  F^{-2}  {\ppa}    (\spa)^3 - N  F^{-2}  (\ppa)^2
         {\spa} + N F^{-2}   {\ppb}    {\ssa}    {\spa} + 5/4    N F^{-2}   {\ppb}    {\spa} - N F^{-2}   {\ppb}    (\spa)^3 + 37/24    N F^{-2}   {\ssa}    {\spa} - 5/2
         N F^{-2}   {\ssa}    (\spa)^3 + 2    N  F^{-2}  (\ssa)^2    {\spa} - 1/12    N F^{-2}   {\ssb}    {\spa} - 1/96    N F^{-2}   {\spa} - 5/12    N F^{-2}   (\spa)^3
          + 1/2    N F^{-2}   (\spa)^5 \\ \hline

   251&   \bra   u_\mu    \nabla^\mu S    P   u \cdot u   \ket + \mathrm{h.c.} &  20/3    N    F^{-6}    c_d^4    {\spa} + 1/3    N    F^{-4}    {\ppa}
         c_d^2    {\spa} - 8/3    N    F^{-4}    {\ppb}    c_d^2    {\spa} - 5    N    F^{-4}    c_d^2    {\ssa}    {\spa} - 6    N    F^{-4}
         c_d^2    {\ssb}    {\spa} - 31/12    N    F^{-4}    c_d^2    {\spa} + 11    N    F^{-4}    c_d^2    (\spa)^3 - N   F^{-2} {\ppa}    {\ssa}
         {\spa} - 2    N   F^{-2} {\ppa}    {\ssb}    {\spa} - 7/6    NF^{-2}    {\ppa}    {\spa} + 3/2    N F^{-2}   {\ppa}    (\spa)^3 + 2    N  F^{-2}  {\ppb}    {\ssb}    {\spa}
          + 1/6    N  F^{-2}  {\ppb}    {\spa} - 2/3    N  F^{-2}  {\ppb}    (\spa)^3 + 4    N F^{-2}   {\ssa}    {\ssb}    {\spa} - N   F^{-2} {\ssa}    (\spa)^3 - N  F^{-2}  {\ssb}
         (\spa)^3 + 3/16    N  F^{-2}  {\spa} - 1/12    N F^{-2}   (\spa)^3 + 1/3    N F^{-2}   (\spa)^5 \\ \hline

  252&   \bra   P   \left\{ u_\mu ,  u_\nu \nabla^\mu S u^\nu \right\} \ket &   - 1/3    N    F^{-6}    c_d^4    {\spa} + 2/3    N
         F^{-4}    {\ppb}    c_d^2    {\spa} + 2/3    N    F^{-4}    c_d^2    {\ssb}    {\spa} + 1/6    N  F^{-2}  {\ppa}    {\ssa}    {\spa} - 1/3    NF^{-2}
         {\ppa}    {\ssb}    {\spa} - 1/8    N F^{-2}   {\ppa}    {\spa} + 1/6    N  F^{-2}  {\ppa}    (\spa)^3 + 1/3    N  F^{-2}  {\ppb}    {\ssa}    {\spa} - 1/4    NF^{-2}
         {\ppb}    {\spa} + 1/24    N F^{-2}   {\ssa}    {\spa} - 1/6    NF^{-2}    {\ssa}    (\spa)^3 - 1/12    N  F^{-2}  {\ssb}    {\spa} + 5/96    N F^{-2}   {\spa}
          + 1/24    N F^{-2}   (\spa)^3 \\ \hline

   253&   \bra   P   \left\{ \nabla_\mu S ,  u_\nu u^\mu u^\nu  \right\} \ket &  1/3    N    F^{-6}    c_d^4    {\spa} + 1/3    N    F^{-4}
         {\ppa}    c_d^2    {\spa} - 1/3    N    F^{-4}    c_d^2    {\ssa}    {\spa} - 1/4    N    F^{-4}    c_d^2    {\spa} - 1/3    N
         F^{-4}    c_d^2    (\spa)^3 - 1/12    N  F^{-2}  {\ppa}    {\spa} - 2/3    N F^{-2}   {\ppb}    {\ssb}    {\spa} - 1/6    N F^{-2}   {\ppb}    {\spa} + 1/
         3    N F^{-2}   {\ppb}    (\spa)^3 + 1/12    N F^{-2}   {\ssa}    {\spa} - 1/6    N F^{-2}   {\ssb}    {\spa} + 1/3    N F^{-2}   {\ssb}    (\spa)^3 + 1/12    NF^{-2}
             {\spa} + 1/8    N F^{-2}   (\spa)^3 - 1/6    NF^{-2}    (\spa)^5 \\ \hline

   254&   \bra   u_\nu P u^\nu    \left\{ u_\mu ,  \nabla^\mu S \right\} \ket &   - 8/3    N    F^{-6}    c_d^4    {\spa} - 4/3    N
         F^{-4}    {\ppa}    c_d^2    {\spa} + 8/3    N    F^{-4}    {\ppb}    c_d^2    {\spa} + N    F^{-4}    c_d^2    {\ssa}    {\spa} + 4/3
         N    F^{-4}    c_d^2    {\ssb}    {\spa} - 5/12    N    F^{-4}    c_d^2    {\spa} + 1/2    N  F^{-2}  {\ppa}    {\ssa}    {\spa} + N  F^{-2}  {\ppa}    {\ssb}
             {\spa} + 11/24    N F^{-2}   {\ppa}    {\spa} - 5/6    N  F^{-2}  {\ppa}    (\spa)^3 - 7/3    N F^{-2}   {\ppb}    {\ssa}    {\spa} - 4    N  F^{-2}  {\ppb}    {\ssb}
         {\spa} - 5/4    N  F^{-2}  {\ppb}    {\spa} + 3    N F^{-2}   {\ppb}    (\spa)^3 + 7/24    N  F^{-2}  {\ssa}    {\spa} + 1/6    N F^{-2}   {\ssa}    (\spa)^3 +
         11/12    N  F^{-2}  {\ssb}    {\spa} + 23/96    N  F^{-2}  {\spa} - 5/8    N F^{-2}   (\spa)^3 \\ \hline

   255&   \bra   u_\mu    u \cdot u   \nabla^\mu P    S   \ket + \mathrm{h.c.} &   - 4/3    N    F^{-6}    c_d^4    {\spa} + 2/3    N    F^{-4}
         {\ppb}    c_d^2    {\spa} + 4/3    N    F^{-4}    c_d^2    {\ssa}    {\spa} + 4/3    N    F^{-4}    c_d^2    {\ssb}    {\spa} + 7/12
         N    F^{-4}    c_d^2    {\spa} - 2/3    N    F^{-4}    c_d^2    (\spa)^3 + 1/12    N  F^{-2}  {\ppa}    {\spa} - 2/3    N F^{-2}   {\ppb}    {\ssb}
             {\spa} + 1/6    N  F^{-2}  {\ppb}    {\spa} - 2    N F^{-2}   {\ssa}    {\ssb}    {\spa} - 1/4    N F^{-2}   {\ssa}    {\spa} + 2/3    N  F^{-2}  {\ssb}    (\spa)^3
          + 1/8    N  F^{-2}  {\spa} - 1/24    NF^{-2}    (\spa)^3 \\ \hline

   256&   \bra   u_\mu    \nabla^\mu P    u \cdot u   S   \ket + \mathrm{h.c.} &   - 2/3    N    F^{-6}    c_d^4    {\spa} + N    F^{-4}    {\ppa}
         c_d^2    {\spa} + 4/3    N    F^{-4}    c_d^2    {\ssa}    {\spa} - 2/3    N    F^{-4}    c_d^2    {\ssb}    {\spa} + 1/6    N
         F^{-4}    c_d^2    {\spa} - N    F^{-4}    c_d^2    (\spa)^3 + 7/6    N F^{-2}   {\ppa}    {\ssa}    {\spa} - N  F^{-2}  {\ppa}    {\ssb}    {\spa} - 1/
         24    N  F^{-2}  {\ppa}    {\spa} + 5/3    N F^{-2}   {\ppb}    {\ssa}    {\spa} + 1/12    N F^{-2}   {\ppb}    {\spa} + 35/24    N  F^{-2}  {\ssa}    {\spa} - 7/6
         N   F^{-2} {\ssa}    (\spa)^3 - N  F^{-2}  (\ssa)^2    {\spa} - 5/4    N F^{-2}   {\ssb}    {\spa} + N F^{-2}   {\ssb}    (\spa)^3 + 1/96    NF^{-2}    {\spa} - 1/
         12    N  F^{-2}  (\spa)^3 \\ \hline

   257&   \bra   u_\mu    \nabla^\mu P    S   u \cdot u   \ket + \mathrm{h.c.} &   - 2/3    N    F^{-6}    c_d^4    {\spa} + 2    N    F^{-4}    {\ppb}
         c_d^2    {\spa} + 2/3    N    F^{-4}    c_d^2    {\ssa}    {\spa} + 2/3    N    F^{-4}    c_d^2    {\ssb}    {\spa} - 1/2    N
         F^{-4}    c_d^2    {\spa} - 1/3    N    F^{-4}    c_d^2    (\spa)^3 + N  F^{-2}  {\ppa}    {\ssa}    {\spa} + 2    N F^{-2}   {\ppb}    {\ssa}    {\spa}
          - 2    N F^{-2}   {\ppb}    {\ssb}    {\spa} + 7/6    N F^{-2}   {\ssa}    {\spa} - 3/2    N F^{-2}   {\ssa}    (\spa)^3 + 1/6    N  F^{-2}  {\ssb}    {\spa} + 1/3
             N  F^{-2}  {\ssb}    (\spa)^3 - 1/48    N  F^{-2}  {\spa} \\ \hline

   258&   \bra   S   \left\{ u_\mu ,  u_\nu \nabla^\mu P u^\nu \right\} \ket &  1/3    N    F^{-4}    {\ppa}    c_d^2    {\spa} - 1/12    N
         F^{-4}    c_d^2    {\spa} - 1/6    N  F^{-2}  {\ppa}    {\ssa}    {\spa} - 1/3    N   F^{-2} {\ppa}    {\ssb}    {\spa} + 1/8    N F^{-2}   {\ppa}    {\spa} + 1/
         3    N  F^{-2}  {\ppb}    {\ssa}    {\spa} + 1/12    N F^{-2}   {\ppb}    {\spa} - 1/24    N  F^{-2}  {\ssa}    {\spa} + 1/4    N  F^{-2}  {\ssb}    {\spa} - 5/96    NF^{-2}
             {\spa} - 1/24    N  F^{-2}  (\spa)^3 \\ \hline

   259&   \bra   S   \left\{ \nabla_\mu P ,  u_\nu u^\mu u^\nu  \right\} \ket &   - 2/3    N    F^{-4}    {\ppb}    c_d^2    {\spa} - 1/12    N
             F^{-4}    c_d^2    {\spa} - 1/12    N F^{-2}   {\ppa}    {\spa} + 2/3    N F^{-2}   {\ppb}    {\ssb}    {\spa} - 1/6    N  F^{-2}  {\ppb}    {\spa} + 1/
         12    N  F^{-2}  {\ssa}    {\spa} - 1/6    N   F^{-2} {\ssb}    {\spa} + 1/12    N F^{-2}   {\spa} + 1/24    N  F^{-2}  (\spa)^3 \\ \hline

   260&   \bra   u_\nu S u^\nu    \left\{ u_\mu ,  \nabla^\mu P \right\} \ket &   - 4/3    N    F^{-6}    c_d^4    {\spa} - 1/3    N
         F^{-4}    {\ppa}    c_d^2    {\spa} + 2/3    N    F^{-4}    c_d^2    {\ssa}    {\spa} + 2/3    N    F^{-4}    c_d^2    {\ssb}    {\spa} +
         5/12    N    F^{-4}    c_d^2    {\spa} - 1/2    N   F^{-2} {\ppa}    {\ssa}    {\spa} + 7/3    N F^{-2}   {\ppa}    {\ssb}    {\spa} - 11/24    N F^{-2}   {\ppa}
             {\spa} - N  F^{-2}  {\ppb}    {\ssa}    {\spa} + 4    N  F^{-2}  {\ppb}    {\ssb}    {\spa} - 11/12    N  F^{-2}  {\ppb}    {\spa} - 7/24    N  F^{-2}  {\ssa}    {\spa}
          + 2/3    N F^{-2}   {\ssa}    (\spa)^3 + 5/4    N  F^{-2}  {\ssb}    {\spa} - 3    N F^{-2}   {\ssb}    (\spa)^3 - 23/96    N F^{-2}   {\spa} + 5/8    NF^{-2}
             (\spa)^3 \\ \hline

  261&   \bra   u_\mu    u_\nu    \nabla^\mu S    P    \ket \bra  u^\nu  \ket + \mathrm{h.c.}&  2    F^{-6}    c_d^4    {\spa} +
         F^{-4}    {\ppa}    c_d^2    {\spa} - 8/3    F^{-4}    {\ppb}    c_d^2    {\spa} + 1/3    F^{-4}    c_d^2    {\ssa}    {\spa} - 3/4
         F^{-4}    c_d^2    {\spa} + 1/3    F^{-4}    c_d^2    (\spa)^3 + 1/6F^{-2}    {\ppa}    {\ssa}    {\spa} - 1/3 F^{-2}   {\ppa}    {\ssb}    {\spa}
          - 17/24  F^{-2}  {\ppa}    {\spa} + 1/6  F^{-2}  {\ppa}    (\spa)^3 + 1/3 F^{-2}   {\ppb}    {\ssa}    {\spa} + 2/3 F^{-2}   {\ppb}    {\ssb}    {\spa} + 1/12F^{-2}
             {\ppb}    {\spa} + 8/3 F^{-2}   {\ppb}    (\spa)^3 - 4  F^{-2}  (\ppb)^2    {\spa} - 1/24 F^{-2}   {\ssa}    {\spa} - 1/6 F^{-2}   {\ssa}    (\spa)^3 - 1/
         12   F^{-2} {\ssb}    {\spa} - 11/96 F^{-2}   {\spa} + 1/12   F^{-2} (\spa)^3 - 1/2  F^{-2}  (\spa)^5 \\ \hline

   262&   \bra   u_\mu    \left\{ P,  u \cdot u \right\} \ket \bra  \nabla^\mu S  \ket &   - 17/3    F^{-6}    c_d^4    {\spa} - 2
         F^{-4}    {\ppa}    c_d^2    {\spa} + 4/3    F^{-4}    {\ppb}    c_d^2    {\spa} - 11/3    F^{-4}    c_d^2    {\ssa}    {\spa} + 59/
         12    F^{-4}    c_d^2    {\spa} - 14/3    F^{-4}    c_d^2    (\spa)^3 - 2  F^{-2}  {\ppa}    {\ppb}    {\spa} - 2  F^{-2}  {\ppa}    {\ssa}    {\spa}
          + 2  F^{-2}  {\ppa}    {\spa} + 1/3 F^{-2}   {\ppa}    (\spa)^3 - F^{-2}(\ppa)^2    {\spa} + 4/3  F^{-2}  {\ppb}    {\ssa}    {\spa} - 1/6F^{-2}    {\ppb}    {\spa} +
         2/3 F^{-2}   {\ppb}    (\spa)^3 - 3/2  F^{-2}  {\ssa}    {\spa} + 1/3 F^{-2}   {\ssa}    (\spa)^3 + 2 F^{-2}   (\ssa)^2    {\spa} - 7/48 F^{-2}   {\spa} + 1/
         6 F^{-2}   (\spa)^3 - 1/3  F^{-2}  (\spa)^5 \\ \hline

   263&   \bra   u_\mu    \nabla^\mu S    u_\nu    P    \ket \bra  u^\nu  \ket + \mathrm{h.c.}&   - F^{-6}    c_d^4    {\spa} -
         14/3    F^{-4}    {\ppa}    c_d^2    {\spa} + 8/3    F^{-4}    {\ppb}    c_d^2    {\spa} - F^{-4}    c_d^2    {\ssa}    {\spa} - 10
         F^{-4}    c_d^2    {\ssb}    {\spa} + 29/12    F^{-4}    c_d^2    {\spa} - 2  F^{-2}  {\ppa}    {\ppb}    {\spa} + 1/3  F^{-2}  {\ppa}    {\ssa}    {\spa}
          + 4/3  F^{-2}  {\ppa}    {\ssb}    {\spa} + 17/12 F^{-2}   {\ppa}    {\spa} - 1/3 F^{-2}   {\ppa}    (\spa)^3 + 4/3 F^{-2}   {\ppb}    {\ssa}    {\spa} + 1/6
         F^{-2}{\ppb}    {\spa} - F^{-2}{\ppb}    (\spa)^3 + 4 F^{-2}   {\ssa}    {\ssb}    {\spa} - 5/12 F^{-2}   {\ssa}    {\spa} - F^{-2}{\ssa}    (\spa)^3 + 11/3 F^{-2}   {\ssb}
         {\spa} - 4 F^{-2}   {\ssb}    (\spa)^3 - 13/48 F^{-2}   {\spa} - 2/3F^{-2}    (\spa)^3 + F^{-2}(\spa)^5 \\ \hline

   264&   \bra   P \ket \bra  \nabla^\mu S    u_\nu u^\mu u^\nu   \ket &  2/3    F^{-4}    {\ppa}    c_d^2    {\spa} - 2/3    F^{-4}    c_d^2
             {\ssa}    {\spa} + 4/3    F^{-4}    c_d^2    {\ssb}    {\spa} + 1/6    F^{-4}    c_d^2    {\spa} - 2/3    F^{-4}    c_d^2
         (\spa)^3 + 1/3 F^{-2}   {\ppa}    {\ssa}    {\spa} - 2/3 F^{-2}   {\ppa}    {\ssb}    {\spa} - 5/12 F^{-2}   {\ppa}    {\spa} + 1/3 F^{-2}   {\ppa}    (\spa)^3 +
         5/12  F^{-2}  {\ssa}    {\spa} - 1/3  F^{-2}  {\ssa}    (\spa)^3 - 5/6  F^{-2}  {\ssb}    {\spa} + 2/3   F^{-2} {\ssb}    (\spa)^3 - 5/48  F^{-2}  {\spa} + 1/
         2 F^{-2}   (\spa)^3 - 1/3 F^{-2}   (\spa)^5 \\ \hline

   265&   \bra   P \ket \bra  u \cdot u   \left\{ u_\mu ,  \nabla^\mu S \right\} \ket &   - 4    F^{-6}    c_d^4    {\spa} - 16/3
         F^{-4}    {\ppa}    c_d^2    {\spa} - 2    F^{-4}    {\ppb}    c_d^2    {\spa} - 20/3    F^{-4}    c_d^2    {\ssa}    {\spa} - 8/3
         F^{-4}    c_d^2    {\ssb}    {\spa} + 7/6    F^{-4}    c_d^2    {\spa} + 22/3    F^{-4}    c_d^2    (\spa)^3 + 1/3  F^{-2}  {\ppa}
         {\ssa}    {\spa} + 4/3  F^{-2}  {\ppa}    {\ssb}    {\spa} + 7/12 F^{-2}   {\ppa}    {\spa} + 1/3 F^{-2}   {\ppa}    (\spa)^3 - F^{-2}(\ppa)^2    {\spa} - F^{-2}{\ppb}
         {\spa} + 4  F^{-2}  {\ssa}    {\ssb}    {\spa} + 11/12 F^{-2}   {\ssa}    {\spa} - 10/3  F^{-2}  {\ssa}    (\spa)^3 + 2 F^{-2}   (\ssa)^2    {\spa} - 1/3F^{-2}
         {\ssb}    {\spa} - 4/3  F^{-2}  {\ssb}    (\spa)^3 - 1/24  F^{-2}  {\spa} + 2/3 F^{-2}   (\spa)^5 \\ \hline

   266&   \bra   u_\mu  \ket \bra  \nabla^\mu S    \left\{ P,  u \cdot u \right\} \ket &   - 5    F^{-6}    c_d^4    {\spa} - 5/3    F^{-4}
             {\ppa}    c_d^2    {\spa} + 4/3    F^{-4}    {\ppb}    c_d^2    {\spa} - 4    F^{-4}    c_d^2    {\ssa}    {\spa} + 4    F^{-4}
         c_d^2    {\spa} - 5    F^{-4}    c_d^2    (\spa)^3 - 13/6 F^{-2}   {\ppa}    {\ssa}    {\spa} + 1/3 F^{-2}   {\ppa}    {\ssb}    {\spa} + 37/24F^{-2}
             {\ppa}    {\spa} + 1/6  F^{-2}  {\ppa}    (\spa)^3 - F^{-2}(\ppa)^2    {\spa} +F^{-2} {\ppb}    {\ssa}    {\spa} - 2/3  F^{-2}  {\ppb}    {\ssb}    {\spa} - 3/4F^{-2}
         {\ppb}    {\spa} + 2/3F^{-2}    {\ppb}    (\spa)^3 - 35/24 F^{-2}   {\ssa}    {\spa} + 1/2  F^{-2}  {\ssa}    (\spa)^3 + 2 F^{-2}   (\ssa)^2    {\spa} + 1/
         12  F^{-2}  {\ssb}    {\spa} - 31/96  F^{-2}  {\spa} + 5/12 F^{-2}   (\spa)^3 - 1/2 F^{-2}   (\spa)^5 \\ \hline

   267&   \bra   u_\mu    u_\nu    P   \nabla^\mu S     \ket \bra  u^\nu  \ket + \mathrm{h.c.}&   - F^{-6}    c_d^4    {\spa} - 7/
         3    F^{-4}    {\ppa}    c_d^2    {\spa} + 4/3    F^{-4}    {\ppb}    c_d^2    {\spa} - 4/3    F^{-4}    c_d^2    {\ssa}    {\spa} - 6
         F^{-4}    c_d^2    {\ssb}    {\spa} + 5/2    F^{-4}    c_d^2    {\spa} - 7/3    F^{-4}    c_d^2    (\spa)^3 + 1/2 F^{-2}   {\ppa}
         {\ssa}    {\spa} + F^{-2}{\ppa}    {\ssb}    {\spa} + 37/24 F^{-2}   {\ppa}    {\spa} - 5/6  F^{-2}  {\ppa}    (\spa)^3 - 1/3 F^{-2}   {\ppb}    {\ssa}    {\spa} + 2F^{-2}
         {\ppb}    {\ssb}    {\spa} - 1/12 F^{-2}   {\ppb}    {\spa} - 1/3 F^{-2}   {\ppb}    (\spa)^3 + 3/8  F^{-2}  {\ssa}    {\spa} + 1/6F^{-2}    {\ssa}    (\spa)^3 -
         3/4  F^{-2}  {\ssb}    {\spa} - 4 F^{-2}   {\ssb}    (\spa)^3 + 8   F^{-2} (\ssb)^2    {\spa} - 7/32F^{-2}    {\spa} - 1/4  F^{-2}  (\spa)^3 + 1/2F^{-2}
         (\spa)^5 \\ \hline

   268&   \bra   u_\mu    P \ket \bra  \nabla^\mu S    u \cdot u \ket &  2    F^{-4}    {\ppa}    c_d^2    {\spa} - 4/3    F^{-4}    {\ppb}
         c_d^2    {\spa} + 2    F^{-4}    c_d^2    {\ssa}    {\spa} + 11/6    F^{-4}    c_d^2    {\spa} - 2    F^{-4}    c_d^2
         (\spa)^3 - 4  F^{-2}  {\ppa}    {\ppb}    {\spa} +F^{-2} {\ppa}    {\ssa}    {\spa} + 1/4 F^{-2}   {\ppa}    {\spa} + 3  F^{-2}  {\ppa}    (\spa)^3 - 2 F^{-2}   (\ppa)^2
         {\spa} + 2/3  F^{-2}  {\ppb}    {\ssa}    {\spa} + 4/3 F^{-2}   {\ppb}    {\ssb}    {\spa} + 5/6 F^{-2}   {\ppb}    {\spa} + 2/3 F^{-2}   {\ppb}    (\spa)^3 - 47/
         12 F^{-2}   {\ssa}    {\spa} +F^{-2} {\ssa}    (\spa)^3 + 4  F^{-2}  (\ssa)^2    {\spa} - 1/3  F^{-2}  {\ssb}    {\spa} + 11/48   F^{-2} {\spa} + 1/3F^{-2}
         (\spa)^3 - F^{-2}(\spa)^5 \\ \hline

   269&   \bra   u_\mu    P \ket \bra  \nabla_\nu S    \left\{ u^\mu ,  u^\nu \right\} \ket &  8    F^{-6}    c_d^4    {\spa}
          - 2    F^{-4}    {\ppa}    c_d^2    {\spa} - 28/3    F^{-4}    {\ppb}    c_d^2    {\spa} - 2    F^{-4}    c_d^2    {\ssa}    {\spa} -
         16    F^{-4}    c_d^2    {\ssb}    {\spa} - 19/6    F^{-4}    c_d^2    {\spa} + 6    F^{-4}    c_d^2    (\spa)^3 - 2 F^{-2}   {\ppa}
         {\ppb}    {\spa} +F^{-2} {\ppa}    {\ssa}    {\spa} + 2  F^{-2}  {\ppa}    {\ssb}    {\spa} + 1/4 F^{-2}   {\ppa}    {\spa} -F^{-2} {\ppa}    (\spa)^3 + 2/3F^{-2}    {\ppb}    {\ssa}
         {\spa} + 4/3  F^{-2}  {\ppb}    {\ssb}    {\spa} + 7/3 F^{-2}   {\ppb}    {\spa} + 2/3  F^{-2}  {\ppb}    (\spa)^3 + 4 F^{-2}   {\ssa}    {\ssb}    {\spa} + 1/12F^{-2}
         {\ssa}    {\spa} - F^{-2}{\ssa}    (\spa)^3 + 19/6F^{-2}    {\ssb}    {\spa} - 8  F^{-2}  {\ssb}    (\spa)^3 + 8 F^{-2}   (\ssb)^2    {\spa} - 19/48  F^{-2}  {\spa}
          - 2/3 F^{-2}   (\spa)^3 +F^{-2} (\spa)^5 \\ \hline

   270&   \bra   P   \nabla^\mu S  \ket \bra  u_\mu    u \cdot u \ket &  2    F^{-4}    {\ppa}    c_d^2    {\spa} + 2    F^{-4}    c_d^2    {\ssa}
             {\spa} + 1/2    F^{-4}    c_d^2    {\spa} - 2    F^{-4}    c_d^2    (\spa)^3 + F^{-2}{\ppa}    {\ssa}    {\spa} - 3/4 F^{-2}   {\ppa}    {\spa}
          + 3  F^{-2}  {\ppa}    (\spa)^3 - 2   F^{-2} (\ppa)^2    {\spa} - 15/4 F^{-2}   {\ssa}    {\spa} + F^{-2}{\ssa}    (\spa)^3 + 4   F^{-2} (\ssa)^2    {\spa} - 1/
         16  F^{-2}  {\spa} + 1/2  F^{-2}  (\spa)^3 - F^{-2}(\spa)^5 \\ \hline

   271&   \bra   P   u_\nu u^\mu u^\nu   \ket \bra  \nabla_\mu S  \ket &  10/3    F^{-6}    c_d^4    {\spa} + 2    F^{-4}    {\ppa}    c_d^2
         {\spa} - 8/3    F^{-4}    {\ppb}    c_d^2    {\spa} + 4/3    F^{-4}    c_d^2    {\ssa}    {\spa} - 4/3    F^{-4}    c_d^2    {\spa}
          - 2/3    F^{-4}    c_d^2    (\spa)^3 + F^{-2}{\ppa}    {\ssa}    {\spa} - 3/4  F^{-2}  {\ppa}    {\spa} + 1/3 F^{-2}   {\ppa}    (\spa)^3 - 14/3F^{-2}
             {\ppb}    {\ssa}    {\spa} + 17/6 F^{-2}   {\ppb}    {\spa} - 4/3F^{-2}    {\ppb}    (\spa)^3 + 3/4  F^{-2}  {\ssa}    {\spa} + 1/3 F^{-2}   {\ssa}    (\spa)^3
          - 31/48 F^{-2}   {\spa} + 2/3 F^{-2}   (\spa)^3 - 1/3  F^{-2}  (\spa)^5 \\ \hline

   272&   \bra   P   u_\nu \nabla^\mu S u^\nu  \ket \bra  u_\mu  \ket &  2    F^{-6}    c_d^4    {\spa} + 4/3    F^{-4}    {\ppa}    c_d^2
         {\spa} - 4/3    F^{-4}    {\ppb}    c_d^2    {\spa} + 2    F^{-4}    c_d^2    {\ssa}    {\spa} - 5/6    F^{-4}    c_d^2    {\spa}
          + 4/3 F^{-2}   {\ppa}    {\ssa}    {\spa} - 2/3 F^{-2}   {\ppa}    {\ssb}    {\spa} - 5/6   F^{-2} {\ppa}    {\spa} + 2/3  F^{-2}  {\ppa}    (\spa)^3 - 14/3  F^{-2}
         {\ppb}    {\ssa}    {\spa} + 19/6F^{-2}    {\ppb}    {\spa} - 2   F^{-2} {\ppb}    (\spa)^3 + 5/6  F^{-2}  {\ssa}    {\spa} + 1/6   F^{-2} {\ssb}    {\spa} - 7/12F^{-2}
             {\spa} + 1/3 F^{-2}   (\spa)^3 \\ \hline

   273&   \bra   P   \left\{ u_\mu ,  u_\nu \right\} \ket \bra  u^\mu    \nabla^\nu S  \ket &  2    F^{-4}    {\ppa}    c_d^2
         {\spa} + 4/3    F^{-4}    {\ppb}    c_d^2    {\spa} - 2    F^{-4}    c_d^2    {\ssa}    {\spa} + 4    F^{-4}    c_d^2    {\ssb}    {\spa}
          + 1/6    F^{-4}    c_d^2    {\spa} - 2    F^{-4}    c_d^2    (\spa)^3 - 2  F^{-2}  {\ppa}    {\ppb}    {\spa} +F^{-2} {\ppa}    {\ssa}    {\spa} -
         5/4  F^{-2}  {\ppa}    {\spa} + F^{-2}{\ppa}    (\spa)^3 + 4/3 F^{-2}   {\ppb}    {\ssa}    {\spa} - 7/6 F^{-2}   {\ppb}    {\spa} + 10/3 F^{-2}   {\ppb}    (\spa)^3 -
         4   F^{-2} (\ppb)^2    {\spa} + 4F^{-2}    {\ssa}    {\ssb}    {\spa} - 1/12 F^{-2}   {\ssa}    {\spa} - F^{-2}{\ssa}    (\spa)^3 - 3 F^{-2}   {\ssb}    {\spa} + 2F^{-2}    {\ssb}
         (\spa)^3 + 17/48  F^{-2}  {\spa} + 2/3F^{-2}    (\spa)^3 - F^{-2}(\spa)^5 \\ \hline

   274&   \bra   P   \left\{ u_\mu ,  \nabla^\mu S \right\} \ket \bra  u \cdot u \ket &   - 7    F^{-4}    {\ppa}    c_d^2    {\spa} - 14/3
         F^{-4}    {\ppb}    c_d^2    {\spa} - 7    F^{-4}    c_d^2    {\ssa}    {\spa} - 2    F^{-4}    c_d^2    {\ssb}    {\spa} - 13/12
         F^{-4}    c_d^2    {\spa} + 11    F^{-4}    c_d^2    (\spa)^3 - 2 F^{-2}   {\ppa}    {\ppb}    {\spa} + 1/2  F^{-2}  {\ppa}    {\ssa}    {\spa} + F^{-2}{\ppa}
             {\ssb}    {\spa} - 1/8 F^{-2}   {\ppa}    {\spa} + 1/2F^{-2}    {\ppa}    (\spa)^3 - F^{-2}(\ppa)^2    {\spa} + 1/3  F^{-2}  {\ppb}    {\ssa}    {\spa} + 7/12F^{-2}
             {\ppb}    {\spa} + 1/3  F^{-2}  {\ppb}    (\spa)^3 + 4  F^{-2}  {\ssa}    {\ssb}    {\spa} + 25/24  F^{-2}  {\ssa}    {\spa} - 7/2 F^{-2}   {\ssa}    (\spa)^3 +
         2   F^{-2} (\ssa)^2    {\spa} - 3/4  F^{-2}  {\ssb}    {\spa} - F^{-2}{\ssb}    (\spa)^3 + 1/96  F^{-2}  {\spa} + 1/6F^{-2}    (\spa)^3 + 1/2 F^{-2}   (\spa)^5
          \\ \hline

   275&   \bra   P   \left\{ u_\mu ,  \nabla_\nu S \right\} \ket \bra  u^\mu    u^\nu  \ket &  2    F^{-4}    {\ppa}    c_d^2
         {\spa} + 8/3    F^{-4}    {\ppb}    c_d^2    {\spa} - 2    F^{-4}    c_d^2    {\ssa}    {\spa} + 4    F^{-4}    c_d^2    {\ssb}    {\spa}
          - 7/6    F^{-4}    c_d^2    {\spa} - 2    F^{-4}    c_d^2    (\spa)^3 - 2 F^{-2}   {\ppa}    {\ppb}    {\spa} +F^{-2} {\ppa}    {\ssa}    {\spa} -
         5/4 F^{-2}   {\ppa}    {\spa} +F^{-2} {\ppa}    (\spa)^3 + 2/3  F^{-2}  {\ppb}    {\ssa}    {\spa} - 4/3F^{-2}    {\ppb}    {\spa} + 8/3  F^{-2}  {\ppb}    (\spa)^3 + 4
            F^{-2} {\ssa}    {\ssb}    {\spa} + 1/12 F^{-2}   {\ssa}    {\spa} - F^{-2}{\ssa}    (\spa)^3 - 3 F^{-2}   {\ssb}    {\spa} + 2 F^{-2}   {\ssb}    (\spa)^3 + 31/48F^{-2}
         {\spa} + 5/6  F^{-2}  (\spa)^3 - F^{-2}(\spa)^5 \\ \hline

   276&   \bra   P   u \cdot u \ket \bra  u_\mu    \nabla^\mu S  \ket &  16    F^{-6}    c_d^4    {\spa} + 2    F^{-4}    {\ppa}    c_d^2
         {\spa} - 8/3    F^{-4}    {\ppb}    c_d^2    {\spa} - 22    F^{-4}    c_d^2    {\ssa}    {\spa} - 20    F^{-4}    c_d^2    {\ssb}
         {\spa} - 41/6    F^{-4}    c_d^2    {\spa} + 38    F^{-4}    c_d^2    (\spa)^3 - 3 F^{-2}   {\ppa}    {\ssa}    {\spa} - 6 F^{-2}   {\ppa}    {\ssb}
             {\spa} - 9/4 F^{-2}   {\ppa}    {\spa} + 7 F^{-2}   {\ppa}    (\spa)^3 - 2   F^{-2} (\ppa)^2    {\spa} - 8/3F^{-2}    {\ppb}    {\ssa}    {\spa} - 4 F^{-2}   {\ppb}    {\ssb}
             {\spa} - 11/3 F^{-2}   {\ppb}    {\spa} + 10/3 F^{-2}   {\ppb}    (\spa)^3 + 8 F^{-2}   {\ssa}    {\ssb}    {\spa} + 47/12 F^{-2}   {\ssa}    {\spa} - 7F^{-2}
         {\ssa}    (\spa)^3 + 4   F^{-2} (\ssa)^2    {\spa} + 3/2 F^{-2}   {\ssb}    {\spa} - 2  F^{-2}  {\ssb}    (\spa)^3 + 47/48  F^{-2}  {\spa} - 11/6F^{-2}
         (\spa)^3 +F^{-2} (\spa)^5 \\ \hline

    277&   \bra   u_\mu  \ket \bra  \nabla^\mu P    \left\{ S,  u \cdot u \right\} \ket &  4/3    F^{-6}    c_d^4    {\spa} + F^{-4}    {\ppa}
         c_d^2    {\spa} + 16/3    F^{-4}    c_d^2    {\ssa}    {\spa} - 8/3    F^{-4}    c_d^2    {\ssb}    {\spa} - 5/6    F^{-4}
         c_d^2    {\spa} + 13/6  F^{-2}  {\ppa}    {\ssa}    {\spa} -F^{-2} {\ppa}    {\ssb}    {\spa} - 1/24 F^{-2}   {\ppa}    {\spa} - 1/3 F^{-2}   {\ppb}    {\ssa}    {\spa}
          + 2/3  F^{-2}  {\ppb}    {\ssb}    {\spa} - 1/12 F^{-2}   {\ppb}    {\spa} - 49/24 F^{-2}   {\ssa}    {\spa} + 4/3   F^{-2} {\ssa}    (\spa)^3 - F^{-2}(\ssa)^2
         {\spa} + 3/4   F^{-2} {\ssb}    {\spa} - 2/3  F^{-2}  {\ssb}    (\spa)^3 - 17/96F^{-2}    {\spa} + 1/12 F^{-2}   (\spa)^3 \\ \hline

   278&   \bra   u_\mu    u_\nu    \nabla^\mu P    S    \ket \bra  u^\nu  \ket + \mathrm{h.c.}&   - 8/3    F^{-6}    c_d^4    {\spa}
          + 1/3    F^{-4}    {\ppa}    c_d^2    {\spa} - 4/3    F^{-4}    c_d^2    {\ssa}    {\spa} + 20/3    F^{-4}    c_d^2    {\ssb}
         {\spa} + 7/6    F^{-4}    c_d^2    {\spa} - 4/3    F^{-4}    c_d^2    (\spa)^3 - 1/6 F^{-2}   {\ppa}    {\ssa}    {\spa} - 1/3F^{-2}
         {\ppa}    {\ssb}    {\spa} + 5/24 F^{-2}   {\ppa}    {\spa} + 1/3 F^{-2}   {\ppb}    {\ssa}    {\spa} - 2/3  F^{-2}  {\ppb}    {\ssb}    {\spa} + 1/12  F^{-2}  {\ppb}    {\spa}
          + 13/24  F^{-2}  {\ssa}    {\spa} - 1/12 F^{-2}   {\ssb}    {\spa} + 4/3 F^{-2}   {\ssb}    (\spa)^3 - 4  F^{-2}  (\ssb)^2    {\spa} - 37/96 F^{-2}   {\spa}
          - 1/12   F^{-2} (\spa)^3 \\ \hline

   279&   \bra   u_\mu    \left\{ S,  u \cdot u \right\} \ket \bra  \nabla^\mu P  \ket &  4/3    F^{-6}    c_d^4    {\spa} + 4/3    F^{-4}
         {\ppa}    c_d^2    {\spa} + 16/3    F^{-4}    c_d^2    {\ssa}    {\spa} - 8/3    F^{-4}    c_d^2    {\ssb}    {\spa} - 1/3    F^{-4}
             c_d^2    {\spa} + 2  F^{-2}  {\ppa}    {\ssa}    {\spa} - 4/3 F^{-2}   {\ppa}    {\ssb}    {\spa} + 1/6  F^{-2}  {\ppa}    {\spa} - 2  F^{-2}  {\ssa}    {\ssb}    {\spa} -
         5/3  F^{-2}  {\ssa}    {\spa} + 4/3  F^{-2}  {\ssa}    (\spa)^3 - F^{-2}(\ssa)^2    {\spa} + 1/2  F^{-2}  {\ssb}    {\spa} + 11/48  F^{-2}  {\spa} - 1/6 F^{-2}
         (\spa)^3 \\ \hline

   280&   \bra   u_\mu    u \cdot u \ket \bra  \nabla^\mu P    S \ket &  2    F^{-4}    {\ppa}    c_d^2    {\spa} + 4    F^{-4}    c_d^2    {\ssa}
             {\spa} -F^{-2} {\ppa}    {\ssa}    {\spa} + 3/4  F^{-2}  {\ppa}    {\spa} - 1/4 F^{-2}   {\ssa}    {\spa} - 2  F^{-2}  (\ssa)^2    {\spa} - 15/16  F^{-2}  {\spa}
          + 1/2  F^{-2}  (\spa)^3 \\ \hline

   281&   \bra   u_\mu    u_\nu    S   \nabla^\mu P     \ket \bra  u^\nu  \ket + \mathrm{h.c.}&   - 8/3    F^{-6}    c_d^4    {\spa}
          - 1/3    F^{-4}    {\ppa}    c_d^2    {\spa} + 4    F^{-4}    {\ppb}    c_d^2    {\spa} + 4    F^{-4}    c_d^2    {\ssa}    {\spa} + 2
             F^{-4}    c_d^2    {\ssb}    {\spa} + 1/6    F^{-4}    c_d^2    {\spa} - 2/3    F^{-4}    c_d^2    (\spa)^3 - 1/2  F^{-2}  {\ppa}
         {\ssa}    {\spa} + 1/3  F^{-2}  {\ppa}    {\ssb}    {\spa} - 13/24  F^{-2}  {\ppa}    {\spa} - F^{-2}{\ppb}    {\ssa}    {\spa} - 2  F^{-2}  {\ppb}    {\ssb}    {\spa} + 3/4
            F^{-2} {\ppb}    {\spa} - 11/8  F^{-2}  {\ssa}    {\spa} + 2/3  F^{-2}  {\ssa}    (\spa)^3 + 1/12  F^{-2}  {\ssb}    {\spa} + 1/3 F^{-2}   {\ssb}    (\spa)^3 - 9/
         32 F^{-2}   {\spa} + 1/4 F^{-2}   (\spa)^3 \\ \hline

   282&   \bra   u_\mu    \nabla^\mu P    u_\nu    S    \ket \bra  u^\nu  \ket + \mathrm{h.c.}&   - 8/3    F^{-6}    c_d^4    {\spa}
          + 2    F^{-4}    {\ppa}    c_d^2    {\spa} + 16/3    F^{-4}    c_d^2    {\ssa}    {\spa} - 2/3    F^{-4}    c_d^2    {\ssb}    {\spa}
          + 5/3    F^{-4}    c_d^2    {\spa} - 2    F^{-4}    c_d^2    (\spa)^3 - 1/3  F^{-2}  {\ppa}    {\ssa}    {\spa} - 4/3  F^{-2}  {\ppa}    {\ssb}
         {\spa} + 5/12 F^{-2}   {\ppa}    {\spa} - 4/3 F^{-2}   {\ppb}    {\ssa}    {\spa} - 2/3 F^{-2}   {\ppb}    {\spa} - 2 F^{-2}   {\ssa}    {\ssb}    {\spa} - 17/12F^{-2}
         {\ssa}    {\spa} + 4/3 F^{-2}   {\ssa}    (\spa)^3 + 5/6  F^{-2}  {\ssb}    {\spa} +F^{-2} {\ssb}    (\spa)^3 + 13/48  F^{-2}  {\spa} - 1/3 F^{-2}   (\spa)^3
          \\ \hline

   283&   \bra   u_\mu    S \ket \bra  \nabla^\mu P    u \cdot u \ket &  2    F^{-4}    {\ppa}    c_d^2    {\spa} + 4    F^{-4}    c_d^2    {\ssa}
             {\spa} + F^{-4}    c_d^2    {\spa} - F^{-2}{\ppa}    {\ssa}    {\spa} - 2/3 F^{-2}   {\ppa}    {\ssb}    {\spa} + 11/12 F^{-2}   {\ppa}    {\spa} - 4/3F^{-2}
             {\ppb}    {\ssb}    {\spa} + 1/3  F^{-2}  {\ppb}    {\spa} - 4  F^{-2}  {\ssa}    {\ssb}    {\spa} + 3/4F^{-2}    {\ssa}    {\spa} - 2  F^{-2}  (\ssa)^2    {\spa} - 5/6F^{-2}
             {\ssb}    {\spa} + 4/3  F^{-2}  {\ssb}    (\spa)^3 - 11/48F^{-2}    {\spa} + 1/6F^{-2}    (\spa)^3 \\ \hline

   284&   \bra   u_\mu    S \ket \bra  \nabla_\nu P    \left\{ u^\mu ,  u^\nu \right\} \ket &   - 8    F^{-6}    c_d^4
         {\spa} + 2    F^{-4}    {\ppa}    c_d^2    {\spa} + 4    F^{-4}    {\ppb}    c_d^2    {\spa} + 4    F^{-4}    c_d^2    {\ssa}    {\spa} +
         12    F^{-4}    c_d^2    {\ssb}    {\spa} + 2    F^{-4}    c_d^2    {\spa} - 4    F^{-4}    c_d^2    (\spa)^3 -F^{-2} {\ppa}    {\ssa}    {\spa}
          - 2/3  F^{-2}  {\ppa}    {\ssb}    {\spa} - 1/12  F^{-2}  {\ppa}    {\spa} - 2 F^{-2}   {\ppb}    {\ssa}    {\spa} - 4/3   F^{-2} {\ppb}    {\ssb}    {\spa} - 1/6 F^{-2}   {\ppb}
             {\spa} - 2    F^{-2}{\ssa}    {\ssb}    {\spa} - 1/4 F^{-2}   {\ssa}    {\spa} + 2 F^{-2}   {\ssa}    (\spa)^3 - 10/3  F^{-2}  {\ssb}    {\spa} + 4/3  F^{-2}  {\ssb}
         (\spa)^3 + 19/48 F^{-2}   {\spa} + 1/6 F^{-2}   (\spa)^3 \\ \hline

   285&   \bra   S \ket \bra  \nabla_\mu P    u_\nu u^\mu u^\nu   \ket &  2/3    F^{-4}    {\ppa}    c_d^2    {\spa} - 4/3    F^{-4}    {\ppb}
         c_d^2    {\spa} - 1/3 F^{-2}   {\ppa}    {\ssa}    {\spa} - 1/12  F^{-2}  {\ppa}    {\spa} + 2/3  F^{-2}  {\ppb}    {\ssa}    {\spa} + 1/6 F^{-2}   {\ppb}    {\spa}
          + 1/12  F^{-2}  {\ssa}    {\spa} - 1/16  F^{-2}  {\spa} \\ \hline

   286&   \bra   S \ket \bra  u \cdot u   \left\{ u_\mu ,  \nabla^\mu P \right\} \ket &   - 4    F^{-6}    c_d^4    {\spa} + 2/3    F^{-4}
             {\ppa}    c_d^2    {\spa} + 8/3    F^{-4}    {\ppb}    c_d^2    {\spa} + 4    F^{-4}    c_d^2    {\ssa}    {\spa} + 2    F^{-4}
         c_d^2    {\ssb}    {\spa} - 2    F^{-4}    c_d^2    (\spa)^3 - 1/3   F^{-2} {\ppa}    {\ssa}    {\spa} + 5/12 F^{-2}   {\ppa}    {\spa} - 4/3F^{-2}
         {\ppb}    {\ssa}    {\spa} + 2/3 F^{-2}   {\ppb}    {\spa} - 11/12   F^{-2} {\ssa}    {\spa} +F^{-2} {\ssa}    (\spa)^3 -F^{-2} (\ssa)^2    {\spa} + F^{-2}{\ssb}    {\spa}
          + 1/8   F^{-2} {\spa} - 1/2 F^{-2}   (\spa)^3 \\ \hline

   287&   \bra   S   u_\nu u^\mu u^\nu   \ket \bra  \nabla^\mu P  \ket &   - 8/3    F^{-6}    c_d^4    {\spa} - 2/3    F^{-4}    {\ppa}
         c_d^2    {\spa} - 8/3    F^{-4}    c_d^2    {\ssa}    {\spa} + 28/3    F^{-4}    c_d^2    {\ssb}    {\spa} - 1/3    F^{-4}
         c_d^2    {\spa} -F^{-2} {\ppa}    {\ssa}    {\spa} + 14/3  F^{-2}  {\ppa}    {\ssb}    {\spa} - 13/12 F^{-2}   {\ppa}    {\spa} + 13/12 F^{-2}   {\ssa}    {\spa}
          - 2/3 F^{-2}   {\ssa}    (\spa)^3 - 7/2  F^{-2}  {\ssb}    {\spa} + 2  F^{-2}  {\ssb}    (\spa)^3 + 23/48F^{-2}   {\spa} - 1/6  F^{-2}  (\spa)^3 \\ \hline

   288&   \bra   S   u_ \nu \nabla^\mu P u^\nu  \ket \bra  u_\mu  \ket &   - 8/3    F^{-6}    c_d^4    {\spa} - 8/3    F^{-4}    c_d^2
             {\ssa}    {\spa} + 28/3    F^{-4}    c_d^2    {\ssb}    {\spa} - 1/3    F^{-4}    c_d^2    {\spa} - 4/3 F^{-2}   {\ppa}    {\ssa}    {\spa}
          + 14/3  F^{-2}  {\ppa}    {\ssb}    {\spa} - 5/6   F^{-2} {\ppa}    {\spa} + 2/3 F^{-2}   {\ppb}    {\ssa}    {\spa} - 1/6  F^{-2}  {\ppb}    {\spa} + 5/6 F^{-2}   {\ssa}
         {\spa} - 2/3 F^{-2}   {\ssa}    (\spa)^3 - 19/6 F^{-2}   {\ssb}    {\spa} + 2   F^{-2} {\ssb}    (\spa)^3 + 7/12 F^{-2}   {\spa} - 1/3 F^{-2}   (\spa)^3
          \\ \hline

  289&   \bra   S   \left\{ u_\mu ,  u_\nu \right\} \ket \bra  u^\nu    \nabla^\mu P  \ket &  2    F^{-4}    {\ppa}    c_d^2
         {\spa} + 4    F^{-4}    c_d^2    {\ssb}    {\spa} - 2    F^{-4}    c_d^2    {\spa} - F^{-2}{\ppa}    {\ssa}    {\spa} - 4/3 F^{-2}   {\ppa}    {\ssb}
         {\spa} + 1/12 F^{-2}   {\ppa}    {\spa} - 2   F^{-2} {\ssa}    {\ssb}    {\spa} + 5/4  F^{-2}  {\ssa}    {\spa} + 13/6 F^{-2}   {\ssb}    {\spa} + 2/3 F^{-2}   {\ssb}
         (\spa)^3 - 4  F^{-2}  (\ssb)^2    {\spa} - 17/48 F^{-2}   {\spa} - 1/6 F^{-2}   (\spa)^3 \\ \hline

   290&   \bra   S   \left\{ u_\mu ,  \nabla^\mu P \right\} \ket \bra  u \cdot u \ket &   - 4    F^{-6}    c_d^4    {\spa} + F^{-4}    {\ppa}
         c_d^2    {\spa} + 2    F^{-4}    {\ppb}    c_d^2    {\spa} + 6    F^{-4}    c_d^2    {\ssa}    {\spa} + 1/2    F^{-4}    c_d^2
         {\spa} - 2    F^{-4}    c_d^2    (\spa)^3 - 1/2  F^{-2}  {\ppa}    {\ssa}    {\spa} - 1/3F^{-2}    {\ppa}    {\ssb}    {\spa} + 11/24F^{-2}    {\ppa}
         {\spa} - F^{-2}{\ppb}    {\ssa}    {\spa} + 3/4  F^{-2}  {\ppb}    {\spa} - 2  F^{-2}  {\ssa}    {\ssb}    {\spa} + 5/8 F^{-2}   {\ssa}    {\spa} + F^{-2}{\ssa}    (\spa)^3 -
         F^{-2}(\ssa)^2    {\spa} - 7/12   F^{-2} {\ssb}    {\spa} + 2/3   F^{-2} {\ssb}    (\spa)^3 + 47/96 F^{-2}   {\spa} - 2/3F^{-2}    (\spa)^3 \\ \hline

   291&   \bra   S   \left\{ u_\mu ,  \nabla_\nu P \right\} \ket \bra  u^\mu    u^\nu  \ket &  2    F^{-4}    {\ppa}    c_d^2
         {\spa} + 4    F^{-4}    c_d^2    {\ssb}    {\spa} - 3    F^{-4}    c_d^2    {\spa} - F^{-2}{\ppa}    {\ssa}    {\spa} - 2/3  F^{-2}  {\ppa}    {\ssb}
         {\spa} - 1/12  F^{-2}  {\ppa}    {\spa} - 2 F^{-2}   {\ssa}    {\ssb}    {\spa} + 5/4  F^{-2}  {\ssa}    {\spa} + 1/3  F^{-2}  {\ssb}    {\spa} - 2/3 F^{-2}   {\ssb}
         (\spa)^3 + 17/48  F^{-2}  {\spa} + 1/6  F^{-2}  (\spa)^3 \\ \hline

   292&   \bra   S   u \cdot u \ket \bra  u_\mu    \nabla^\mu P  \ket &   - 8    F^{-6}    c_d^4    {\spa} + 2    F^{-4}    {\ppa}    c_d^2
             {\spa} + 4    F^{-4}    {\ppb}    c_d^2    {\spa} + 4    F^{-4}    c_d^2    {\ssa}    {\spa} + 8    F^{-4}    c_d^2    {\ssb}    {\spa}
          - 4    F^{-4}    c_d^2    (\spa)^3 + 3  F^{-2}  {\ppa}    {\ssa}    {\spa} + 8/3 F^{-2}   {\ppa}    {\ssb}    {\spa} - 11/12 F^{-2}   {\ppa}    {\spa} + 6
            F^{-2} {\ppb}    {\ssa}    {\spa} + 4  F^{-2}  {\ppb}    {\ssb}    {\spa} - 3/2  F^{-2}  {\ppb}    {\spa} + 5/4 F^{-2}   {\ssa}    {\spa} - 4 F^{-2}   {\ssa}    (\spa)^3 - 2
         F^{-2}(\ssa)^2    {\spa} + 11/3 F^{-2}   {\ssb}    {\spa} - 10/3  F^{-2}  {\ssb}    (\spa)^3 - 47/48  F^{-2}  {\spa} + 4/3 F^{-2}   (\spa)^3 \\ \hline

	        293& i\,  \bra   u_\mu    f_+^{\mu\nu}   P \nabla_\nu S     \ket + \mathrm{h.c.} &  1/6    N    F^{-4}      c_d^2    {\spa} + 1/6
             N    F^{-2}  {\ssa}    {\spa} - 1/3    N  F^{-2}    {\ssb}    {\spa} + 1/24    N   F^{-2}   {\spa} + 1/12    N   F^{-2}   (\spa)^3    \\ \hline

       294& i\,  \bra   u_\mu    f_+^{\mu\nu}   \nabla_\nu S P     \ket + \mathrm{h.c.} &   - 1/3    N    F^{-4}      c_d^2    {\spa} -
         1/6    N   F^{-2}   {\ppa}    {\spa} - 1/3    N  F^{-2}    {\ppb}    {\spa} + 1/8    N F^{-2}     {\spa} + 1/6    N  F^{-2}    (\spa)^3 \\ \hline

       295& i\,  \bra   P   u_\mu    \nabla_\nu S    f_+^{\mu\nu}   \ket + \mathrm{h.c.} &   - 1/6    N    F^{-4}      c_d^2    {\spa}
          + 1/6    N    F^{-2}  {\ppa}    {\spa} + 1/3    N  F^{-2}    {\ppb}    {\spa} - 1/6    N  F^{-2}    {\ssa}    {\spa} + 1/3    N F^{-2}     {\ssb}    {\spa}
          - 1/12    N   F^{-2}   {\spa} - 1/12    N F^{-2}     (\spa)^3 \\ \hline

      296& i\,  \bra   u_\mu    f_+^{\mu\nu}    \nabla_\nu P S     \ket + \mathrm{h.c.} &  1/3    N    F^{-4}      c_d^2    {\spa} + 1/6
             N    F^{-2}  {\ssa}    {\spa} - 1/3    N  F^{-2}    {\ssb}    {\spa} + 1/24    N   F^{-2}   {\spa} \\ \hline

      297& i\,  \bra   u_\mu    f_+^{\mu\nu}    S \nabla_\nu P     \ket + \mathrm{h.c.} &   - 1/6    N    F^{-4}      c_d^2    {\spa} -
         1/6    N   F^{-2}   {\ppa}    {\spa} - 1/3    N  F^{-2}    {\ppb}    {\spa} + 1/8    N F^{-2}     {\spa} + 1/12    N  F^{-2}    (\spa)^3  \\ \hline

	    298& i\,  \bra   S   u_\mu    \nabla_\nu P    f_+^{\mu\nu}   \ket + \mathrm{h.c.} &  1/6    N    F^{-4}      c_d^2    {\spa} - 1/
         6    N    F^{-2}  {\ppa}    {\spa} - 1/3    N  F^{-2}    {\ppb}    {\spa} + 1/6    N   F^{-2}   {\ssa}    {\spa} - 1/3    N F^{-2}     {\ssb}    {\spa} + 1/
         12    N    F^{-2}  {\spa} + 1/12    N  F^{-2}    (\spa)^3 \\ \hline

      299& i\,  \bra   u_\mu  \ket \bra  f_+^{\mu\nu}   \left[  \nabla_\nu S ,  P\right]  \ket &
          - 1/3    F^{-4}      c_d^2    {\spa} - 1/3   F^{-2}   {\ppa}    {\spa} + 1/6  F^{-2}    (\spa)^3 \\ \hline

      300& i\,  \bra   \nabla_\mu S  \ket \bra  f_+^{\mu\nu}   \left[  P,  u_\nu \right] \ket &  1/3    F^{-4}      c_d^2    {\spa}
          + 1/12    F^{-2}  {\spa} - 1/6 F^{-2}     (\spa)^3 \\ \hline

      301& i\,  \bra   P \ket \bra  f_+^{\mu\nu}   \left[  u_\mu ,  \nabla_\nu S \right] \ket &  1/3  F^{-2}    {\ppa}    {\spa} - 1/3F^{-2}
           {\ssa}    {\spa} + 2/3  F^{-2}    {\ssb}    {\spa} + 1/12  F^{-2}    {\spa} - 1/3   F^{-2}   (\spa)^3 \\ \hline

      302& i\,  \bra   u_\mu  \ket \bra  f_+^{\mu\nu}   \left[  S,  \nabla_\nu P \right] \ket &
          - 1/3    F^{-4}      c_d^2    {\spa} - 1/3   F^{-2}   {\ppa}    {\spa} + 1/6  F^{-2}    (\spa)^3 \\ \hline

      303& i\,  \bra   \nabla_\mu P  \ket \bra  f_+^{\mu\nu}   \left[  S,  u_\nu \right] \ket &   - 1/3    F^{-4}      c_d^2
         {\spa} + 1/3   F^{-2}   {\ppa}    {\spa} - 1/3  F^{-2}    {\ssa}    {\spa} + 2/3    F^{-2}  {\ssb}    {\spa} + 1/12 F^{-2}     {\spa} - 1/6F^{-2}
             (\spa)^3 \\ \hline

     304& i\,  \bra   S \ket \bra  f_+^{\mu\nu}   \left[  u_\mu ,  \nabla_\nu P \right] \ket &  1/12  F^{-2}    {\spa} \\ \hline

        305&   \bra   u_\mu    u_\nu    P   S   f_-^{\mu\nu}   \ket + \mathrm{h.c.} &   - 2/3    N    F^{-4}    {\ppb}    c_d^2    {\spa}
          + 1/3    N    F^{-4}    c_d^2    {\ssa}    {\spa} - 1/6    N    F^{-4}    c_d^2    {\spa} + 1/3    N    F^{-4}    c_d^2
         (\spa)^3 + 2/3    N F^{-2}   {\ppb}    {\ssb}    {\spa} - 1/12    N  F^{-2}  {\ssa}    {\spa} + 1/6    N F^{-2}   {\ssb}    {\spa} - 1/3    N  F^{-2}  {\ssb}
         (\spa)^3 - 1/48    N F^{-2}   {\spa} \\ \hline

   306&   \bra   u_\mu    u_\nu    S   P   f_-^{\mu\nu}   \ket + \mathrm{h.c.} &   - 2/3    N    F^{-6}    c_d^4    {\spa} +
         2/3    N    F^{-4}    {\ppb}    c_d^2    {\spa} + 2/3    N    F^{-4}    c_d^2    {\ssb}    {\spa} + 1/4    N    F^{-4}    c_d^2    {\spa}
          - 1/3    N    F^{-4}    c_d^2    (\spa)^3 + 1/12    N F^{-2}   {\ppa}    {\spa} - 2/3    N F^{-2}   {\ppb}    {\ssb}    {\spa} + 1/6    N F^{-2}   {\ppb}
             {\spa} + 1/3    NF^{-2}    {\ssb}    (\spa)^3 - 1/16    N F^{-2}   {\spa} - 1/12    N  F^{-2}  (\spa)^3 \\ \hline

   307&   \bra   u_\mu    f_-^{\mu\nu}   u_\nu    \left[  S,  P \right] \ket &   - 2/3    N    F^{-4}    {\ppb}    c_d^2
         {\spa} + 1/3    N    F^{-4}    c_d^2    (\spa)^3 + 2/3    N    F^{-2}{\ppb}    {\ssb}    {\spa} - 1/3    N F^{-2}   {\ssb}    (\spa)^3 \\ \hline

   308&   \bra   u_\mu    P   u_\nu    S   f_-^{\mu\nu}   \ket + \mathrm{h.c.} &   - 1/3    N    F^{-4}    {\ppa}    c_d^2    {\spa}
          + 1/12    N    F^{-4}    c_d^2    {\spa} - 1/6    N   F^{-2} {\ppa}    {\ssa}    {\spa} + 1/3    N F^{-2}   {\ppa}    {\ssb}    {\spa} + 1/24    N  F^{-2}
         {\ppa}    {\spa} + 1/3    N F^{-2}   {\ppb}    {\ssa}    {\spa} - 1/12    N F^{-2}   {\ppb}    {\spa} + 1/24    N F^{-2}   {\ssa}    {\spa} - 1/6    N F^{-2}   {\ssa}
         (\spa)^3 - 1/12    N F^{-2}   {\ssb}    {\spa} - 1/96    N F^{-2}   {\spa} + 1/24    N F^{-2}   (\spa)^3 \\ \hline

   309&   \bra   u_\mu    P   f_-^{\mu\nu}   u_\nu    S   \ket + \mathrm{h.c.} &   - 1/3    N    F^{-4}    {\ppa}    c_d^2    {\spa}
          - 2/3    N    F^{-4}    c_d^2    {\ssa}    {\spa} + 1/4    N    F^{-4}    c_d^2    {\spa} - 1/6    N   F^{-2} {\ppa}    {\ssa}    {\spa} + 1/
         3    N  F^{-2}  {\ppa}    {\ssb}    {\spa} + 1/24    N  F^{-2}  {\ppa}    {\spa} + 1/3    N  F^{-2}  {\ppb}    {\ssa}    {\spa} - 1/12    N  F^{-2}  {\ppb}    {\spa} + 1/
         24    N  F^{-2}  {\ssa}    {\spa} - 1/6    N F^{-2}   {\ssa}    (\spa)^3 - 1/12    N  F^{-2}  {\ssb}    {\spa} - 1/96    N  F^{-2}  {\spa} + 1/24    N  F^{-2}
         (\spa)^3 \\ \hline

   310&   \bra   S   u_\mu    u_\nu    P   f_-^{\mu\nu}   \ket + \mathrm{h.c.} &   - 2/3    N    F^{-6}    c_d^4    {\spa} -
         1/3    N    F^{-4}    {\ppa}    c_d^2    {\spa} + 4/3    N    F^{-4}    c_d^2    {\ssb}    {\spa} - 1/6    N  F^{-2}  {\ppa}    {\ssa}    {\spa} + 1/
         3    NF^{-2}    {\ppa}    {\ssb}    {\spa} - 1/24    N  F^{-2}  {\ppa}    {\spa} + 1/3    N F^{-2}   {\ppb}    {\ssa}    {\spa} - 1/4    N F^{-2}   {\ppb}    {\spa} + 1/8
         N  F^{-2}  {\ssa}    {\spa} - 1/6    NF^{-2}    {\ssa}    (\spa)^3 - 1/4    N F^{-2}   {\ssb}    {\spa} + 1/32    N  F^{-2}  {\spa} + 1/8    N F^{-2}   (\spa)^3 \\ \hline

   311&   \bra   u_\mu  \ket \bra    u_\nu   S    P   f_-^{\mu\nu}   \ket + \mathrm{h.c.} & - 2/3    F^{-4}    c_d^2    {\ssa}
             {\spa} + 2/3    F^{-4}    c_d^2    {\ssb}    {\spa} -  1/3    F^{-4}    {\ppa}    c_d^2
             {\spa} - 1/12    F^{-4}    c_d^2    {\spa} + 1/3    F^{-4}    c_d^2    (\spa)^3 - 1/6  F^{-2}  {\ppa}    {\ssa}    {\spa} + 1/3F^{-2}
             {\ppa}    {\ssb}    {\spa} + 1/24 F^{-2}   {\ppa}    {\spa} + 1/3   F^{-2} {\ppb}    {\ssa}    {\spa} - 2/3  F^{-2}  {\ppb}    {\ssb}    {\spa} + 1/12  F^{-2}  {\ppb}
         {\spa} + 1/24 F^{-2}   {\ssa}    {\spa} - 1/6 F^{-2}   {\ssa}    (\spa)^3 + 1/12F^{-2}    {\ssb}    {\spa} - 1/96 F^{-2}   {\spa} - 1/24 F^{-2}
         (\spa)^3 \\ \hline

	312 & \bra   u_\mu  \ket \bra  S   u_\nu    P   f_-^{\mu\nu}   \ket + \mathrm{h.c.} & + 2/3    F^{-4}    c_d^2    {\ssa}
             {\spa} - 2/3    F^{-4}    c_d^2    {\ssb}    {\spa} \\ \hline

   313&   \bra  u_\mu  \ket \bra   u_\nu      P S   f_-^{\mu\nu}    \ket   + \mathrm{h.c.}&  1/3    F^{-4}    {\ppa}    c_d^2
             {\spa} + 1/12    F^{-4}    c_d^2    {\spa} - 1/3    F^{-4}    c_d^2    (\spa)^3 + 1/6  F^{-2}  {\ppa}    {\ssa}    {\spa} - 1/3F^{-2}
             {\ppa}    {\ssb}    {\spa} - 1/24 F^{-2}   {\ppa}    {\spa} - 1/3   F^{-2} {\ppb}    {\ssa}    {\spa} + 2/3  F^{-2}  {\ppb}    {\ssb}    {\spa} - 1/12  F^{-2}  {\ppb}
         {\spa} - 1/24 F^{-2}   {\ssa}    {\spa} + 1/6 F^{-2}   {\ssa}    (\spa)^3 - 1/12F^{-2}    {\ssb}    {\spa} + 1/96 F^{-2}   {\spa} + 1/24 F^{-2}
         (\spa)^3 \\ \hline

   314&   \bra   P \ket \bra  u_\mu    u_\nu    S   f_-^{\mu\nu}   \ket + \mathrm{h.c.} &  1/3    F^{-4}    c_d^2    {\ssa}    {\spa}
          - 2/3    F^{-4}    c_d^2    {\ssb}    {\spa} + 1/6 F^{-2}   {\ppa}    {\spa} - 1/6F^{-2}    {\ssa}    {\spa} + 1/3   F^{-2} {\ssb}    {\spa} + 1/24F^{-2}
             {\spa} - 1/6 F^{-2}   (\spa)^3 \\ \hline

   315&   \bra   S \ket \bra  u_\mu    u_\nu    P   f_-^{\mu\nu}   \ket + \mathrm{h.c.} &   - 4/3    F^{-6}    c_d^4    {\spa}
          + F^{-4}    c_d^2    {\ssa}    {\spa} + 1/6    F^{-4}    c_d^2    {\spa} + 1/24 F^{-2}   {\spa} \\ \hline
   
   316*&   \bra   f_-^{\mu\nu}  \{  \nabla_\mu P ,  \nabla_\nu S  \}\ket &  1/3    N    F^{-4}    c_d^2    {\spa} - 1/
         6    N  F^{-2}  (\spa)^3 \\ \hline

   317*&   \bra   \nabla_\mu P  \ket \bra  f_-^{\mu\nu}   \nabla_\nu S  \ket &  2/3    F^{-4}    c_d^2    {\spa} - 1/3F^{-2}
         (\spa)^3 \\ \hline

   318*&   \bra   \nabla_\mu S  \ket \bra  f_-^{\mu\nu}   \nabla_\nu P  \ket &   - 2/3    F^{-4}    c_d^2    {\spa} + 1/
         3  F^{-2}  (\spa)^3 \\ \hline

     319& i\,  \bra   S   f_+^{\mu\nu}   P   f_{-     \mu\nu}   \ket + \mathrm{h.c.} &  1/12    N  F^{-2}    {\ppa}    {\spa} + 1/6    N  F^{-2}
         {\ppb}    {\spa} - 1/12    N F^{-2}     {\ssa}    {\spa} + 1/6    N   F^{-2}   {\ssb}    {\spa} - 1/24    N F^{-2}     {\spa} - 1/12    NF^{-2}
         (\spa)^3 \\ \hline

     320& i\,  \bra   f_+^{\mu\nu}   f_{-     \mu\nu}   P   S   \ket + \mathrm{h.c.} &  1/6    N    F^{-4}      c_d^2    {\spa} + 1/
         12    N   F^{-2}   {\ppa}    {\spa} + 1/6    N   F^{-2}   {\ppb}    {\spa} - 1/16    N  F^{-2}    {\spa} - 1/12    N  F^{-2}    (\spa)^3 \\ \hline

     321& i\,  \bra   f_+^{\mu\nu}   f_{-     \mu\nu}   S   P   \ket + \mathrm{h.c.} &   - 1/6    N    F^{-4}      c_d^2    {\spa} -
         1/12    N   F^{-2}   {\ssa}    {\spa} + 1/6    N   F^{-2}   {\ssb}    {\spa} - 1/48    N F^{-2}     {\spa} \\ \hline

      322& i\,  \bra   P \ket \bra  f_+^{\mu\nu}   f_{-     \mu\nu}   S   \ket + \mathrm{h.c.} &  1/6   F^{-2}   {\ppa}    {\spa} - 1/6  F^{-2}    {\ssa}
             {\spa} + 1/3   F^{-2}   {\ssb}    {\spa} + 1/24 F^{-2}     {\spa} - 1/6 F^{-2}     (\spa)^3 \\ \hline

      323& i\,  \bra   S \ket \bra  P   \left[  f_+^{\mu\nu},  f_{-     \mu\nu} \right] \ket &  1/24   F^{-2}   {\spa} \\ \hline

   324&   \bra   u_\mu    {\chi_+}   \nabla^\mu S    P   \ket + \mathrm{h.c.} &  2    N    F^{-4}    d_m    {\ppb}    c_d + 1/2    N    F^{-4}    c_d^2
             {\spa} + 1/4    N  F^{-2}  {\ppa}    {\spa} - 2    N F^{-2}   {\ppb}    {\ppc}    {\spa} + N  F^{-2}  {\ppc}    (\spa)^3 + 1/16    N F^{-2}   {\spa} \\ \hline

   325&   \bra   u_\mu    \nabla^\mu S    {\chi_+}   P   \ket + \mathrm{h.c.} &  3    N    F^{-6}    d_m    c_d^3 + 6    N    F^{-6}    c_d^3    c_m
             {\spa} - N    F^{-4}    d_m    {\ppa}    c_d - 4    N    F^{-4}    d_m    {\ppb}    c_d - N    F^{-4}    d_m    c_d    {\ssa} - 2    N
         F^{-4}    d_m    c_d    {\ssb} + 8    N    F^{-4}    d_m    c_d    (\spa)^2 - 3/2    N    F^{-4}    d_m    c_d - 2    N    F^{-4}    {\ppa}
             c_d    c_m    {\spa} - 4    N    F^{-4}    {\ppb}    c_d    c_m    {\spa} + 3    N    F^{-4}    {\ppc}    c_d^2    {\spa} - 2    N    F^{-4}
         c_d    c_m    {\ssa}    {\spa} - 4    N    F^{-4}    c_d    c_m    {\ssb}    {\spa} - 2    N    F^{-4}    c_d    c_m    {\spa} + 12    N    F^{-4}
             c_d    c_m    (\spa)^3 - 4    N    F^{-4}    c_d^2    {\ssc}    {\spa} - 1/2    N    F^{-4}    c_d^2    {\spa} - N    F^{-4}
         c_d^2    {\spb} - N  F^{-2}  {\ppa}    {\ppc}    {\spa} - 1/2    N  F^{-2}  {\ppa}    {\spa} + 1/2    N  F^{-2}  {\ppb}    {\spa} - N F^{-2}   {\ppc}    {\ssa}    {\spa} -
         2    N  F^{-2}  {\ppc}    {\ssb}    {\spa} - 1/2    N  F^{-2}  {\ppc}    {\spa} + 3/2    N F^{-2}   {\ppc}    (\spa)^3 + 2    N F^{-2}   {\ssa}    {\ssc}    {\spa} - NF^{-2}    {\ssb}
         {\spa} + 2    N   F^{-2} {\ssb}    {\spb} + 3/2    N   F^{-2} {\ssc}    {\spa} - 2    N  F^{-2}  {\ssc}    (\spa)^3 - 1/2    N F^{-2}   (\spa)^2    {\spb} + 1/
         4    N F^{-2}   (\spa)^3 \\ \hline

   326&   \bra   u_\mu    \nabla^\mu S    P   {\chi_+}   \ket + \mathrm{h.c.} &  3    N    F^{-6}    d_m    c_d^3 + 6    N    F^{-6}    c_d^3    c_m
             {\spa} - 2    N    F^{-4}    d_m    {\ppa}    c_d - 4    N    F^{-4}    d_m    {\ppb}    c_d - N    F^{-4}    d_m    c_d    {\ssa} - 2    N
         F^{-4}    d_m    c_d    {\ssb} + 9    N    F^{-4}    d_m    c_d    (\spa)^2 - 5/4    N    F^{-4}    d_m    c_d - 2    N    F^{-4}    {\ppa}
             c_d    c_m    {\spa} - 4    N    F^{-4}    {\ppb}    c_d    c_m    {\spa} + 3    N    F^{-4}    {\ppc}    c_d^2    {\spa} - 2    N    F^{-4}
         c_d    c_m    {\ssa}    {\spa} - 4    N    F^{-4}    c_d    c_m    {\ssb}    {\spa} - 2    N    F^{-4}    c_d    c_m    {\spa} + 12    N    F^{-4}
             c_d    c_m    (\spa)^3 - 2    N    F^{-4}    c_d^2    {\ssc}    {\spa} - 2    N    F^{-4}    c_d^2    {\spb} - 1/2    N  F^{-2}  {\ppa}
         {\spa} - N F^{-2}   {\ppc}    {\ssa}    {\spa} - 2    N  F^{-2}  {\ppc}    {\ssb}    {\spa} - 3/4    NF^{-2}    {\ppc}    {\spa} + 3/2    N  F^{-2}  {\ppc}    (\spa)^3 - 1/
         2    N    F^{-2}{\ssa}    {\spa} + N F^{-2}   {\ssa}    {\spb} + 4    N F^{-2}   {\ssb}    {\ssc}    {\spa} - N F^{-2}   {\ssc}    (\spa)^3 - 1/8    NF^{-2}    {\spa} - N   F^{-2}
         (\spa)^2    {\spb} + 1/2    N F^{-2}   (\spa)^3 + 3/4    N F^{-2}   {\spb} \\ \hline

   327&   \bra   u_\mu    {\chi_+}   \nabla^\mu P    S   \ket + \mathrm{h.c.} &  2    N    F^{-4}    c_d^2    {\ssc}    {\spa} - 1/4    N  F^{-2}  {\ssa}    {\spa}
          - 2    N F^{-2}   {\ssb}    {\ssc}    {\spa} + 3/16    N   F^{-2} {\spa} \\ \hline

  328&   \bra   u_\mu    \nabla^\mu P    {\chi_+}   S   \ket + \mathrm{h.c.} &   - 2    N    F^{-4}    d_m    {\ppa}    c_d + 2    N    F^{-4}    d_m
         c_d    (\spa)^2 - 3/2    N    F^{-4}    d_m    c_d + 1/4    N    F^{-4}    c_d    c_m    {\spa} - N    F^{-4}    c_d^2    {\ssc}
         {\spa} - 1/2    N    F^{-4}    c_d^2    {\spa} + N  F^{-2}  {\ppa}    {\ssc}    {\spa} + 2    N  F^{-2}  {\ppb}    {\ssc}    {\spa} + 2    N F^{-2}   {\ppb}    {\spb}
          - N F^{-2}   {\ssa}    {\ssc}    {\spa} + 1/2    N  F^{-2}  {\ssa}    {\spa} - 1/2    N F^{-2}   {\ssb}    {\spa} + N F^{-2}   {\ssc}    {\spa} - 3/2    N F^{-2}   {\ssc}
         (\spa)^3 - 1/2    N F^{-2}   (\spa)^2    {\spb} \\ \hline

   329&   \bra   u_\mu    \nabla^\mu P    S   {\chi_+}   \ket + \mathrm{h.c.} &   - 4    N    F^{-4}    d_m    {\ppb}    c_d + N    F^{-4}    d_m    c_d
             (\spa)^2 + 1/4    N    F^{-4}    c_d    c_m    {\spa} - N    F^{-4}    c_d^2    {\ssc}    {\spa} - 1/2    N    F^{-4}    c_d^2
         {\spa} + N  F^{-2}  {\ppa}    {\ssc}    {\spa} + N   F^{-2} {\ppa}    {\spb} + 2    N   F^{-2} {\ppb}    {\ssc}    {\spa} + 1/2    N  F^{-2}  {\ssa}    {\spa} + 3/4    N F^{-2}
         {\ssc}    {\spa} - 3/2    N  F^{-2}  {\ssc}    (\spa)^3 - N F^{-2}   (\spa)^2    {\spb} + 3/4    N  F^{-2}  {\spb} \\ \hline

   330&   \bra   u_\mu  \ket \bra  \nabla^\mu S    \left\{ P,  {\chi_+}\right\} \ket &   - 2    F^{-6}    d_m    c_d^3 - 4    F^{-6}
         c_d^3    c_m    {\spa} + F^{-4}    d_m    {\ppa}    c_d - 2    F^{-4}    d_m    c_d    {\ssa} - 3    F^{-4}    d_m    c_d    (\spa)^2 +
         7/4    F^{-4}    d_m    c_d - 2    F^{-4}    {\ppc}    c_d^2    {\spa} - 4    F^{-4}    c_d    c_m    {\ssa}    {\spa} + 3    F^{-4}    c_d
             c_m    {\spa} - 4    F^{-4}    c_d    c_m    (\spa)^3 + 2    F^{-4}    c_d^2    {\ssc}    {\spa} + F^{-4}    c_d^2    {\spb} - F^{-2}
         {\ppa}    {\ppc}    {\spa} + 1/4 F^{-2}   {\ppa}    {\spa} - 2  F^{-2}  {\ppc}    {\ssa}    {\spa} + 5/4  F^{-2}  {\ppc}    {\spa} + 2 F^{-2}   {\ssa}    {\ssc}    {\spa} - 1/2F^{-2}
             {\ssa}    {\spa} +F^{-2} {\ssa}    {\spb} - 3/2 F^{-2}   {\ssc}    {\spa} +F^{-2} {\ssc}    (\spa)^3 + 1/16 F^{-2}   {\spa} + 1/2  F^{-2}  (\spa)^2    {\spb}
          - 1/4F^{-2}    (\spa)^3 - 3/4  F^{-2}  {\spb} \\ \hline

   331&   \bra   {\chi_+}   \nabla^\mu S  \ket \bra  u_\mu    P \ket &  2    F^{-4}    d_m    {\ppa}    c_d + 4    F^{-4}    d_m    {\ppb}    c_d
          - 2    F^{-4}    d_m    c_d    (\spa)^2 - 1/2    F^{-4}    d_m    c_d + 4    F^{-4}    c_d^2    {\ssc}    {\spa} + 2    F^{-4}
         c_d^2    {\spb} - 2   F^{-2} {\ppa}    {\ppc}    {\spa} + 1/2  F^{-2}  {\ppa}    {\spa} - 4  F^{-2}  {\ppb}    {\ppc}    {\spa} + F^{-2}{\ppb}    {\spa} + 1/2  F^{-2}  {\ppc}
         {\spa} + 2   F^{-2} {\ppc}    (\spa)^3 + 4 F^{-2}   {\ssa}    {\ssc}    {\spa} - F^{-2}{\ssa}    {\spa} + 2   F^{-2} {\ssa}    {\spb} - 3 F^{-2}   {\ssc}    {\spa} + 2  F^{-2}  {\ssc}
         (\spa)^3 + 3/8  F^{-2}  {\spa} +F^{-2} (\spa)^2    {\spb} - 1/2  F^{-2}  (\spa)^3 - 3/2   F^{-2} {\spb} \\ \hline

   332&   \bra   P \ket \bra  {\chi_+}   \left\{ u_\mu ,  \nabla^\mu S \right\} \ket &   - 8    F^{-6}    c_d^3    c_m    {\spa} - 3
         F^{-4}    d_m    {\ppa}    c_d + 3    F^{-4}    d_m    c_d    (\spa)^2 + 5/4    F^{-4}    d_m    c_d - 4    F^{-4}    {\ppa}    c_d    c_m
             {\spa} + F^{-4}    c_d    c_m    {\spa} + 4    F^{-4}    c_d    c_m    (\spa)^3 - 6    F^{-4}    c_d^2    {\ssc}    {\spa} + 2
         F^{-4}    c_d^2    {\spa} - 3    F^{-4}    c_d^2    {\spb} -F^{-2} {\ppa}    {\ppc}    {\spa} + 1/4 F^{-2}   {\ppa}    {\spa} -F^{-2} {\ppb}    {\spa} - 1/
         4  F^{-2}  {\ppc}    {\spa} +F^{-2} {\ppc}    (\spa)^3 + 2 F^{-2}   {\ssa}    {\ssc}    {\spa} - 1/2 F^{-2}   {\ssa}    {\spa} + F^{-2}{\ssa}    {\spb} + 4  F^{-2}  {\ssb}    {\ssc}    {\spa}
          -F^{-2} {\ssb}    {\spa} + 2 F^{-2}   {\ssb}    {\spb} + 3/2   F^{-2} {\ssc}    {\spa} - 3 F^{-2}   {\ssc}    (\spa)^3 - 3/16 F^{-2}   {\spa} - 3/2F^{-2}    (\spa)^2
             {\spb} + 3/4 F^{-2}   (\spa)^3 + 3/4F^{-2}    {\spb} \\ \hline

   333&   \bra   P   \nabla^\mu S  \ket \bra  u_\mu    {\chi_+} \ket &  2    F^{-4}    d_m    {\ppa}    c_d - 2    F^{-4}    d_m    c_d
         (\spa)^2 + 1/2    F^{-4}    d_m    c_d + 4    F^{-4}    c_d^2    {\ssc}    {\spa} + 2    F^{-4}    c_d^2    {\spb} - 2  F^{-2}  {\ppa}
         {\ppc}    {\spa} + 1/2  F^{-2}  {\ppa}    {\spa} - 1/2  F^{-2}  {\ppc}    {\spa} + 2 F^{-2}   {\ppc}    (\spa)^3 + 4  F^{-2}  {\ssa}    {\ssc}    {\spa} - F^{-2}{\ssa}    {\spa}
          + 2  F^{-2}  {\ssa}    {\spb} - 3 F^{-2}   {\ssc}    {\spa} + 2 F^{-2}   {\ssc}    (\spa)^3 + 1/8 F^{-2}   {\spa} +F^{-2} (\spa)^2    {\spb} - 1/2F^{-2}    (\spa)^3
          - 3/2 F^{-2}   {\spb} \\ \hline

   334&   \bra   P   \left\{ u_\mu ,  \nabla^\mu S \right\} \ket \bra  {\chi_+} \ket &   - 3    F^{-4}    d_m    {\ppa}    c_d - 6    F^{-4}
             d_m    {\ppb}    c_d + 11    F^{-4}    d_m    c_d    (\spa)^2 - 5/4    F^{-4}    d_m    c_d - 4    F^{-4}    {\ppa}    c_d    c_m
         {\spa} - 8    F^{-4}    {\ppb}    c_d    c_m    {\spa} - F^{-4}    c_d    c_m    {\spa} + 12    F^{-4}    c_d    c_m    (\spa)^3 - 6
         F^{-4}    c_d^2    {\ssc}    {\spa} - 3    F^{-4}    c_d^2    {\spb} - F^{-2}{\ppa}    {\ppc}    {\spa} - 3/4 F^{-2}   {\ppa}    {\spa} - 2  F^{-2}  {\ppb}    {\ppc}
             {\spa} + 1/2  F^{-2}  {\ppb}    {\spa} + 1/4F^{-2}    {\ppc}    {\spa} +F^{-2} {\ppc}    (\spa)^3 + 2 F^{-2}   {\ssa}    {\ssc}    {\spa} - 1/2 F^{-2}   {\ssa}    {\spa}
          +F^{-2} {\ssa}    {\spb} + 4 F^{-2}   {\ssb}    {\ssc}    {\spa} - F^{-2}{\ssb}    {\spa} + 2 F^{-2}   {\ssb}    {\spb} + 3/2   F^{-2} {\ssc}    {\spa} - 3  F^{-2}  {\ssc}    (\spa)^3
          - 1/16F^{-2}    {\spa} - 3/2 F^{-2}   (\spa)^2    {\spb} + 3/4   F^{-2} (\spa)^3 + 3/4   F^{-2} {\spb} \\ \hline

   335&   \bra   P   {\chi_+} \ket \bra  u_\mu    \nabla^\mu S  \ket &  12    F^{-6}    d_m    c_d^3 + 8    F^{-6}    c_d^3    c_m
         {\spa} - 6    F^{-4}    d_m    {\ppa}    c_d - 4    F^{-4}    d_m    c_d    {\ssa} - 8    F^{-4}    d_m    c_d    {\ssb} + 18    F^{-4}
         d_m    c_d    (\spa)^2 - 1/2    F^{-4}    d_m    c_d - 8    F^{-4}    {\ppa}    c_d    c_m    {\spa} + 12    F^{-4}    {\ppc}    c_d^2
         {\spa} - 8    F^{-4}    c_d    c_m    {\ssa}    {\spa} - 16    F^{-4}    c_d    c_m    {\ssb}    {\spa} - 4    F^{-4}    c_d    c_m    {\spa}
          + 32    F^{-4}    c_d    c_m    (\spa)^3 - 12    F^{-4}    c_d^2    {\ssc}    {\spa} + 4    F^{-4}    c_d^2    {\spa} - 6
         F^{-4}    c_d^2    {\spb} - 2  F^{-2}  {\ppa}    {\ppc}    {\spa} + 1/2 F^{-2}   {\ppa}    {\spa} - 2   F^{-2} {\ppb}    {\spa} - 4  F^{-2}  {\ppc}    {\ssa}    {\spa} - 8F^{-2}
             {\ppc}    {\ssb}    {\spa} - 7/2  F^{-2}  {\ppc}    {\spa} + 8  F^{-2}  {\ppc}    (\spa)^3 + 4  F^{-2}  {\ssa}    {\ssc}    {\spa} - F^{-2}{\ssa}    {\spa} + 2  F^{-2}  {\ssa}
         {\spb} + 8  F^{-2}  {\ssb}    {\ssc}    {\spa} - 2  F^{-2}  {\ssb}    {\spa} + 4F^{-2}    {\ssb}    {\spb} + 3 F^{-2}   {\ssc}    {\spa} - 6  F^{-2}  {\ssc}    (\spa)^3 - 3/8F^{-2}
             {\spa} - 3   F^{-2} (\spa)^2    {\spb} + 3/2  F^{-2}  (\spa)^3 + 3/2 F^{-2}   {\spb} \\ \hline

  336&   \bra   u_\mu    \left\{ P,  {\chi_+}\right\} \ket \bra  \nabla^\mu S  \ket &   - 2    F^{-6}    d_m    c_d^3 - 4    F^{-6}
         c_d^3    c_m    {\spa} + F^{-4}    d_m    {\ppa}    c_d + 2    F^{-4}    d_m    {\ppb}    c_d - 2    F^{-4}    d_m    c_d    {\ssa} - 3
         F^{-4}    d_m    c_d    (\spa)^2 + 5/4    F^{-4}    d_m    c_d - 2    F^{-4}    {\ppc}    c_d^2    {\spa} - 4    F^{-4}    c_d    c_m
             {\ssa}    {\spa} + 3    F^{-4}    c_d    c_m    {\spa} - 4    F^{-4}    c_d    c_m    (\spa)^3 + 2    F^{-4}    c_d^2    {\ssc}    {\spa}
          + F^{-4}    c_d^2    {\spb} -F^{-2} {\ppa}    {\ppc}    {\spa} + 1/4 F^{-2}   {\ppa}    {\spa} - 2  F^{-2}  {\ppb}    {\ppc}    {\spa} + 1/2 F^{-2}   {\ppb}    {\spa}
          - 2  F^{-2}  {\ppc}    {\ssa}    {\spa} + 7/4 F^{-2}   {\ppc}    {\spa} + 2 F^{-2}   {\ssa}    {\ssc}    {\spa} - 1/2 F^{-2}   {\ssa}    {\spa} +F^{-2} {\ssa}    {\spb} - 3/2F^{-2}
             {\ssc}    {\spa} + F^{-2}{\ssc}    (\spa)^3 + 3/16  F^{-2}  {\spa} + 1/2  F^{-2}  (\spa)^2    {\spb} - 1/4F^{-2}    (\spa)^3 - 3/4  F^{-2}  {\spb} \\ \hline

   337&   \bra   u_\mu  \ket \bra  \nabla^\mu P    \left\{ S,  {\chi_+}\right\} \ket &   - 2    F^{-4}    d_m    {\ppa}    c_d - F^{-4}
         d_m    c_d    (\spa)^2 + 3/2    F^{-4}    d_m    c_d - 1/2    F^{-4}    c_d    c_m    {\spa} + 4    F^{-4}    c_d^2    {\ssc}
         {\spa} + F^{-4}    c_d^2    {\spa} + 2 F^{-2}   {\ppa}    {\ssc}    {\spa} +F^{-2} {\ppa}    {\spb} - F^{-2}{\ssa}    {\ssc}    {\spa} - 1/4  F^{-2}  {\ssa}    {\spa}
          - 7/4F^{-2}    {\ssc}    {\spa} +F^{-2} {\ssc}    (\spa)^3 - 3/16F^{-2}    {\spa} + 1/2F^{-2}    (\spa)^2    {\spb} - 3/4F^{-2}    {\spb} \\ \hline

   338&   \bra   u_\mu    \left\{ S,  {\chi_+}\right\} \ket \bra  \nabla^\mu P  \ket &   - 2    F^{-4}    d_m    {\ppa}    c_d - F^{-4}
         d_m    c_d    (\spa)^2 + 3/2    F^{-4}    d_m    c_d - 1/2    F^{-4}    c_d    c_m    {\spa} + 4    F^{-4}    c_d^2    {\ssc}
         {\spa} + F^{-4}    c_d^2    {\spa} + 2  F^{-2}  {\ppa}    {\ssc}    {\spa} + F^{-2}{\ppa}    {\spb} - F^{-2}{\ssa}    {\ssc}    {\spa} - 1/4F^{-2}    {\ssa}    {\spa}
          - 2  F^{-2}  {\ssb}    {\ssc}    {\spa} - 1/2 F^{-2}   {\ssb}    {\spa} - 5/4  F^{-2}  {\ssc}    {\spa} + F^{-2}{\ssc}    (\spa)^3 + 3/16 F^{-2}   {\spa} + 1/2F^{-2}
         (\spa)^2    {\spb} - 3/4  F^{-2}  {\spb} \\ \hline

   339&   \bra   u_\mu    {\chi_+} \ket \bra  \nabla^\mu P    S \ket &   - 4    F^{-4}    d_m    {\ppa}    c_d - 2    F^{-4}    d_m    c_d
             (\spa)^2 + 3    F^{-4}    d_m    c_d - F^{-4}    c_d    c_m    {\spa} + 4    F^{-4}    c_d^2    {\ssc}    {\spa} + 2    F^{-4}
         c_d^2    {\spa} + 2  F^{-2}  {\ppa}    {\spb} - 2 F^{-2}   {\ssa}    {\ssc}    {\spa} - 1/2 F^{-2}   {\ssa}    {\spa} - 1/2  F^{-2}  {\ssc}    {\spa} - 3/8 F^{-2}   {\spa}
          +F^{-2} (\spa)^2    {\spb} - 3/2 F^{-2}   {\spb} \\ \hline

   340&   \bra   {\chi_+}   \nabla^\mu P  \ket \bra  u_\mu    S \ket &   - 4    F^{-4}    d_m    {\ppa}    c_d - 2    F^{-4}    d_m    c_d
             (\spa)^2 + 3    F^{-4}    d_m    c_d - F^{-4}    c_d    c_m    {\spa} + 4    F^{-4}    c_d^2    {\ssc}    {\spa} + 2    F^{-4}
         c_d^2    {\spa} + 2   F^{-2} {\ppa}    {\spb} - 2  F^{-2}  {\ssa}    {\ssc}    {\spa} - 1/2F^{-2}    {\ssa}    {\spa} - 4  F^{-2}  {\ssb}    {\ssc}    {\spa} - F^{-2}{\ssb}    {\spa}
          + 1/2F^{-2}    {\ssc}    {\spa} + 3/8 F^{-2}   {\spa} +F^{-2} (\spa)^2    {\spb} - 3/2  F^{-2}  {\spb} \\ \hline

   341&   \bra   S \ket \bra  {\chi_+}   \left\{ u_\mu ,  \nabla^\mu P \right\} \ket &   - 2    F^{-4}    d_m    {\ppa}    c_d - 4    F^{-4}
             d_m    {\ppb}    c_d + 3    F^{-4}    d_m    c_d    (\spa)^2 - 3/2    F^{-4}    d_m    c_d + 1/2    F^{-4}    c_d    c_m    {\spa}
          + 2    F^{-4}    c_d^2    {\ssc}    {\spa} - F^{-4}    c_d^2    {\spa} + F^{-2}{\ppa}    {\spb} + 2 F^{-2}   {\ppb}    {\spb} -F^{-2} {\ssa}    {\ssc}    {\spa}
          - 1/4 F^{-2}   {\ssa}    {\spa} +F^{-2} {\ssb}    {\spa} - 1/4 F^{-2}   {\ssc}    {\spa} - 3/16F^{-2}    {\spa} - 3/2 F^{-2}   (\spa)^2    {\spb} + 3/4F^{-2}
         {\spb} \\ \hline

   342&   \bra   S   \left\{ u_\mu ,  \nabla^\mu P \right\} \ket \bra  {\chi_+} \ket &   - 2    F^{-4}    d_m    {\ppa}    c_d - 4    F^{-4}
             d_m    {\ppb}    c_d + 3    F^{-4}    d_m    c_d    (\spa)^2 - 3/2    F^{-4}    d_m    c_d + 1/2    F^{-4}    c_d    c_m    {\spa}
          + 2    F^{-4}    c_d^2    {\ssc}    {\spa} - F^{-4}    c_d^2    {\spa} +F^{-2} {\ppa}    {\spb} + 2  F^{-2}  {\ppb}    {\spb} - F^{-2}{\ssa}    {\ssc}    {\spa}
          + 3/4 F^{-2}   {\ssa}    {\spa} - 2 F^{-2}   {\ssb}    {\ssc}    {\spa} - 1/2  F^{-2}  {\ssb}    {\spa} + 1/4  F^{-2}  {\ssc}    {\spa} + 3/16  F^{-2}  {\spa} - 3/
         2 F^{-2}   (\spa)^2    {\spb} + 3/4 F^{-2}   {\spb} \\ \hline

   343&   \bra   S   {\chi_+} \ket \bra  u_\mu    \nabla^\mu P  \ket &   - 4    F^{-4}    d_m    {\ppa}    c_d - 8    F^{-4}    d_m    {\ppb}
             c_d + 6    F^{-4}    d_m    c_d    (\spa)^2 - 3    F^{-4}    d_m    c_d + F^{-4}    c_d    c_m    {\spa} - 2    F^{-4}
         c_d^2    {\spa} + 4 F^{-2}   {\ppa}    {\ssc}    {\spa} + 2 F^{-2}   {\ppa}    {\spb} + 8 F^{-2}   {\ppb}    {\ssc}    {\spa} + 4 F^{-2}   {\ppb}    {\spb} - 2 F^{-2}   {\ssa}    {\ssc}
         {\spa} - 1/2 F^{-2}   {\ssa}    {\spa} + 2 F^{-2}   {\ssb}    {\spa} + 5/2F^{-2}    {\ssc}    {\spa} - 6  F^{-2}  {\ssc}    (\spa)^3 - 3/8 F^{-2}   {\spa} - 3    F^{-2}
         (\spa)^2    {\spb} + 3/2F^{-2}    {\spb} \\ \hline

       344& i\,  \bra   \left\{ S,  P\right\}   u_\mu{\chi_-}u^\mu \ket &  2    N    F^{-6}      c_d^3    c_m    {\spa} - N    F^{-6}      c_d^4    {\spa}
          - N    F^{-4}      d_m    c_d    (\spa)^2 - N    F^{-4}      {\ppb}    c_d^2    {\spa} + 4    N    F^{-4}      {\ppb}    c_d^2
         {\spb} - N    F^{-4}      c_d    c_m    {\ssa}    {\spa} - 2    N    F^{-4}      c_d    c_m    {\ssb}    {\spa} - 5/4    N    F^{-4}
         c_d    c_m    {\spa} + 1/2    N    F^{-4}      c_d^2    {\ssa}    {\spa} + N    F^{-4}      c_d^2    {\ssb}    {\spa} + 5/8    N
         F^{-4}      c_d^2    {\spa} - 2    N    F^{-4}      c_d^2    (\spa)^2    {\spb} + 1/2    N    F^{-4}      c_d^2    (\spa)^3
          + N   F^{-2}   {\ppb}    {\ssb}    {\spa} - 4    N F^{-2}     {\ppb}    {\ssb}    {\spb} + 2    N F^{-2}     {\ssb}    (\spa)^2    {\spb} - 1/2    N F^{-2}     {\ssb}
         (\spa)^3 - N  F^{-2}    (\spa)^2    {\spb} + 1/4    NF^{-2}      (\spa)^3 \\ \hline

      345& i\,  \bra   S   u \cdot u   {\chi_-}   P   \ket + \mathrm{h.c.} &   - 1/2    N    F^{-6}      d_m    c_d^3 - 2    N    F^{-6}      c_d^3    c_m
         {\spa} + 2    N    F^{-6}      c_d^4    {\spb} + 4    N    F^{-4}      d_m    c_d    {\ssa}    (\spa)^2 - 1/2    N    F^{-4}
         d_m    c_d    {\ssa} + 1/2    N    F^{-4}      d_m    c_d    {\ssb} - 1/8    N    F^{-4}      d_m    c_d + N    F^{-4}      {\ppb}
         c_d^2    {\spa} + 3    N    F^{-4}      c_d    c_m    {\ssa}    {\spa} + 2    N    F^{-4}      c_d    c_m    {\ssb}    {\spa} - 1/2    N
         F^{-4}      c_d    c_m    {\spa} - 2    N    F^{-4}      c_d^2    {\ssa}    {\spa} + N    F^{-4}      c_d^2    {\ssa}    {\spb} - 2
         N    F^{-4}      c_d^2    {\ssb}    {\spb} + 3    N    F^{-4}      c_d^2    (\spa)^2    {\spb} - N    F^{-4}      c_d^2
         (\spa)^3 + 3/4    N    F^{-4}      c_d^2    {\spb} + 1/2    N   F^{-2}   {\ppa}    {\ssa}    {\spa} + N  F^{-2}    {\ppb}    {\ssa}    {\spa} - NF^{-2}
               {\ppb}    {\ssb}    {\spa} - N   F^{-2}   {\ppc}    {\ssa}    {\spa} + 3/8    N  F^{-2}    {\ssa}    {\spa} + 8    N   F^{-2}   {\ssa}    (\spa)^2    {\spb} -
         5/2    N  F^{-2}    {\ssa}    (\spa)^3 - 1/2    N F^{-2}     {\ssa}    {\spb} - 3    N F^{-2}     {\ssb}    (\spa)^2    {\spb} + N  F^{-2}    {\ssb}    (\spa)^3
          + 1/8    N    F^{-2}  {\spb}  \\ 
%\end{supertabular}

%\end{center}
%\newpage

%\begin{center}
%\tabletail{\hline}
%\begin{supertabular}{|>{$}r<{$} | >{$}c<{$} | >{$}p{10cm}<{$} |}
%\\
\hline
       346& i\,  \bra   S   u \cdot u   P   {\chi_-}   \ket + \mathrm{h.c.} &   - 12    N    F^{-6}      d_m    c_d^3    (\spa)^2 - 1/2    N    F^{-6}      d_m
         c_d^3 - 19    N    F^{-6}      c_d^3    c_m    {\spa} + 11    N    F^{-6}      c_d^4    {\spa} + 2    N    F^{-6}
         c_d^4    {\spb} + 6    N    F^{-4}      d_m    c_d    {\ssa}    (\spa)^2 - 1/2    N    F^{-4}      d_m    c_d    {\ssa} + 4    N
         F^{-4}      d_m    c_d    {\ssb}    (\spa)^2 + 1/2    N    F^{-4}      d_m    c_d    {\ssb} + 1/2    N    F^{-4}      d_m    c_d
         (\spa)^2 - 1/8    N    F^{-4}      d_m    c_d - 3    N    F^{-4}      {\ppa}    c_d    c_m    {\spa} + 5/2    N    F^{-4}
         {\ppa}    c_d^2    {\spa} - N    F^{-4}      {\ppa}    c_d^2    {\spb} + 2    N    F^{-4}      {\ppb}    c_d    c_m    {\spa} - 2    N
         F^{-4}      {\ppb}    c_d^2    {\spa} - N    F^{-4}      {\ppc}    c_d^2    {\spa} + 7    N    F^{-4}      c_d    c_m    {\ssa}    {\spa}
          + 6    N    F^{-4}      c_d    c_m    {\ssb}    {\spa} + 5/4    N    F^{-4}      c_d    c_m    {\spa} - 4    N    F^{-4}      c_d
         c_m    (\spa)^3 - 13/2    N    F^{-4}      c_d^2    {\ssa}    {\spa} + N    F^{-4}      c_d^2    {\ssa}    {\spb} - 5    N
         F^{-4}      c_d^2    {\ssb}    {\spa} - 2    N    F^{-4}      c_d^2    {\ssb}    {\spb} + 3    N    F^{-4}      c_d^2    {\ssc}    {\spa}
          - 11/8    N    F^{-4}      c_d^2    {\spa} - N    F^{-4}      c_d^2    (\spa)^2    {\spb} + 11/2    N    F^{-4}
         c_d^2    (\spa)^3 + 1/2    N    F^{-4}      c_d^2    {\spb} + 1/4    N  F^{-2}    {\ppa}    {\ssa}    {\spa} - N F^{-2}     {\ppa}    {\ssa}
         {\spb} - 3/2    N F^{-2}     {\ppa}    {\ssb}    {\spa} + N F^{-2}     {\ppa}    {\ssc}    {\spa} - 3/16    N F^{-2}     {\ppa}    {\spa} + 2    N  F^{-2}    {\ppa}
         (\spa)^2    {\spb} - 1/4    N F^{-2}     {\ppa}    {\spb} + 3/2    N  F^{-2}    {\ppb}    {\ssa}    {\spa} - N  F^{-2}    {\ppb}    {\ssc}    {\spa} + 1/8
         N  F^{-2}    {\ppb}    {\spa} - N F^{-2}     {\ppb}    (\spa)^2    {\spb} - N  F^{-2}    {\ppc}    {\ssa}    {\spa} + N  F^{-2}    {\ppc}    {\ssb}    {\spa} - 2    N F^{-2}
             {\ssa}    {\ssc}    {\spa} + 9/16    N F^{-2}     {\ssa}    {\spa} + 6    N   F^{-2}   {\ssa}    (\spa)^2    {\spb} - 11/4    N F^{-2}     {\ssa}    (\spa)^3
          - 1/4    N  F^{-2}    {\ssa}    {\spb} + N   F^{-2}   (\ssa)^2    {\spa} - 1/8    N  F^{-2}    {\ssb}    {\spa} - N  F^{-2}    {\ssb}    (\spa)^2    {\spb}
          + 1/2    NF^{-2}      {\ssb}    (\spa)^3 + 1/2    N F^{-2}     {\ssc}    (\spa)^3 + 1/64    N F^{-2}     {\spa} - 1/16    N  F^{-2}
         (\spa)^3 + 1/2    NF^{-2}      (\spa)^4    {\spb} - 1/16    N F^{-2}     {\spb} \\ \hline

       347& i\,  \bra   S   {\chi_-}   u \cdot u   P   \ket + \mathrm{h.c.} &   - 12    N    F^{-6}      d_m    c_d^3    (\spa)^2 - 19    N    F^{-6}      c_d^3
             c_m    {\spa} + 12    N    F^{-6}      c_d^4    {\spa} + 2    N    F^{-4}      d_m    c_d    {\ssa}    (\spa)^2 + 4    N    F^{-4}
               d_m    c_d    {\ssb}    (\spa)^2 + 3/2    N    F^{-4}      d_m    c_d    (\spa)^2 - 3    N    F^{-4}      {\ppa}    c_d    c_m
         {\spa} + 2    N    F^{-4}      {\ppa}    c_d^2    {\spa} - N    F^{-4}      {\ppa}    c_d^2    {\spb} + 4    N    F^{-4}      {\ppb}
         c_d    c_m    {\spa} - 3    N    F^{-4}      {\ppb}    c_d^2    {\spa} + 8    N    F^{-4}      c_d    c_m    {\ssa}    {\spa} + 4    N
         F^{-4}      c_d    c_m    {\ssb}    {\spa} + 9/4    N    F^{-4}      c_d    c_m    {\spa} - 5    N    F^{-4}      c_d    c_m    (\spa)^3
          - 13/2    N    F^{-4}      c_d^2    {\ssa}    {\spa} - 5    N    F^{-4}      c_d^2    {\ssb}    {\spa} + 3    N    F^{-4}
         c_d^2    {\ssc}    {\spa} - 13/8    N    F^{-4}      c_d^2    {\spa} - 2    N    F^{-4}      c_d^2    (\spa)^2    {\spb} + 13/
         2    N    F^{-4}      c_d^2    (\spa)^3 + 1/4    N    F^{-4}      c_d^2    {\spb} - 1/2    N  F^{-2}    {\ppa}    {\ssa}    {\spa} - NF^{-2}
               {\ppa}    {\ssb}    {\spa} + N   F^{-2}   {\ppa}    {\ssc}    {\spa} - 1/8    N  F^{-2}    {\ppa}    {\spa} + 2    N   F^{-2}   {\ppa}    (\spa)^2    {\spb} -
         1/2    N  F^{-2}    {\ppa}    {\spb} + N F^{-2}     {\ppb}    {\ssb}    {\spa} - N   F^{-2}   {\ppb}    (\spa)^2    {\spb} + 2    N F^{-2}     {\ssa}    {\ssb}    {\spa}
          - 2    N F^{-2}     {\ssa}    (\spa)^2    {\spb} - 1/2    N  F^{-2}    {\ssb}    (\spa)^3 + 1/16    N F^{-2}     {\spa} + N  F^{-2}    (\spa)^2
         {\spb} - 1/4    N F^{-2}     (\spa)^3 + 1/2    N  F^{-2}    (\spa)^4    {\spb} + 1/8    N  F^{-2}    {\spb} \\ \hline

       348& i\,  \bra   u_\nu S u^\nu    \left\{ P,  {\chi_-} \right\} \ket &   - 2    N    F^{-6}      c_d^3    c_m    {\spa} + N    F^{-6}      c_d^4
         {\spa} + 1/2    N    F^{-4}      d_m    c_d    {\ssa} + 8    N    F^{-4}      d_m    c_d    {\ssb}    (\spa)^2 - N    F^{-4}      d_m
             c_d    {\ssb} - N    F^{-4}      d_m    c_d    (\spa)^2 + 1/8    N    F^{-4}      d_m    c_d - 1/2    N    F^{-4}      {\ppa}
         c_d^2    {\spa} + 2    N    F^{-4}      {\ppa}    c_d^2    {\spb} + 2    N    F^{-4}      c_d    c_m    {\ssa}    {\spa} + 8    N
         F^{-4}      c_d    c_m    {\ssb}    {\spa} - 3/4    N    F^{-4}      c_d    c_m    {\spa} - 2    N    F^{-4}      c_d^2    {\ssa}    {\spb}
          - 6    N    F^{-4}      c_d^2    {\ssb}    {\spa} + 4    N    F^{-4}      c_d^2    {\ssb}    {\spb} + 3/4    N    F^{-4}
         c_d^2    {\spa} - N    F^{-4}      c_d^2    {\spb} - 1/4    N  F^{-2}    {\ppa}    {\ssa}    {\spa} + 3/2    N   F^{-2}   {\ppa}    {\ssb}    {\spa}
          - 2    N  F^{-2}    {\ppa}    {\ssb}    {\spb} - 3/16    N  F^{-2}    {\ppa}    {\spa} - 1/2    N  F^{-2}    {\ppb}    {\ssa}    {\spa} + 2    N F^{-2}     {\ppb}
         {\ssb}    {\spa} - 3/8    N  F^{-2}    {\ppb}    {\spa} + 1/2    N  F^{-2}    {\ppc}    {\ssa}    {\spa} - 2    N F^{-2}     {\ppc}    {\ssb}    {\spa} + 3/8    NF^{-2}
               {\ppc}    {\spa} - 1/16    N F^{-2}     {\ssa}    {\spa} - 2    N F^{-2}     {\ssa}    (\spa)^2    {\spb} + 3/4    N  F^{-2}    {\ssa}    (\spa)^3
          + 1/8    N   F^{-2}   {\ssb}    {\spa} + 16    N  F^{-2}    {\ssb}    (\spa)^2    {\spb} - 5    N   F^{-2}   {\ssb}    (\spa)^3 + 1/2    N  F^{-2}    {\ssb}
             {\spb} - 3/64    N  F^{-2}    {\spa} - 5/2    N  F^{-2}    (\spa)^2    {\spb} + 13/16    N F^{-2}     (\spa)^3 \\ \hline

       349& i\,  \bra   u_\nu P u^\nu    \left\{ S,  {\chi_-}\right\} \ket &  4    N    F^{-6}      c_d^3    c_m    {\spa} - 3    N    F^{-6}      c_d^4    {\spa}
          + N    F^{-4}      d_m    c_d    (\spa)^2 + 2    N    F^{-4}      {\ppa}    c_d    c_m    {\spa} - 3/2    N    F^{-4}      {\ppa}
         c_d^2    {\spa} - 6    N    F^{-4}      {\ppb}    c_d    c_m    {\spa} + 4    N    F^{-4}      {\ppb}    c_d^2    {\spa} - N    F^{-4}
           c_d    c_m    {\ssa}    {\spa} - 2    N    F^{-4}      c_d    c_m    {\ssb}    {\spa} + 3    N    F^{-4}      c_d    c_m    {\spa} - N
         F^{-4}      c_d    c_m    (\spa)^3 + N    F^{-4}      c_d^2    {\ssa}    {\spa} + 2    N    F^{-4}      c_d^2    {\ssb}    {\spa} -
         N    F^{-4}      c_d^2    {\ssc}    {\spa} - 7/4    N    F^{-4}      c_d^2    {\spa} - 2    N    F^{-4}      c_d^2    (\spa)^2
         {\spb} + N    F^{-4}      c_d^2    (\spa)^3 + 1/4    N    F^{-2}  {\ppa}    {\ssa}    {\spa} + 1/2    N F^{-2}     {\ppa}    {\ssb}    {\spa} - 1/
         2    N F^{-2}     {\ppa}    {\ssc}    {\spa} + 1/16    N  F^{-2}    {\ppa}    {\spa} - N  F^{-2}    {\ppa}    (\spa)^2    {\spb} - 1/2    N  F^{-2}    {\ppb}    {\ssa}
         {\spa} - 2    N  F^{-2}    {\ppb}    {\ssa}    {\spb} - 2    N    F^{-2}  {\ppb}    {\ssb}    {\spa} + 2    N  F^{-2}    {\ppb}    {\ssc}    {\spa} - 3/8    N  F^{-2}
         {\ppb}    {\spa} + 4    N  F^{-2}    {\ppb}    (\spa)^2    {\spb} + 1/2    NF^{-2}      {\ppb}    {\spb} + 3/16    N F^{-2}     {\ssa}    {\spa} + N    F^{-2}
         {\ssa}    (\spa)^2    {\spb} - 1/4    N  F^{-2}    {\ssa}    (\spa)^3 + 3/8    N  F^{-2}    {\ssb}    {\spa} - 3/8    N F^{-2}     {\ssc}    {\spa} + 3/
         64    N   F^{-2}   {\spa} - 3/16    N F^{-2}     (\spa)^3 \\ \hline

       350& i\,  \bra   u_\mu  \ket \bra  u^\mu    S   {\chi_-}   P   \ket + \mathrm{h.c.} &   - F^{-6}      d_m    c_d^3 - 4    F^{-6}
         c_d^3    c_m    {\spa} + 4    F^{-6}      c_d^4    {\spb} + 1/2    F^{-4}      d_m    c_d    {\ssa} + 1/2    F^{-4}      d_m
             c_d    {\ssb} + 1/4    F^{-4}      d_m    c_d + 2    F^{-4}      {\ppa}    c_d    c_m    {\spa} - F^{-4}      {\ppa}    c_d^2
         {\spa} - 2    F^{-4}      {\ppc}    c_d^2    {\spa} + 3    F^{-4}      c_d    c_m    {\ssa}    {\spa} + 6    F^{-4}      c_d    c_m
         {\ssb}    {\spa} - 5/4    F^{-4}      c_d    c_m    {\spa} + F^{-4}      c_d    c_m    (\spa)^3 - 4    F^{-4}      c_d^2    {\ssa}
             {\spb} - 5    F^{-4}      c_d^2    {\ssb}    {\spa} - 2    F^{-4}      c_d^2    {\ssb}    {\spb} + F^{-4}      c_d^2    {\ssc}
         {\spa} + 2    F^{-4}      c_d^2    {\spa} + 4    F^{-4}      c_d^2    (\spa)^2    {\spb} - 2    F^{-4}      c_d^2
         (\spa)^3 - 3/2    F^{-4}      c_d^2    {\spb} + 1/2   F^{-2}   {\ppa}    {\ssa}    {\spa} - 2  F^{-2}    {\ppa}    {\ssa}    {\spb} - 1/2   F^{-2}
             {\ppa}    {\ssc}    {\spa} + 1/4 F^{-2}     {\ppa}    {\spa} -  F^{-2} {\ppa}    (\spa)^2    {\spb} +F^{-2}   {\ppa}    {\spb} -  F^{-2} {\ppb}    {\ssc}    {\spa}
          - 1/4  F^{-2}    {\ppb}    {\spa} -F^{-2}   {\ppb}    (\spa)^2    {\spb} + 1/2  F^{-2}    {\ppc}    {\ssa}    {\spa} + F^{-2}  {\ppc}    {\ssb}    {\spa} - 3/
         8  F^{-2}    {\ppc}    {\spa} + 2   F^{-2}   {\ssa}    {\ssb}    {\spa} - 3/4 F^{-2}     {\ssa}    {\spa} -  F^{-2} {\ssa}    (\spa)^2    {\spb} + F^{-2}  {\ssa}    {\spb}
          - 4  F^{-2}    {\ssb}    {\ssc}    {\spa} + 3/4 F^{-2}     {\ssb}    {\spa} - 5F^{-2}     {\ssb}    (\spa)^2    {\spb} + 1/2 F^{-2}     {\ssb}    (\spa)^3
          + 3/8   F^{-2}   {\ssc}    {\spa} +  F^{-2} {\ssc}    (\spa)^3 - 1/32    F^{-2}  {\spa} -  F^{-2} (\spa)^2    {\spb} + 1/8 F^{-2}     (\spa)^3
          +  F^{-2} (\spa)^4    {\spb} + 1/8  F^{-2}    {\spb} \\ \hline

       351& i\,  \bra   u_\mu  \ket \bra  u^\mu    {\chi_-}   P   S   \ket + \mathrm{h.c.} &   - F^{-6}      d_m    c_d^3 - 4    F^{-6}
         c_d^3    c_m    {\spa} + 4    F^{-6}      c_d^4    {\spb} + 1/2    F^{-4}      d_m    c_d    {\ssa} + 1/2    F^{-4}      d_m
             c_d    {\ssb} + 1/4    F^{-4}      d_m    c_d - 1/2    F^{-4}      {\ppa}    c_d^2    {\spa} + 2    F^{-4}      {\ppa}    c_d^2
             {\spb} + 2    F^{-4}      {\ppb}    c_d^2    {\spa} + 3    F^{-4}      c_d    c_m    {\ssa}    {\spa} + 2    F^{-4}      c_d    c_m
         {\ssb}    {\spa} + F^{-4}      c_d    c_m    {\spa} + 1/2    F^{-4}      c_d^2    {\ssa}    {\spa} - 4    F^{-4}      c_d^2    {\ssa}
             {\spb} - 2    F^{-4}      c_d^2    {\ssb}    {\spb} - 1/8    F^{-4}      c_d^2    {\spa} + 4    F^{-4}      c_d^2
         (\spa)^2    {\spb} - 3/2    F^{-4}      c_d^2    (\spa)^3 - 1/4  F^{-2}    {\ppa}    {\ssa}    {\spa} + 1/2  F^{-2}    {\ppa}    {\ssb}    {\spa}
          - 2   F^{-2}   {\ppa}    {\ssb}    {\spb} - 3/16   F^{-2}   {\ppa}    {\spa} - 1/2   F^{-2}   {\ppb}    {\ssa}    {\spa} - F^{-2}  {\ppb}    {\ssb}    {\spa} + 3/
         8   F^{-2}   {\ppb}    {\spa} + 1/2     F^{-2} {\ppc}    {\ssa}    {\spa} + 3/8 F^{-2}     {\ppc}    {\spa} - 9/16  F^{-2}    {\ssa}    {\spa} - 2 F^{-2}     {\ssa}
         (\spa)^2    {\spb} + 3/4 F^{-2}     {\ssa}    (\spa)^3 + F^{-2}  {\ssa}    {\spb} + 1/8   F^{-2}   {\ssb}    {\spa} - F^{-2}  {\ssb}    (\spa)^2    {\spb}
          + 1/2   F^{-2}   {\ssb}    (\spa)^3 - 1/2  F^{-2}    {\ssb}    {\spb} - 3/64 F^{-2}     {\spa} + 3/4    F^{-2}  (\spa)^2    {\spb} - 3/
         16 F^{-2}     (\spa)^3 - 1/4  F^{-2}    {\spb} \\ \hline

       352& i\,  \bra   u_\mu  \ket \bra  u^\mu    {\chi_-}   S   P   \ket + \mathrm{h.c.} &  2    F^{-4}      {\ppa}    c_d    c_m    {\spa} - 3/2
         F^{-4}      {\ppa}    c_d^2    {\spa} - 2    F^{-4}      {\ppa}    c_d^2    {\spb} + 2    F^{-4}      {\ppb}    c_d    c_m    {\spa} - 2
             F^{-4}      {\ppb}    c_d^2    {\spa} + 4    F^{-4}      {\ppb}    c_d^2    {\spb} - 2    F^{-4}      c_d    c_m    {\ssa}    {\spa} +
         12    F^{-4}      c_d    c_m    {\ssb}    {\spa} - 9/4    F^{-4}      c_d    c_m    {\spa} - F^{-4}      c_d    c_m    (\spa)^3 +
         1/2    F^{-4}      c_d^2    {\ssa}    {\spa} - 9    F^{-4}      c_d^2    {\ssb}    {\spa} + F^{-4}      c_d^2    {\ssc}    {\spa} +
         15/8    F^{-4}      c_d^2    {\spa} + 1/2    F^{-4}      c_d^2    (\spa)^3 + 1/2    F^{-4}      c_d^2    {\spb} +
         1/4   F^{-2}   {\ppa}    {\ssa}    {\spa} + 1/2  F^{-2}    {\ppa}    {\ssb}    {\spa} - 1/2 F^{-2}     {\ppa}    {\ssc}    {\spa} + 1/16  F^{-2}    {\ppa}    {\spa}
          -  F^{-2} {\ppa}    (\spa)^2    {\spb} +  F^{-2} {\ppa}    {\spb} + 1/2 F^{-2}     {\ppb}    {\ssa}    {\spa} - 2  F^{-2}    {\ppb}    {\ssa}    {\spb} + F^{-2}  {\ppb}
             {\ssb}    {\spa} + 1/8 F^{-2}     {\ppb}    {\spa} - F^{-2}  {\ppb}    (\spa)^2    {\spb} - 1/2   F^{-2}   {\ppb}    {\spb} + 3/16 F^{-2}     {\ssa}
         {\spa} +  F^{-2} {\ssa}    (\spa)^2    {\spb} - 1/4 F^{-2}     {\ssa}    (\spa)^3 - 3/8  F^{-2}    {\ssb}    {\spa} - 4 F^{-2}     {\ssb}    (\spa)^2
         {\spb} - F^{-2}  {\ssb}    (\spa)^3 + 4  F^{-2}    (\ssb)^2    {\spa} - 3/8  F^{-2}    {\ssc}    {\spa} - 5/64    F^{-2}  {\spa} + 1/4 F^{-2}
         (\spa)^2    {\spb} - 1/16 F^{-2}     (\spa)^3 + F^{-2}  (\spa)^4    {\spb} - 1/4 F^{-2}     {\spb} \\ \hline

      353& i\,  \bra   u_\mu    {\chi_-} \ket \bra  u^\mu    \left\{ S,  P\right\} \ket &   - 2    F^{-6}      d_m    c_d^3 - 8
         F^{-6}      c_d^3    c_m    {\spa} + 4    F^{-6}      c_d^4    {\spa} + F^{-4}      d_m    c_d    {\ssa} + F^{-4}      d_m
         c_d    {\ssb} + 1/2    F^{-4}      d_m    c_d + 2    F^{-4}      {\ppa}    c_d    c_m    {\spa} - F^{-4}      {\ppa}    c_d^2    {\spa}
          + 4    F^{-4}      {\ppa}    c_d^2    {\spb} + 2    F^{-4}      {\ppb}    c_d    c_m    {\spa} - 2    F^{-4}      {\ppb}    c_d^2
         {\spa} + 4    F^{-4}      {\ppb}    c_d^2    {\spb} - 2    F^{-4}      {\ppc}    c_d^2    {\spa} + 4    F^{-4}      c_d    c_m    {\ssa}
             {\spa} + 12    F^{-4}      c_d    c_m    {\ssb}    {\spa} - 2    F^{-4}      c_d    c_m    (\spa)^3 - 3    F^{-4}      c_d^2
         {\ssa}    {\spa} - 6    F^{-4}      c_d^2    {\ssb}    {\spa} + 2    F^{-4}      c_d^2    {\ssc}    {\spa} - 1/4    F^{-4}
         c_d^2    {\spa} + F^{-4}      c_d^2    (\spa)^3 + F^{-4}      c_d^2    {\spb} + 1/2   F^{-2}   {\ppa}    {\ssa}    {\spa} - 2   F^{-2}
           {\ppa}    {\ssa}    {\spb} - 2   F^{-2}   {\ppa}    {\ssb}    {\spb} - F^{-2}  {\ppa}    {\ssc}    {\spa} - 1/8   F^{-2}   {\ppa}    {\spa} + F^{-2}  {\ppb}    {\ssa}
         {\spa} - 2  F^{-2}    {\ppb}    {\ssa}    {\spb} -F^{-2}   {\ppb}    {\ssc}    {\spa} - 1/2 F^{-2}     {\ppb}    {\spb} +  F^{-2} {\ppc}    {\ssa}    {\spa} + F^{-2}  {\ppc}
             {\ssb}    {\spa} + 2  F^{-2}    {\ssa}    {\ssb}    {\spa} + 1/8 F^{-2}     {\ssa}    {\spa} - 1/2  F^{-2}    {\ssa}    (\spa)^3 - 4   F^{-2}   {\ssb}    {\ssc}
         {\spa} - 1/4  F^{-2}    {\ssb}    {\spa} - 1/2   F^{-2}   {\ssb}    {\spb} +  F^{-2} {\ssc}    (\spa)^3 + 3/32  F^{-2}    {\spa} + 1/8   F^{-2}
         (\spa)^3 - 3/8   F^{-2}   {\spb} \\ \hline

      354& i\,  \bra   u_\mu    P \ket \bra  u^\mu    \left\{ S,  {\chi_-}\right\} \ket &   - 2    F^{-6}      d_m    c_d^3 - 12
         F^{-6}      c_d^3    c_m    {\spa} + 8    F^{-6}      c_d^4    {\spa} + F^{-4}      d_m    c_d    {\ssa} + F^{-4}      d_m
         c_d    {\ssb} + 1/2    F^{-4}      d_m    c_d + 4    F^{-4}      {\ppa}    c_d    c_m    {\spa} - 3    F^{-4}      {\ppa}    c_d^2
         {\spa} + 4    F^{-4}      {\ppa}    c_d^2    {\spb} + 6    F^{-4}      {\ppb}    c_d    c_m    {\spa} - 6    F^{-4}      {\ppb}    c_d^2
             {\spa} - 2    F^{-4}      {\ppc}    c_d^2    {\spa} + 4    F^{-4}      c_d    c_m    {\ssa}    {\spa} + 20    F^{-4}      c_d    c_m
             {\ssb}    {\spa} + 1/2    F^{-4}      c_d    c_m    {\spa} - 4    F^{-4}      c_d    c_m    (\spa)^3 - 3    F^{-4}      c_d^2
             {\ssa}    {\spa} - 16    F^{-4}      c_d^2    {\ssb}    {\spa} + 2    F^{-4}      c_d^2    {\ssc}    {\spa} - 3/4    F^{-4}
         c_d^2    {\spa} + 4    F^{-4}      c_d^2    (\spa)^2    {\spb} + 3    F^{-4}      c_d^2    (\spa)^3 + 1/2    F^{-2}  {\ppa}
         {\ssa}    {\spa} - 2  F^{-2}    {\ppa}    {\ssa}    {\spb} +F^{-2}   {\ppa}    {\ssb}    {\spa} - 2  F^{-2}    {\ppa}    {\ssb}    {\spb} -F^{-2}   {\ppa}    {\ssc}    {\spa} +
         1/8  F^{-2}    {\ppa}    {\spa} - 2   F^{-2}   {\ppa}    (\spa)^2    {\spb} +  F^{-2} {\ppb}    {\ssa}    {\spa} - 2  F^{-2}    {\ppb}    {\ssa}    {\spb} + 2F^{-2}
         {\ppb}    {\ssb}    {\spa} - 4  F^{-2}    {\ppb}    {\ssb}    {\spb} - F^{-2}  {\ppb}    {\ssc}    {\spa} - 2 F^{-2}     {\ppb}    (\spa)^2    {\spb} + 5/2 F^{-2}     {\ppb}
             {\spb} + F^{-2}  {\ppc}    {\ssa}    {\spa} + F^{-2}  {\ppc}    {\ssb}    {\spa} + 2 F^{-2}     {\ssa}    {\ssb}    {\spa} + 1/8  F^{-2}    {\ssa}    {\spa} - 1/2F^{-2}
               {\ssa}    (\spa)^3 - 4    F^{-2}  {\ssb}    {\ssc}    {\spa} + 1/2  F^{-2}    {\ssb}    {\spa} - 8  F^{-2}    {\ssb}    (\spa)^2    {\spb} -  F^{-2} {\ssb}
         (\spa)^3 + 1/2  F^{-2}    {\ssb}    {\spb} + 4 F^{-2}     (\ssb)^2    {\spa} + F^{-2}  {\ssc}    (\spa)^3 - 3/32 F^{-2}     {\spa} - 1/8   F^{-2}
             (\spa)^3 + 2 F^{-2}     (\spa)^4    {\spb} - 1/8 F^{-2}     {\spb} \\ \hline

       355& i\,  \bra   u_\mu    S \ket \bra  u^\mu    \left\{ P,  {\chi_-}\right\} \ket &   - 2    F^{-6}      d_m    c_d^3 - 8
         F^{-6}      c_d^3    c_m    {\spa} + 8    F^{-6}      c_d^4    {\spb} + F^{-4}      d_m    c_d    {\ssa} + F^{-4}      d_m
         c_d    {\ssb} + 1/2    F^{-4}      d_m    c_d + 2    F^{-4}      {\ppa}    c_d    c_m    {\spa} - F^{-4}      {\ppa}    c_d^2    {\spa}
          + 4    F^{-4}      {\ppa}    c_d^2    {\spb} + 2    F^{-4}      {\ppb}    c_d    c_m    {\spa} + 4    F^{-4}      {\ppb}    c_d^2
         {\spb} - 2    F^{-4}      {\ppc}    c_d^2    {\spa} + 4    F^{-4}      c_d    c_m    {\ssa}    {\spa} + 12    F^{-4}      c_d    c_m
         {\ssb}    {\spa} - 2    F^{-4}      c_d    c_m    (\spa)^3 - F^{-4}      c_d^2    {\ssa}    {\spa} - 4    F^{-4}      c_d^2    {\ssa}
             {\spb} - 2    F^{-4}      c_d^2    {\ssb}    {\spa} - 8    F^{-4}      c_d^2    {\ssb}    {\spb} + 2    F^{-4}      c_d^2    {\ssc}
             {\spa} + 5/4    F^{-4}      c_d^2    {\spa} + 4    F^{-4}      c_d^2    (\spa)^2    {\spb} - F^{-4}      c_d^2
         (\spa)^3 - 2    F^{-4}      c_d^2    {\spb} + 1/2   F^{-2}   {\ppa}    {\ssa}    {\spa} - 2 F^{-2}     {\ppa}    {\ssa}    {\spb} - 2  F^{-2}    {\ppa}
         {\ssb}    {\spb} -  F^{-2} {\ppa}    {\ssc}    {\spa} - 1/8   F^{-2}   {\ppa}    {\spa} - 2   F^{-2}   {\ppb}    {\ssa}    {\spb} - 4 F^{-2}     {\ppb}    {\ssb}    {\spb}
          -  F^{-2} {\ppb}    {\ssc}    {\spa} - 1/4 F^{-2}     {\ppb}    {\spa} + 1/2  F^{-2}    {\ppb}    {\spb} + F^{-2}  {\ppc}    {\ssa}    {\spa} + F^{-2}  {\ppc}    {\ssb}
         {\spa} + 2   F^{-2}   {\ssa}    {\ssb}    {\spa} - 1/8 F^{-2}     {\ssa}    {\spa} - 2  F^{-2}    {\ssa}    (\spa)^2    {\spb} + 1/2  F^{-2}    {\ssa}
         (\spa)^3 - 4   F^{-2}   {\ssb}    {\ssc}    {\spa} - 7/4  F^{-2}    {\ssb}    {\spa} - 2   F^{-2}   {\ssb}    (\spa)^2    {\spb} +  F^{-2} {\ssb}    (\spa)^3
          + 5/2  F^{-2}    {\ssb}    {\spb} +   F^{-2}{\ssc}    (\spa)^3 + 5/32  F^{-2}    {\spa} + 1/8  F^{-2}    (\spa)^3 - 1/8 F^{-2}     {\spb} \\ \hline

       356& i\,  \bra   {\chi_-} \ket \bra  u \cdot u   \left\{ S,  P\right\} \ket &   - 24    F^{-6}      d_m    c_d^3    (\spa)^2 - F^{-6}      d_m
         c_d^3 - 28    F^{-6}      c_d^3    c_m    {\spa} + 14    F^{-6}      c_d^4    {\spa} + 12    F^{-4}      d_m    c_d
         {\ssa}    (\spa)^2 - F^{-4}      d_m    c_d    {\ssa} + 8    F^{-4}      d_m    c_d    {\ssb}    (\spa)^2 + F^{-4}      d_m    c_d
         {\ssb} + F^{-4}      d_m    c_d    (\spa)^2 - 1/4    F^{-4}      d_m    c_d - 4    F^{-4}      {\ppa}    c_d    c_m    {\spa} +
         5/2    F^{-4}      {\ppa}    c_d^2    {\spa} + 2    F^{-4}      {\ppb}    c_d    c_m    {\spa} - 2    F^{-4}      {\ppb}    c_d^2    {\spa}
          + 4    F^{-4}      {\ppb}    c_d^2    {\spb} - F^{-4}      {\ppc}    c_d^2    {\spa} + 13    F^{-4}      c_d    c_m    {\ssa}    {\spa}
          + 10    F^{-4}      c_d    c_m    {\ssb}    {\spa} + 3/4    F^{-4}      c_d    c_m    {\spa} - F^{-4}      c_d    c_m    (\spa)^3
          - 19/2    F^{-4}      c_d^2    {\ssa}    {\spa} - 5    F^{-4}      c_d^2    {\ssb}    {\spa} + 6    F^{-4}      c_d^2    {\ssc}
         {\spa} + 1/8    F^{-4}      c_d^2    {\spa} - 16    F^{-4}      c_d^2    (\spa)^2    {\spb} + 9/2    F^{-4}
         c_d^2    (\spa)^3 + 1/2    F^{-4}      c_d^2    {\spb} + 1/4   F^{-2}   {\ppa}    {\ssa}    {\spa} -  F^{-2} {\ppa}    {\ssa}    {\spb} - 1/
         2   F^{-2}   {\ppa}    {\ssb}    {\spa} + 2  F^{-2}    {\ppa}    {\ssc}    {\spa} + 3/16  F^{-2}    {\ppa}    {\spa} + 1/4 F^{-2}     {\ppa}    {\spb} + 1/2   F^{-2}
         {\ppb}    {\ssa}    {\spa} +  F^{-2} {\ppb}    {\ssb}    {\spa} - 4 F^{-2}     {\ppb}    {\ssb}    {\spb} -F^{-2}   {\ppb}    {\ssc}    {\spa} - 1/8  F^{-2}    {\ppb}    {\spa}
          - 2  F^{-2}    {\ppc}    {\ssa}    {\spa} + F^{-2}  {\ppc}    {\ssb}    {\spa} - 2   F^{-2}   {\ssa}    {\ssc}    {\spa} - 9/16 F^{-2}     {\ssa}    {\spa} + 12   F^{-2}
             {\ssa}    (\spa)^2    {\spb} - 13/4F^{-2}      {\ssa}    (\spa)^3 + 1/4  F^{-2}    {\ssa}    {\spb} +  F^{-2} (\ssa)^2    {\spa} + 1/8  F^{-2}
         {\ssb}    {\spa} + 1/2   F^{-2}   {\ssc}    (\spa)^3 - 3/64 F^{-2}     {\spa} + 1/16F^{-2}      (\spa)^3 + 3/16  F^{-2}    {\spb} \\ \hline

       357& i\,  \bra   {\chi_-}   \left\{ S,  P\right\} \ket \bra  u \cdot u \ket &   - F^{-6}      d_m    c_d^3 - 4    F^{-6}      c_d^3    c_m
         {\spa} + 4    F^{-6}      c_d^4    {\spb} + 1/2    F^{-4}      d_m    c_d    {\ssa} - 3/8    F^{-4}      d_m    c_d + 4
         F^{-4}      {\ppa}    c_d    c_m    {\spa} - 7/2    F^{-4}      {\ppa}    c_d^2    {\spa} + 2    F^{-4}      {\ppb}    c_d    c_m    {\spa}
          - F^{-4}      {\ppb}    c_d^2    {\spa} - F^{-4}      {\ppc}    c_d^2    {\spa} + 10    F^{-4}      c_d    c_m    {\ssa}    {\spa}
          - 1/2    F^{-4}      c_d    c_m    {\spa} - 6    F^{-4}      c_d    c_m    (\spa)^3 - 11/2    F^{-4}      c_d^2    {\ssa}
         {\spa} - 4    F^{-4}      c_d^2    {\ssa}    {\spb} - F^{-4}      c_d^2    {\ssb}    {\spa} + F^{-4}      c_d^2    {\ssc}    {\spa}
          - 7/8    F^{-4}      c_d^2    {\spa} + 4    F^{-4}      c_d^2    (\spa)^2    {\spb} + 9/2    F^{-4}      c_d^2
         (\spa)^3 + 5/2    F^{-4}      c_d^2    {\spb} + 1/4 F^{-2}     {\ppa}    {\ssa}    {\spa} -F^{-2}   {\ppa}    {\ssa}    {\spb} + 1/2    F^{-2}
         {\ppa}    {\ssb}    {\spa} - 1/2  F^{-2}    {\ppa}    {\ssc}    {\spa} + 5/16 F^{-2}     {\ppa}    {\spa} - F^{-2}  {\ppa}    (\spa)^2    {\spb} - 5/4F^{-2}
         {\ppa}    {\spb} - 1/2   F^{-2}   {\ppb}    {\ssa}    {\spa} + 3/8 F^{-2}     {\ppb}    {\spa} + 1/2 F^{-2}     {\ppc}    {\ssa}    {\spa} - 3/8  F^{-2}    {\ppc}
         {\spa} + 2   F^{-2}   {\ssa}    {\ssb}    {\spa} - 2 F^{-2}     {\ssa}    {\ssc}    {\spa} + 9/16   F^{-2}   {\ssa}    {\spa} - 5 F^{-2}     {\ssa}    (\spa)^2
         {\spb} + 1/4  F^{-2}    {\ssa}    (\spa)^3 - 5/4 F^{-2}     {\ssa}    {\spb} +  F^{-2} (\ssa)^2    {\spa} - 3/8  F^{-2}    {\ssb}    {\spa} - 1/2F^{-2}
               {\ssb}    (\spa)^3 + 3/8   F^{-2}   {\ssc}    {\spa} + 1/2F^{-2}      {\ssc}    (\spa)^3 + 5/64F^{-2}      {\spa} + 5/2F^{-2}
         (\spa)^2    {\spb} - 11/16 F^{-2}     (\spa)^3 + F^{-2}  (\spa)^4    {\spb} + 3/16  F^{-2}    {\spb} \\ \hline

       358& i\,  \bra   S \ket \bra  P   \left\{ {\chi_-},  u \cdot u \right\} \ket &   - 8    F^{-6}      d_m    c_d^3    (\spa)^2 - F^{-6}      d_m
         c_d^3 - 16    F^{-6}      c_d^3    c_m    {\spa} + 6    F^{-6}      c_d^4    {\spa} + 4    F^{-6}      c_d^4    {\spb}
          + 4    F^{-4}      d_m    c_d    {\ssa}    (\spa)^2 + 1/2    F^{-4}      d_m    c_d    {\ssa} - F^{-4}      d_m    c_d    (\spa)^2
          - 3/8    F^{-4}      d_m    c_d - 4    F^{-4}      {\ppa}    c_d    c_m    {\spa} + 2    F^{-4}      {\ppa}    c_d^2    {\spa} +
         2    F^{-4}      {\ppa}    c_d^2    {\spb} + 2    F^{-4}      {\ppb}    c_d    c_m    {\spa} - F^{-4}      {\ppc}    c_d^2    {\spa} +
         12    F^{-4}      c_d    c_m    {\ssa}    {\spa} - 5/4    F^{-4}      c_d    c_m    {\spa} - F^{-4}      c_d    c_m    (\spa)^3 -
         8    F^{-4}      c_d^2    {\ssa}    {\spa} - 2    F^{-4}      c_d^2    {\ssa}    {\spb} + F^{-4}      c_d^2    {\ssb}    {\spa} - 2
         F^{-4}      c_d^2    {\ssb}    {\spb} + 6    F^{-4}      c_d^2    {\ssc}    {\spa} + 3/4    F^{-4}      c_d^2    {\spa} + 4
         F^{-4}      c_d^2    (\spa)^2    {\spb} - F^{-4}      c_d^2    (\spa)^3 + F^{-4}      c_d^2    {\spb} -  F^{-2} {\ppa}    {\ssa}
             {\spa} - F^{-2}  {\ppa}    {\ssa}    {\spb} + 2 F^{-2}     {\ppa}    {\ssc}    {\spa} + 1/2 F^{-2}     {\ppa}    {\spa} - 1/4  F^{-2}    {\ppa}    {\spb} -   F^{-2}
         {\ppb}    {\ssc}    {\spa} + 1/4  F^{-2}    {\ppb}    {\spa} + 1/2 F^{-2}     {\ppc}    {\ssa}    {\spa} - 3/8  F^{-2}    {\ppc}    {\spa} - 2   F^{-2}   {\ssa}    {\ssc}
             {\spa} - 3/8   F^{-2}   {\ssa}    {\spa} - 2   F^{-2}   {\ssa}    (\spa)^2    {\spb} + 1/2 F^{-2}     {\ssa}    (\spa)^3 + 1/4   F^{-2}   {\ssa}
         {\spb} + F^{-2}  (\ssa)^2    {\spa} + 1/2 F^{-2}     {\ssb}    {\spa} -  F^{-2} {\ssb}    {\spb} + 1/2  F^{-2}    {\ssc}    (\spa)^3 - 1/32  F^{-2}
         {\spa} + 3/2   F^{-2}   (\spa)^2    {\spb} - 1/2  F^{-2}    (\spa)^3 + 1/16   F^{-2}   {\spb} \\ \hline

      359& i\,  \bra   S   \left\{ {\chi_-} ,  u \cdot u \right\} \ket \bra  P \ket &   - F^{-6}      d_m    c_d^3 - 2    F^{-6}      c_d^3    c_m
         {\spa} - F^{-4}      d_m    c_d    {\ssa} + F^{-4}      d_m    c_d    {\ssb} - 1/4    F^{-4}      d_m    c_d + 4    F^{-4}
             {\ppa}    c_d    c_m    {\spa} - 3    F^{-4}      {\ppa}    c_d^2    {\spa} - 2    F^{-4}      {\ppb}    c_d^2    {\spb} - F^{-4}
         {\ppc}    c_d^2    {\spa} + 5    F^{-4}      c_d    c_m    {\ssa}    {\spa} + 2    F^{-4}      c_d    c_m    {\ssb}    {\spa} - 3/2
         F^{-4}      c_d    c_m    {\spa} - 4    F^{-4}      c_d    c_m    (\spa)^3 - 5    F^{-4}      c_d^2    {\ssa}    {\spa} - 2
         F^{-4}      c_d^2    {\ssb}    {\spa} + F^{-4}      c_d^2    {\ssc}    {\spa} + F^{-4}      c_d^2    {\spa} + 4    F^{-4}
         c_d^2    (\spa)^2    {\spb} + 3    F^{-4}      c_d^2    (\spa)^3 + 3/2   F^{-2}   {\ppa}    {\ssa}    {\spa} -  F^{-2} {\ppa}    {\ssa}    {\spb}
          - 1/2  F^{-2}    {\ppa}    {\ssc}    {\spa} -  F^{-2} {\ppa}    (\spa)^2    {\spb} + 1/4   F^{-2}   {\ppa}    {\spb} - F^{-2}  {\ppb}    {\spb} - 2    F^{-2}
         {\ppc}    {\ssa}    {\spa} + F^{-2}  {\ppc}    {\ssb}    {\spa} + 2 F^{-2}     {\ssa}    {\ssb}    {\spa} - 2   F^{-2}   {\ssa}    {\ssc}    {\spa} - 1/8   F^{-2}   {\ssa}
         {\spa} +  F^{-2} {\ssa}    (\spa)^2    {\spb} - 3/2 F^{-2}     {\ssa}    (\spa)^3 - 1/4F^{-2}      {\ssa}    {\spb} + F^{-2}  (\ssa)^2    {\spa} - 1/
         4   F^{-2}   {\ssb}    {\spa} - 2  F^{-2}    {\ssb}    (\spa)^2    {\spb} + 3/8  F^{-2}    {\ssc}    {\spa} + 1/2  F^{-2}    {\ssc}    (\spa)^3 + 1/2   F^{-2}
             (\spa)^2    {\spb} +F^{-2}   (\spa)^4    {\spb} + 1/16   F^{-2}   {\spb} \\ \hline

       360& i\,  \bra   S   u \cdot u \ket \bra  P   {\chi_-} \ket &   - 2    F^{-6}      d_m    c_d^3 - 8    F^{-6}      c_d^3    c_m    {\spa} +
         8    F^{-6}      c_d^4    {\spb} - F^{-4}      d_m    c_d    {\ssa} - 1/4    F^{-4}      d_m    c_d + 2    F^{-4}      {\ppa}
         c_d    c_m    {\spa} - F^{-4}      {\ppa}    c_d^2    {\spa} + 4    F^{-4}      {\ppa}    c_d^2    {\spb} + 2    F^{-4}      {\ppb}
         c_d^2    {\spa} - 2    F^{-4}      {\ppc}    c_d^2    {\spa} + 4    F^{-4}      c_d    c_m    {\ssa}    {\spa} - 1/2    F^{-4}
         c_d    c_m    {\spa} - 2    F^{-4}      c_d    c_m    (\spa)^3 - 5    F^{-4}      c_d^2    {\ssa}    {\spa} + 4    F^{-4}
         c_d^2    {\ssa}    {\spb} + 2    F^{-4}      c_d^2    {\ssb}    {\spa} - 4    F^{-4}      c_d^2    {\ssb}    {\spb} + 2    F^{-4}
         c_d^2    {\ssc}    {\spa} - 1/4    F^{-4}      c_d^2    {\spa} + 4    F^{-4}      c_d^2    (\spa)^2    {\spb} - F^{-4}
         c_d^2    (\spa)^3 + 2    F^{-4}      c_d^2    {\spb} + 5/2 F^{-2}     {\ppa}    {\ssa}    {\spa} - 2  F^{-2}    {\ppa}    {\ssa}    {\spb} + 2  F^{-2}
           {\ppa}    {\ssb}    {\spa} - 4   F^{-2}   {\ppa}    {\ssb}    {\spb} -  F^{-2} {\ppa}    {\ssc}    {\spa} - 5/8F^{-2}      {\ppa}    {\spa} + 1/2F^{-2}      {\ppa}
         {\spb} + 3  F^{-2}    {\ppb}    {\ssa}    {\spa} + 2  F^{-2}    {\ppb}    {\ssb}    {\spa} - 3/4  F^{-2}    {\ppb}    {\spa} - 3  F^{-2}    {\ppc}    {\ssa}    {\spa} -
         2   F^{-2}   {\ppc}    {\ssb}    {\spa} + 3/4F^{-2}      {\ppc}    {\spa} - 4   F^{-2}   {\ssa}    {\ssc}    {\spa} - 3/8 F^{-2}     {\ssa}    {\spa} + 14 F^{-2}     {\ssa}
             (\spa)^2    {\spb} - 11/2 F^{-2}     {\ssa}    (\spa)^3 - 1/2  F^{-2}    {\ssa}    {\spb} + 2  F^{-2}    (\ssa)^2    {\spa} + 3/2  F^{-2}    {\ssb}
             {\spa} + 12  F^{-2}    {\ssb}    (\spa)^2    {\spb} - 4  F^{-2}    {\ssb}    (\spa)^3 - 3  F^{-2}    {\ssb}    {\spb} + 3/4  F^{-2}    {\ssc}    {\spa}
          +F^{-2}   {\ssc}    (\spa)^3 - 5/32F^{-2}      {\spa} - 7/2  F^{-2}    (\spa)^2    {\spb} + 11/8 F^{-2}     (\spa)^3 + 1/8   F^{-2}
         {\spb} \\ \hline

       361& i\,  \bra   S   {\chi_-} \ket \bra  P   u \cdot u \ket &   - 16    F^{-6}      d_m    c_d^3    (\spa)^2 - 2    F^{-6}      d_m    c_d^3
          - 36    F^{-6}      c_d^3    c_m    {\spa} + 24    F^{-6}      c_d^4    {\spa} + 8    F^{-4}      d_m    c_d    {\ssa}
         (\spa)^2 + F^{-4}      d_m    c_d    {\ssa} - 2    F^{-4}      d_m    c_d    (\spa)^2 - 3/4    F^{-4}      d_m    c_d - 8
             F^{-4}      {\ppa}    c_d    c_m    {\spa} + 5    F^{-4}      {\ppa}    c_d^2    {\spa} + 4    F^{-4}      {\ppa}    c_d^2    {\spb} -
         4    F^{-4}      {\ppb}    c_d    c_m    {\spa} + 4    F^{-4}      {\ppb}    c_d^2    {\spb} - 2    F^{-4}      {\ppc}    c_d^2    {\spa}
          + 28    F^{-4}      c_d    c_m    {\ssa}    {\spa} - F^{-4}      c_d    c_m    {\spa} - 16    F^{-4}      c_d    c_m    (\spa)^3
          - 23    F^{-4}      c_d^2    {\ssa}    {\spa} - 10    F^{-4}      c_d^2    {\ssb}    {\spa} + 10    F^{-4}      c_d^2    {\ssc}
         {\spa} - 3/4    F^{-4}      c_d^2    {\spa} + 20    F^{-4}      c_d^2    (\spa)^2    {\spb} + 15    F^{-4}      c_d^2
             (\spa)^3 - F^{-4}      c_d^2    {\spb} - 3/2 F^{-2}     {\ppa}    {\ssa}    {\spa} - 2  F^{-2}    {\ppa}    {\ssa}    {\spb} - 3 F^{-2}     {\ppa}
         {\ssb}    {\spa} + 3    F^{-2}  {\ppa}    {\ssc}    {\spa} + 1/8   F^{-2}   {\ppa}    {\spa} + 6   F^{-2}   {\ppa}    (\spa)^2    {\spb} - 1/2  F^{-2}    {\ppa}
         {\spb} - 4  F^{-2}    {\ppb}    {\ssa}    {\spb} - 2   F^{-2}   {\ppb}    {\ssb}    {\spa} + 2  F^{-2}    {\ppb}    {\ssc}    {\spa} + 4  F^{-2}    {\ppb}    (\spa)^2
         {\spb} - 3   F^{-2}  {\ppb}    {\spb} + F^{-2}  {\ppc}    {\ssa}    {\spa} - 3/4   F^{-2}   {\ppc}    {\spa} + 4  F^{-2}    {\ssa}    {\ssb}    {\spa} - 4  F^{-2}
         {\ssa}    {\ssc}    {\spa} + 7/8 F^{-2}     {\ssa}    {\spa} - 8  F^{-2}    {\ssa}    (\spa)^2    {\spb} - 1/2    F^{-2}  {\ssa}    (\spa)^3 + 1/2   F^{-2}
         {\ssa}    {\spb} + 2   F^{-2}   (\ssa)^2    {\spa} + 3/4   F^{-2}   {\ssb}    {\spa} -  F^{-2} {\ssb}    (\spa)^3 - 3/4 F^{-2}     {\ssc}    {\spa} +F^{-2}
         {\ssc}    (\spa)^3 + 3/32 F^{-2}     {\spa} + 1/2  F^{-2}    (\spa)^2    {\spb} - 5/8 F^{-2}     (\spa)^3 + 2  F^{-2}    (\spa)^4    {\spb}
          + 1/8    F^{-2}  {\spb} \\ \hline

      362& i\,  \bra   S   P \ket \bra  {\chi_-}   u \cdot u \ket &   - 2    F^{-6}      d_m    c_d^3 - 8    F^{-6}      c_d^3    c_m    {\spa} +
         4    F^{-6}      c_d^4    {\spa} + F^{-4}      d_m    c_d    {\ssa} - 3/4    F^{-4}      d_m    c_d + 2    F^{-4}      {\ppa}
         c_d    c_m    {\spa} - F^{-4}      {\ppa}    c_d^2    {\spa} + 4    F^{-4}      {\ppa}    c_d^2    {\spb} - 2    F^{-4}      {\ppc}
         c_d^2    {\spa} + 12    F^{-4}      c_d    c_m    {\ssa}    {\spa} - 5/2    F^{-4}      c_d    c_m    {\spa} - 2    F^{-4}
         c_d    c_m    (\spa)^3 - 7    F^{-4}      c_d^2    {\ssa}    {\spa} + 2    F^{-4}      c_d^2    {\ssc}    {\spa} + 3/4    F^{-4}
           c_d^2    {\spa} + F^{-4}      c_d^2    (\spa)^3 + 2    F^{-4}      c_d^2    {\spb} + 1/2  F^{-2}    {\ppa}    {\ssa}    {\spa}
          - 2   F^{-2}   {\ppa}    {\ssa}    {\spb} -  F^{-2} {\ppa}    {\ssc}    {\spa} + 3/8   F^{-2}   {\ppa}    {\spa} - 1/2 F^{-2}     {\ppa}    {\spb} + F^{-2}  {\ppc}
         {\ssa}    {\spa} - 3/4   F^{-2}   {\ppc}    {\spa} - 4   F^{-2}   {\ssa}    {\ssc}    {\spa} - 5/8   F^{-2}   {\ssa}    {\spa} - 1/2 F^{-2}     {\ssa}    (\spa)^3
          - 1/2  F^{-2}    {\ssa}    {\spb} + 2    F^{-2}  (\ssa)^2    {\spa} + 3/4  F^{-2}    {\ssc}    {\spa} + F^{-2}  {\ssc}    (\spa)^3 - 3/32  F^{-2}
         {\spa} + 2  F^{-2}    (\spa)^2    {\spb} - 3/8  F^{-2}    (\spa)^3 + 3/8 F^{-2}     {\spb} \\ \hline

      363& i\,  \bra   u_\nu S u^\nu    {\chi_-} \ket \bra  P \ket &  F^{-4}      d_m    c_d    {\ssa} - 2    F^{-4}      d_m    c_d    {\ssb} + 1/4    F^{-4}
               d_m    c_d - F^{-4}      {\ppa}    c_d^2    {\spa} + 4    F^{-4}      {\ppa}    c_d^2    {\spb} + 2    F^{-4}      c_d    c_m
             {\ssa}    {\spa} - 4    F^{-4}      c_d    c_m    {\ssb}    {\spa} + F^{-4}      c_d    c_m    {\spa} - F^{-4}      c_d^2    {\ssa}
         {\spa} + 2    F^{-4}      c_d^2    {\ssb}    {\spa} - 3/4    F^{-4}      c_d^2    {\spa} - 4    F^{-4}      c_d^2
         (\spa)^2    {\spb} + F^{-4}      c_d^2    (\spa)^3 + F^{-4}      c_d^2    {\spb} - 1/2  F^{-2}    {\ppa}    {\ssa}    {\spa} + 3F^{-2}
               {\ppa}    {\ssb}    {\spa} - 4   F^{-2}   {\ppa}    {\ssb}    {\spb} - 3/8  F^{-2}    {\ppa}    {\spa} +  F^{-2} {\ppc}    {\ssa}    {\spa} - 4  F^{-2}    {\ppc}    {\ssb}
             {\spa} + 3/4  F^{-2}    {\ppc}    {\spa} + 1/8 F^{-2}     {\ssa}    {\spa} - 2 F^{-2}     {\ssa}    (\spa)^2    {\spb} + 1/2  F^{-2}    {\ssa}
         (\spa)^3 - 1/4 F^{-2}     {\ssb}    {\spa} + 12F^{-2}      {\ssb}    (\spa)^2    {\spb} - 3    F^{-2}  {\ssb}    (\spa)^3 -  F^{-2} {\ssb}    {\spb} +
         3/32     F^{-2} {\spa} - 3/2   F^{-2}   (\spa)^2    {\spb} + 3/8 F^{-2}     (\spa)^3 \\ \hline

       364& i\,  \bra   u_\nu S u^\nu    P \ket \bra  {\chi_-} \ket &  F^{-4}      d_m    c_d    {\ssa} + 16    F^{-4}      d_m    c_d    {\ssb}    (\spa)^2 - 2
             F^{-4}      d_m    c_d    {\ssb} + 1/4    F^{-4}      d_m    c_d + 2    F^{-4}      {\ppa}    c_d    c_m    {\spa} - 2    F^{-4}
           {\ppa}    c_d^2    {\spa} + 4    F^{-4}      {\ppa}    c_d^2    {\spb} - 8    F^{-4}      {\ppb}    c_d    c_m    {\spa} + 4    F^{-4}
               {\ppb}    c_d^2    {\spa} + 2    F^{-4}      c_d    c_m    {\ssa}    {\spa} + 12    F^{-4}      c_d    c_m    {\ssb}    {\spa} + 3
         F^{-4}      c_d    c_m    {\spa} - 6    F^{-4}      c_d^2    {\ssb}    {\spa} - 2    F^{-4}      c_d^2    {\ssc}    {\spa} - 3/2
         F^{-4}      c_d^2    {\spa} - F^{-4}      c_d^2    {\spb} + 3   F^{-2}   {\ppa}    {\ssb}    {\spa} - 4 F^{-2}     {\ppa}    {\ssb}    {\spb} -F^{-2}
             {\ppa}    {\ssc}    {\spa} - 1/2   F^{-2}   {\ppa}    {\spa} - F^{-2}  {\ppb}    {\ssa}    {\spa} - 4 F^{-2}     {\ppb}    {\ssa}    {\spb} + 4  F^{-2}    {\ppb}    {\ssc}
         {\spa} + 1/4  F^{-2}    {\ppb}    {\spa} +  F^{-2} {\ppb}    {\spb} +  F^{-2} {\ppc}    {\ssa}    {\spa} - 4  F^{-2}    {\ppc}    {\ssb}    {\spa} + 3/4  F^{-2}
         {\ppc}    {\spa} + 1/2   F^{-2}   {\ssa}    {\spa} - 3/4 F^{-2}     {\ssb}    {\spa} + 24  F^{-2}    {\ssb}    (\spa)^2    {\spb} - 6 F^{-2}     {\ssb}
         (\spa)^3 + F^{-2}  {\ssb}    {\spb} - 3/4F^{-2}      {\ssc}    {\spa} - 2 F^{-2}     (\spa)^2    {\spb} + 1/2 F^{-2}     (\spa)^3 \\ \hline

      365& i\,  \bra   u_\nu P u^\nu    {\chi_-} \ket \bra  S \ket &  8    F^{-6}      c_d^3    c_m    {\spa} - 4    F^{-6}      c_d^4    {\spa} + 2
         F^{-4}      {\ppa}    c_d    c_m    {\spa} - F^{-4}      {\ppa}    c_d^2    {\spa} - 8    F^{-4}      {\ppb}    c_d    c_m    {\spa} + 2
         F^{-4}      {\ppb}    c_d^2    {\spa} + 8    F^{-4}      {\ppb}    c_d^2    {\spb} - 4    F^{-4}      c_d    c_m    {\ssa}    {\spa} +
         F^{-4}      c_d    c_m    {\spa} + 3    F^{-4}      c_d^2    {\ssa}    {\spa} - 2    F^{-4}      c_d^2    {\ssc}    {\spa} - 3/4
         F^{-4}      c_d^2    {\spa} - 4    F^{-4}      c_d^2    (\spa)^2    {\spb} + F^{-4}      c_d^2    (\spa)^3 + 1/2   F^{-2}
             {\ppa}    {\ssa}    {\spa} -  F^{-2} {\ppa}    {\ssc}    {\spa} - 1/8 F^{-2}     {\ppa}    {\spa} -  F^{-2} {\ppb}    {\ssa}    {\spa} - 4   F^{-2}   {\ppb}    {\ssa}    {\spb}
          + 4   F^{-2}   {\ppb}    {\ssc}    {\spa} + 3/4F^{-2}      {\ppb}    {\spa} - F^{-2}  {\ppb}    {\spb} + 3/8   F^{-2}   {\ssa}    {\spa} + 2 F^{-2}     {\ssa}
         (\spa)^2    {\spb} - 1/2   F^{-2}   {\ssa}    (\spa)^3 - 3/4 F^{-2}     {\ssc}    {\spa} - 3/32 F^{-2}     {\spa} + 1/2  F^{-2}    (\spa)^2
         {\spb} - 1/8  F^{-2}    (\spa)^3 \\ \hline

	       366& i\,  \bra   {\chi_-}   \left\{ \nabla^\mu P ,  \nabla_\mu S \right\} \ket &  4    N    F^{-4}      d_m    c_d    (\spa)^2 + 3    N
         F^{-4}      c_d    c_m    {\spa} - 3/2    N    F^{-4}      c_d^2    {\spa} + 3    N F^{-2}     (\spa)^2    {\spb} - 3/4    N  F^{-2}
         (\spa)^3 \\ \hline

      367& i\,  \bra   {\chi_-} \ket \bra  \nabla_\mu P    \nabla^\mu S  \ket &  8    F^{-4}      d_m    c_d    (\spa)^2 + 6    F^{-4}      c_d
             c_m    {\spa} - 3    F^{-4}      c_d^2    {\spa} + 6  F^{-2}    (\spa)^2    {\spb} - 3/2   F^{-2}   (\spa)^3 \\ \hline

       368& i\,  \bra   {\chi_-}   \nabla_\mu P  \ket \bra  \nabla^\mu S  \ket &   - 2    F^{-4}      c_d    c_m    {\spa} + F^{-4}
         c_d^2    {\spa} - 2   F^{-2}   (\spa)^2    {\spb} + 1/2 F^{-2}     (\spa)^3 \\ \hline

      369& i\,  \bra   {\chi_-}   \nabla_\mu S  \ket \bra  \nabla^\mu P  \ket &   - 2    F^{-4}      c_d    c_m    {\spa} + F^{-4}
         c_d^2    {\spa} - 2  F^{-2}    (\spa)^2    {\spb} + 1/2  F^{-2}    (\spa)^3 \\ \hline
       
       370& i\,  \bra   S   {\chi_+}   {\chi_-}   P   \ket + \mathrm{h.c.} &   - 2    N    F^{-4}      d_m    {\ppb}    c_d + 4    N    F^{-4}      d_m    c_d    {\ssc}
         (\spa)^2 - 1/2    N    F^{-4}      d_m    c_d    {\ssc} - 4    N    F^{-4}      d_m    c_d    {\spa}    {\spb} + 2    N    F^{-4}
             d_m    c_d    (\spa)^2 - 1/4    N    F^{-4}      d_m    c_d + 1/8    N    F^{-4}      d_m    c_m + 2    N    F^{-4}
         c_d    c_m    {\ssc}    {\spa} - N    F^{-4}      c_d    c_m    {\spa} + 3/2    N    F^{-4}      c_d    c_m    {\spb} - 2    N    F^{-4}
               c_d^2    {\ssc}    {\spa} + 2    N    F^{-4}      c_d^2    {\ssc}    {\spb} + 1/2    N    F^{-4}      c_m^2    {\spa} + 1/2
             N    F^{-2}  {\ppa}    {\ssc}    {\spa} + 1/2    N  F^{-2}    {\ppa}    {\spb} + N  F^{-2}    {\ppb}    {\ssc}    {\spa} - N   F^{-2}   {\ppc}    {\ssc}    {\spa} - N   F^{-2}
             {\ppc}    {\spb} + 1/4    N     F^{-2} {\ssa}    {\spa} - 1/2    N  F^{-2}    {\ssa}    {\spb} + 1/8    NF^{-2}      {\ssc}    {\spa} + 8    N F^{-2}     {\ssc}
             (\spa)^2    {\spb} - 5/2    N  F^{-2}    {\ssc}    (\spa)^3 + 3    N  F^{-2}    {\spa}    (\spb)^2 - N    F^{-2}  (\spa)^2    {\spb} + 1/4
             N   F^{-2}   {\spb} \\ \hline

      371& i\,  \bra   S   {\chi_+}   P   {\chi_-}   \ket + \mathrm{h.c.} &   - 12    N    F^{-6}      d_m    c_d^2    c_m    (\spa)^2 - 8    N    F^{-6}
         d_m    c_d^2    c_m + 5    N    F^{-6}      d_m    c_d^3 - 6    N    F^{-6}      d_m^2    c_d^2    {\spa} - 16    N
         F^{-6}      c_d^2    c_m^2    {\spa} + 10    N    F^{-6}      c_d^3    c_m    {\spa} - 2    N    F^{-4}      d_m    {\ppa}    c_d
          + N    F^{-4}      d_m    {\ppa}    c_m - 2    N    F^{-4}      d_m    {\ppb}    c_d + 2    N    F^{-4}      d_m    {\ppb}    c_m + 2
         N    F^{-4}      d_m    {\ppc}    c_d - N    F^{-4}      d_m    c_d    {\ssa} - 2    N    F^{-4}      d_m    c_d    {\ssb} + 4    N
         F^{-4}      d_m    c_d    {\ssc}    (\spa)^2 + 1/2    N    F^{-4}      d_m    c_d    {\ssc} - 4    N    F^{-4}      d_m    c_d    {\spa}
         {\spb} + 6    N    F^{-4}      d_m    c_d    (\spa)^2 - N    F^{-4}      d_m    c_d + 2    N    F^{-4}      d_m    c_m    {\ssa}
         (\spa)^2 + N    F^{-4}      d_m    c_m    {\ssa} + 4    N    F^{-4}      d_m    c_m    {\ssb}    (\spa)^2 + 2    N    F^{-4}      d_m
             c_m    {\ssb} - 7/2    N    F^{-4}      d_m    c_m    (\spa)^2 + 5/8    N    F^{-4}      d_m    c_m + N    F^{-4}
         d_m^2    {\ssa}    {\spa} + 2    N    F^{-4}      d_m^2    {\ssb}    {\spa} + 1/4    N    F^{-4}      d_m^2    {\spa} - N    F^{-4}
               {\ppa}    c_d    c_m    {\spa} + N    F^{-4}      {\ppa}    c_m^2    {\spa} - 2    N    F^{-4}      {\ppb}    c_d    c_m    {\spa} + 2
         N    F^{-4}      {\ppb}    c_m^2    {\spa} - 4    N    F^{-4}      {\ppc}    c_d    c_m    {\spa} + 3    N    F^{-4}      {\ppc}    c_d^2
         {\spa} - 2    N    F^{-4}      c_d    c_m    {\ssa}    {\spa} - 4    N    F^{-4}      c_d    c_m    {\ssb}    {\spa} + 6    N    F^{-4}
         c_d    c_m    {\ssc}    {\spa} - 7/4    N    F^{-4}      c_d    c_m    {\spa} - 4    N    F^{-4}      c_d    c_m    (\spa)^2    {\spb} +
         7    N    F^{-4}      c_d    c_m    (\spa)^3 + 5/2    N    F^{-4}      c_d    c_m    {\spb} - 4    N    F^{-4}      c_d^2    {\ssc}
         {\spa} + 2    N    F^{-4}      c_d^2    {\ssc}    {\spb} - N    F^{-4}      c_d^2    {\spb} + 2    N    F^{-4}      c_m^2    {\ssa}
             {\spa} + 4    N    F^{-4}      c_m^2    {\ssb}    {\spa} + 5/4    N    F^{-4}      c_m^2    {\spa} - 5    N    F^{-4}
         c_m^2    (\spa)^3 + 1/2    N   F^{-2}   {\ppa}    {\ssc}    {\spa} - 1/2    N  F^{-2}    {\ppa}    {\spb} + N F^{-2}     {\ppb}    {\ssc}    {\spa} + N   F^{-2}
             {\ppb}    {\spb} - 1/2    N F^{-2}     {\ppc}    {\ssa}    {\spa} - N  F^{-2}    {\ppc}    {\ssb}    {\spa} - 1/8    N  F^{-2}    {\ppc}    {\spa} + 2    N   F^{-2}
         {\ppc}    (\spa)^2    {\spb} + N  F^{-2}    {\ssa}    {\ssc}    {\spa} + 1/4    N  F^{-2}    {\ssa}    {\spa} - 1/2    N F^{-2}     {\ssa}    {\spb} - 1/2
         N   F^{-2}   {\ssb}    {\spa} + N   F^{-2}   {\ssb}    {\spb} + 3/8    N F^{-2}     {\ssc}    {\spa} + 6    N   F^{-2}   {\ssc}    (\spa)^2    {\spb} - 5/2    NF^{-2}
               {\ssc}    (\spa)^3 - 2    N F^{-2}     (\ssc)^2    {\spa} + 2    N  F^{-2}    {\spa}    (\spb)^2 - 1/2    N  F^{-2}    (\spa)^2    {\spb} \\ \hline

      372& i\,  \bra   S   {\chi_-}   {\chi_+}   P   \ket + \mathrm{h.c.} &   - 12    N    F^{-6}      d_m    c_d^2    c_m    (\spa)^2 - 8    N    F^{-6}
         d_m    c_d^2    c_m + 5    N    F^{-6}      d_m    c_d^3 - 6    N    F^{-6}      d_m^2    c_d^2    {\spa} - 16    N
         F^{-6}      c_d^2    c_m^2    {\spa} + 10    N    F^{-6}      c_d^3    c_m    {\spa} - N    F^{-4}      d_m    {\ppa}    c_d +
         N    F^{-4}      d_m    {\ppa}    c_m - 2    N    F^{-4}      d_m    {\ppb}    c_d + 2    N    F^{-4}      d_m    {\ppb}    c_m - N
         F^{-4}      d_m    c_d    {\ssa} - 2    N    F^{-4}      d_m    c_d    {\ssb} + N    F^{-4}      d_m    c_d    {\ssc} + 5    N    F^{-4}
           d_m    c_d    (\spa)^2 - 1/2    N    F^{-4}      d_m    c_d + 2    N    F^{-4}      d_m    c_m    {\ssa}    (\spa)^2 + N
         F^{-4}      d_m    c_m    {\ssa} + 4    N    F^{-4}      d_m    c_m    {\ssb}    (\spa)^2 + 2    N    F^{-4}      d_m    c_m    {\ssb} - 7/
         2    N    F^{-4}      d_m    c_m    (\spa)^2 + 1/2    N    F^{-4}      d_m    c_m + N    F^{-4}      d_m^2    {\ssa}    {\spa} +
         2    N    F^{-4}      d_m^2    {\ssb}    {\spa} + 1/4    N    F^{-4}      d_m^2    {\spa} - N    F^{-4}      {\ppa}    c_d    c_m
         {\spa} + N    F^{-4}      {\ppa}    c_m^2    {\spa} - 2    N    F^{-4}      {\ppb}    c_d    c_m    {\spa} + 2    N    F^{-4}      {\ppb}
         c_m^2    {\spa} - 4    N    F^{-4}      {\ppc}    c_d    c_m    {\spa} + 3    N    F^{-4}      {\ppc}    c_d^2    {\spa} - 2    N
         F^{-4}      c_d    c_m    {\ssa}    {\spa} - 4    N    F^{-4}      c_d    c_m    {\ssb}    {\spa} + 8    N    F^{-4}      c_d    c_m    {\ssc}
         {\spa} - 3/4    N    F^{-4}      c_d    c_m    {\spa} - 4    N    F^{-4}      c_d    c_m    (\spa)^2    {\spb} + 7    N    F^{-4}
           c_d    c_m    (\spa)^3 + 3    N    F^{-4}      c_d    c_m    {\spb} - 4    N    F^{-4}      c_d^2    {\ssc}    {\spa} - 2    N
         F^{-4}      c_d^2    {\spb} + 2    N    F^{-4}      c_m^2    {\ssa}    {\spa} + 4    N    F^{-4}      c_m^2    {\ssb}    {\spa} + 3/
         4    N    F^{-4}      c_m^2    {\spa} - 5    N    F^{-4}      c_m^2    (\spa)^3 - 1/2    N     F^{-2} {\ppa}    {\spb} - 1/2    NF^{-2}
           {\ppc}    {\ssa}    {\spa} - N   F^{-2}   {\ppc}    {\ssb}    {\spa} + N  F^{-2}    {\ppc}    {\ssc}    {\spa} - 1/8    N  F^{-2}    {\ppc}    {\spa} + 2    NF^{-2}
         {\ppc}    (\spa)^2    {\spb} - 1/4    NF^{-2}      {\ssa}    {\spa} + 1/2    N F^{-2}     {\ssa}    {\spb} + 2    N   F^{-2}   {\ssb}    {\ssc}    {\spa} + 1/
         2    N   F^{-2}   {\ssc}    {\spa} - 2    N  F^{-2}    {\ssc}    (\spa)^2    {\spb} - N   F^{-2}   {\ssc}    {\spb} + N F^{-2}     {\spa}    (\spb)^2 + 1/4
         N  F^{-2}    {\spb} \\ \hline

     373& i\,  \bra   S \ket \bra  P   \left\{ {\chi_-},  {\chi_+} \right\} \ket &   - 8    F^{-6}      d_m    c_d^2    c_m    (\spa)^2 - 4    F^{-6}
               d_m    c_d^2    c_m + 2    F^{-6}      d_m    c_d^3 - 4    F^{-6}      d_m^2    c_d^2    {\spa} - 8    F^{-6}
         c_d^2    c_m^2    {\spa} + 4    F^{-6}      c_d^3    c_m    {\spa} - F^{-4}      d_m    {\ppa}    c_d - 2    F^{-4}      d_m
         {\ppb}    c_d + 2    F^{-4}      d_m    {\ppc}    c_d - 2    F^{-4}      d_m    c_d    {\ssa} + 2    F^{-4}      d_m    c_d    {\ssc} - 8
             F^{-4}      d_m    c_d    {\spa}    {\spb} + 3    F^{-4}      d_m    c_d    (\spa)^2 - 1/4    F^{-4}      d_m    c_d + 4
         F^{-4}      d_m    c_m    {\ssa}    (\spa)^2 + 2    F^{-4}      d_m    c_m    {\ssa} - F^{-4}      d_m    c_m    (\spa)^2 - 1/4
         F^{-4}      d_m    c_m + 2    F^{-4}      d_m^2    {\ssa}    {\spa} - 1/2    F^{-4}      d_m^2    {\spa} - 4    F^{-4}
         {\ppc}    c_d    c_m    {\spa} + 2    F^{-4}      {\ppc}    c_d^2    {\spa} - 4    F^{-4}      c_d    c_m    {\ssa}    {\spa} + 8    F^{-4}
           c_d    c_m    {\ssc}    {\spa} - F^{-4}      c_d    c_m    {\spa} + F^{-4}      c_d    c_m    {\spb} - 2    F^{-4}      c_d^2
         {\ssc}    {\spa} + F^{-4}      c_d^2    {\spb} + 4    F^{-4}      c_m^2    {\ssa}    {\spa} + 1/2   F^{-2}   {\ppa}    {\spb} + F^{-2}  {\ppb}
             {\spb} - F^{-2}  {\ppc}    {\ssa}    {\spa} + 2 F^{-2}     {\ppc}    {\ssc}    {\spa} + 1/4   F^{-2}   {\ppc}    {\spa} - F^{-2}  {\ppc}    {\spb} + F^{-2}  {\ssa}
         {\ssc}    {\spa} - 1/4   F^{-2}   {\ssa}    {\spa} + 1/2 F^{-2}     {\ssa}    {\spb} + 1/2   F^{-2}   {\ssb}    {\spa} -  F^{-2} {\ssb}    {\spb} + 1/4   F^{-2}
           {\ssc}    {\spa} -  F^{-2} {\ssc}    {\spb} - 2 F^{-2}     (\ssc)^2    {\spa} + 4  F^{-2}    {\spa}    (\spb)^2 - 3/2 F^{-2}     (\spa)^2    {\spb}
          \\ \hline

      374& i\,  \bra   S   \left\{ {\chi_-},  {\chi_+} \right\} \ket \bra  P \ket &  4    F^{-6}      c_d^2    c_m^2    {\spa} - 4    F^{-6}
         c_d^3    c_m    {\spa} - 3    F^{-4}      d_m    {\ppa}    c_d + 2    F^{-4}      d_m    {\ppa}    c_m + 2    F^{-4}      d_m    {\ppc}
         c_d - F^{-4}      d_m    c_d    {\ssc} - 4    F^{-4}      d_m    c_d    {\spa}    {\spb} + 3    F^{-4}      d_m    c_d    (\spa)^2
          + 1/4    F^{-4}      d_m    c_d - 2    F^{-4}      d_m    c_m    (\spa)^2 - 1/4    F^{-4}      d_m    c_m - 2
         F^{-4}      {\ppa}    c_d    c_m    {\spa} + 2    F^{-4}      {\ppa}    c_m^2    {\spa} + 4    F^{-4}      c_d    c_m    {\ssc}    {\spa} -
         3    F^{-4}      c_d    c_m    {\spa} + 2    F^{-4}      c_d    c_m    (\spa)^3 + 4    F^{-4}      c_d    c_m    {\spb} - 4
         F^{-4}      c_d^2    {\ssc}    {\spa} + 2    F^{-4}      c_d^2    {\spa} - 3    F^{-4}      c_d^2    {\spb} + 1/2    F^{-4}
               c_m^2    {\spa} - 2    F^{-4}      c_m^2    (\spa)^3 +  F^{-2} {\ppa}    {\ssc}    {\spa} + 1/2  F^{-2}    {\ppa}    {\spb} - F^{-2}  {\ppb}
             {\spb} - 2  F^{-2}    {\ppc}    {\ssc}    {\spa} -   F^{-2}{\ppc}    {\spb} + F^{-2}  {\ssa}    {\ssc}    {\spa} - 1/4 F^{-2}     {\ssa}    {\spa} + 1/2   F^{-2}
         {\ssa}    {\spb} + 2   F^{-2}   {\ssb}    {\ssc}    {\spa} - 1/2 F^{-2}     {\ssb}    {\spa} +  F^{-2} {\ssb}    {\spb} + 1/2 F^{-2}     {\ssc}    {\spa} -  F^{-2}
         {\ssc}    (\spa)^3 -  F^{-2} {\ssc}    {\spb} - 2    F^{-2}  (\ssc)^2    {\spa} + 1/2    F^{-2}  (\spa)^2    {\spb} \\ \hline

       375& i\,  \bra   S   {\chi_+} \ket \bra  P   {\chi_-} \ket &   - 2    F^{-4}      d_m    {\ppa}    c_d - 4    F^{-4}      d_m    {\ppb}    c_d +
         4    F^{-4}      d_m    {\ppc}    c_d - 2    F^{-4}      d_m    c_d    {\ssc} - 16    F^{-4}      d_m    c_d    {\spa}    {\spb} + 6
         F^{-4}      d_m    c_d    (\spa)^2 - 3/2    F^{-4}      d_m    c_d + 1/2    F^{-4}      d_m    c_m - 4    F^{-4}
         c_d    c_m    {\spa} + 2    F^{-4}      c_d    c_m    {\spb} - 4    F^{-4}      c_d^2    {\ssc}    {\spa} + 8    F^{-4}      c_d^2
             {\ssc}    {\spb} + 2    F^{-4}      c_d^2    {\spb} + 2    F^{-4}      c_m^2    {\spa} + 2   F^{-2}   {\ppa}    {\ssc}    {\spa} +   F^{-2}
         {\ppa}    {\spb} + 4    F^{-2}  {\ppb}    {\ssc}    {\spa} + 2  F^{-2}    {\ppb}    {\spb} - 4    F^{-2}  {\ppc}    {\ssc}    {\spa} - 2 F^{-2}     {\ppc}    {\spb} + 2F^{-2}
           {\ssa}    {\ssc}    {\spa} - 1/2    F^{-2}  {\ssa}    {\spa} +   F^{-2}{\ssa}    {\spb} + F^{-2}  {\ssb}    {\spa} - 2 F^{-2}     {\ssb}    {\spb} + F^{-2}  {\ssc}
         {\spa} + 16   F^{-2}   {\ssc}    (\spa)^2    {\spb} - 6 F^{-2}     {\ssc}    (\spa)^3 - 2   F^{-2}   {\ssc}    {\spb} - 4 F^{-2}     (\ssc)^2    {\spa} +
         8   F^{-2}   {\spa}    (\spb)^2 - 3 F^{-2}     (\spa)^2    {\spb} \\ \hline

      376& i\,  \bra   S   {\chi_-} \ket \bra  P   {\chi_+} \ket &   - 16    F^{-6}      d_m    c_d^2    c_m    (\spa)^2 - 16    F^{-6}
         d_m    c_d^2    c_m + 12    F^{-6}      d_m    c_d^3 - 8    F^{-6}      d_m^2    c_d^2    {\spa} - 24    F^{-6}
         c_d^2    c_m^2    {\spa} + 16    F^{-6}      c_d^3    c_m    {\spa} - 6    F^{-4}      d_m    {\ppa}    c_d + 4    F^{-4}
         d_m    {\ppa}    c_m + 4    F^{-4}      d_m    {\ppc}    c_d - 4    F^{-4}      d_m    c_d    {\ssa} - 4    F^{-4}      d_m    c_d    {\ssb}
          + 4    F^{-4}      d_m    c_d    {\ssc} + 10    F^{-4}      d_m    c_d    (\spa)^2 + 1/2    F^{-4}      d_m    c_d + 8
         F^{-4}      d_m    c_m    {\ssa}    (\spa)^2 + 4    F^{-4}      d_m    c_m    {\ssa} - 10    F^{-4}      d_m    c_m    (\spa)^2 - 3/
         2    F^{-4}      d_m    c_m + 4    F^{-4}      d_m^2    {\ssa}    {\spa} - F^{-4}      d_m^2    {\spa} - 4    F^{-4}      {\ppa}
             c_d    c_m    {\spa} + 4    F^{-4}      {\ppa}    c_m^2    {\spa} - 16    F^{-4}      {\ppc}    c_d    c_m    {\spa} + 12    F^{-4}
           {\ppc}    c_d^2    {\spa} - 8    F^{-4}      c_d    c_m    {\ssa}    {\spa} - 8    F^{-4}      c_d    c_m    {\ssb}    {\spa} + 24
         F^{-4}      c_d    c_m    {\ssc}    {\spa} - 6    F^{-4}      c_d    c_m    {\spa} + 16    F^{-4}      c_d    c_m    (\spa)^2    {\spb}
          + 12    F^{-4}      c_d    c_m    (\spa)^3 + 8    F^{-4}      c_d    c_m    {\spb} - 12    F^{-4}      c_d^2    {\ssc}    {\spa}
          + 4    F^{-4}      c_d^2    {\spa} - 6    F^{-4}      c_d^2    {\spb} + 8    F^{-4}      c_m^2    {\ssa}    {\spa} -
         F^{-4}      c_m^2    {\spa} - 12    F^{-4}      c_m^2    (\spa)^3 + F^{-2}  {\ppa}    {\spb} - 2 F^{-2}     {\ppb}    {\spb} - 2   F^{-2}
         {\ppc}    {\ssa}    {\spa} - 4  F^{-2}    {\ppc}    {\ssb}    {\spa} + 4   F^{-2}   {\ppc}    {\ssc}    {\spa} - 1/2 F^{-2}     {\ppc}    {\spa} + 8 F^{-2}     {\ppc}
         (\spa)^2    {\spb} - 2   F^{-2}   {\ppc}    {\spb} + 2   F^{-2}   {\ssa}    {\ssc}    {\spa} - 1/2   F^{-2}   {\ssa}    {\spa} +  F^{-2} {\ssa}    {\spb} + 4   F^{-2}
           {\ssb}    {\ssc}    {\spa} -  F^{-2} {\ssb}    {\spa} + 2 F^{-2}     {\ssb}    {\spb} + 3/2 F^{-2}     {\ssc}    {\spa} - 8 F^{-2}     {\ssc}    (\spa)^2    {\spb}
          - 2  F^{-2}    {\ssc}    {\spb} - 4F^{-2}      (\ssc)^2    {\spa} +  F^{-2} (\spa)^2    {\spb} \\ \hline

       377& i\,  \bra   S   P \ket \bra  {\chi_-}   {\chi_+} \ket &   - 2    F^{-4}      d_m    {\ppa}    c_d + 4    F^{-4}      d_m    {\ppc}    c_d -
         8    F^{-4}      d_m    c_d    {\spa}    {\spb} + 2    F^{-4}      d_m    c_d    (\spa)^2 - 1/2    F^{-4}      d_m    c_d + 1/
         2    F^{-4}      d_m    c_m + 8    F^{-4}      c_d    c_m    {\ssc}    {\spa} - 5    F^{-4}      c_d    c_m    {\spa} + 4    F^{-4}
           c_d    c_m    {\spb} - 4    F^{-4}      c_d^2    {\ssc}    {\spa} + 2    F^{-4}      c_d^2    {\spa} - 2    F^{-4}
         c_d^2    {\spb} + 2    F^{-4}      c_m^2    {\spa} + F^{-2}  {\ppa}    {\spb} - 2  F^{-2}    {\ppc}    {\spb} + 2  F^{-2}    {\ssa}    {\ssc}    {\spa}
          - 1/2  F^{-2}    {\ssa}    {\spa} +  F^{-2} {\ssa}    {\spb} + 1/2   F^{-2}   {\ssc}    {\spa} - 2 F^{-2}     {\ssc}    {\spb} - 4   F^{-2}   (\ssc)^2    {\spa}
          + 4  F^{-2}    {\spa}    (\spb)^2 - F^{-2}  (\spa)^2    {\spb} \\ \hline

      378& i\,  \bra   {\chi_-} \ket \bra  {\chi_+}   \left\{ S,  P \right\} \ket &   - 24    F^{-6}      d_m    c_d^2    c_m    (\spa)^2 - 12
         F^{-6}      d_m    c_d^2    c_m + 6    F^{-6}      d_m    c_d^3 - 12    F^{-6}      d_m^2    c_d^2    {\spa} - 24
         F^{-6}      c_d^2    c_m^2    {\spa} + 12    F^{-6}      c_d^3    c_m    {\spa} - F^{-4}      d_m    {\ppa}    c_d + 2
         F^{-4}      d_m    {\ppc}    c_d - 2    F^{-4}      d_m    c_d    {\ssa} - 2    F^{-4}      d_m    c_d    {\ssb} + 8    F^{-4}      d_m
             c_d    {\ssc}    (\spa)^2 + F^{-4}      d_m    c_d    {\ssc} - 8    F^{-4}      d_m    c_d    {\spa}    {\spb} + 3    F^{-4}      d_m
             c_d    (\spa)^2 - 1/4    F^{-4}      d_m    c_d + 4    F^{-4}      d_m    c_m    {\ssa}    (\spa)^2 + 2    F^{-4}      d_m
         c_m    {\ssa} + 8    F^{-4}      d_m    c_m    {\ssb}    (\spa)^2 + 4    F^{-4}      d_m    c_m    {\ssb} + F^{-4}      d_m    c_m
         (\spa)^2 + 3/4    F^{-4}      d_m    c_m + 2    F^{-4}      d_m^2    {\ssa}    {\spa} + 4    F^{-4}      d_m^2    {\ssb}
         {\spa} + 1/2    F^{-4}      d_m^2    {\spa} - 4    F^{-4}      {\ppc}    c_d    c_m    {\spa} + 2    F^{-4}      {\ppc}    c_d^2
         {\spa} - 4    F^{-4}      c_d    c_m    {\ssa}    {\spa} - 4    F^{-4}      c_d    c_m    {\ssb}    {\spa} + 12    F^{-4}      c_d    c_m
             {\ssc}    {\spa} - 5/2    F^{-4}      c_d    c_m    {\spa} - 16    F^{-4}      c_d    c_m    (\spa)^2    {\spb} + 4    F^{-4}
             c_d    c_m    (\spa)^3 + 6    F^{-4}      c_d    c_m    {\spb} - 4    F^{-4}      c_d^2    {\ssc}    {\spa} + F^{-4}
         c_d^2    {\spa} - 3    F^{-4}      c_d^2    {\spb} + 4    F^{-4}      c_m^2    {\ssa}    {\spa} + 8    F^{-4}      c_m^2
         {\ssb}    {\spa} + 2    F^{-4}      c_m^2    {\spa} + F^{-2}  {\ppa}    {\ssc}    {\spa} + 1/2 F^{-2}     {\ppa}    {\spb} -  F^{-2} {\ppc}    {\ssa}    {\spa}
          + 1/4 F^{-2}     {\ppc}    {\spa} -  F^{-2} {\ppc}    {\spb} + F^{-2}  {\ssa}    {\ssc}    {\spa} - 1/4 F^{-2}     {\ssa}    {\spa} + 1/2  F^{-2}    {\ssa}
         {\spb} + 12 F^{-2}     {\ssc}    (\spa)^2    {\spb} - 3  F^{-2}    {\ssc}    (\spa)^3 - F^{-2}  {\ssc}    {\spb} - 2 F^{-2}     (\ssc)^2    {\spa} + 6   F^{-2}
           {\spa}    (\spb)^2 - 3/2 F^{-2}     (\spa)^2    {\spb} \\ \hline

       379& i\,  \bra   {\chi_-}   \left\{ S,  P \right\} \ket \bra  {\chi_+} \ket &   - 3    F^{-4}      d_m    {\ppa}    c_d + 2    F^{-4}      d_m    {\ppa}
             c_m - 6    F^{-4}      d_m    {\ppb}    c_d + 4    F^{-4}      d_m    {\ppb}    c_m + 2    F^{-4}      d_m    {\ppc}    c_d - 8
         F^{-4}      d_m    c_d    {\spa}    {\spb} + 9    F^{-4}      d_m    c_d    (\spa)^2 - 5/4    F^{-4}      d_m    c_d - 6
         F^{-4}      d_m    c_m    (\spa)^2 + 3/4    F^{-4}      d_m    c_m - 2    F^{-4}      {\ppa}    c_d    c_m    {\spa} + 2
         F^{-4}      {\ppa}    c_m^2    {\spa} - 4    F^{-4}      {\ppb}    c_d    c_m    {\spa} + 4    F^{-4}      {\ppb}    c_m^2    {\spa} + 8
             F^{-4}      c_d    c_m    {\ssc}    {\spa} - 5/2    F^{-4}      c_d    c_m    {\spa} + 6    F^{-4}      c_d    c_m    (\spa)^3 +
         3    F^{-4}      c_d    c_m    {\spb} - 6    F^{-4}      c_d^2    {\ssc}    {\spa} - F^{-4}      c_d^2    {\spb} + 3/2
         F^{-4}      c_m^2    {\spa} - 6    F^{-4}      c_m^2    (\spa)^3 - 1/2  F^{-2}    {\ppa}    {\spb} +  F^{-2} {\ppb}    {\spb} -   F^{-2}
         {\ppc}    {\spb} +  F^{-2} {\ssa}    {\ssc}    {\spa} + 1/4  F^{-2}    {\ssa}    {\spa} - 1/2  F^{-2}    {\ssa}    {\spb} + 2   F^{-2}   {\ssb}    {\ssc}    {\spa} - F^{-2}
         1/2      {\ssb}    {\spa} +  F^{-2} {\ssb}    {\spb} + 3/4  F^{-2}    {\ssc}    {\spa} - 4  F^{-2}    {\ssc}    (\spa)^2    {\spb} -  F^{-2} {\ssc}    {\spb}
          - 2    F^{-2}  (\ssc)^2    {\spa} + 2  F^{-2}    {\spa}    (\spb)^2 - 1/2   F^{-2}   (\spa)^2    {\spb} + 1/2  F^{-2}    {\spb} \\ 

\end{supertabular}
